Hybrid System Planning using a Mixed-Integer ADMM Heuristic and Hybrid Zonotopes

Embedded optimization-based planning for hybrid systems is challenging due to the use of mixed-integer programming, which is computationally intensive and often sensitive to the specific numerical formulation. To address that challenge, this article proposes a framework for motion planning of hybrid systems that pairs hybrid zonotopes - an advanced set representation - with a new alternating direction method of multipliers (ADMM) mixed-integer programming heuristic. A general treatment of piecewise affine (PWA) system reachability analysis using hybrid zonotopes is presented and extended to formulate optimal planning problems. Sets produced using the proposed identities have lower memory complexity and tighter convex relaxations than equivalent sets produced from preexisting techniques. The proposed ADMM heuristic makes efficient use of the hybrid zonotope structure. For planning problems formulated as hybrid zonotopes, the proposed heuristic achieves improved convergence rates as compared to state-of-the-art mixed-integer programming heuristics. The proposed methods for hybrid system planning on embedded hardware are experimentally applied in a combined behavior and motion planning scenario for autonomous driving.

==> figs/ball_paddle_traj.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399889in}{2.379923in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{2.379923in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379923in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716060in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{2.163143in}}%
\pgfpathlineto{\pgfqpoint{0.716060in}{2.163143in}}%
\pgfpathlineto{\pgfqpoint{0.716060in}{1.488711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884971in}{2.136520in}}%
\pgfpathlineto{\pgfqpoint{0.884971in}{2.141845in}}%
\pgfpathlineto{\pgfqpoint{1.417417in}{2.141845in}}%
\pgfpathlineto{\pgfqpoint{1.417417in}{2.136520in}}%
\pgfpathlineto{\pgfqpoint{0.884971in}{2.136520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884971in}{1.781557in}}%
\pgfpathlineto{\pgfqpoint{0.884971in}{1.776232in}}%
\pgfpathlineto{\pgfqpoint{1.417417in}{1.776232in}}%
\pgfpathlineto{\pgfqpoint{1.417417in}{1.781557in}}%
\pgfpathlineto{\pgfqpoint{0.884971in}{1.781557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151194in}{1.781557in}}%
\pgfpathlineto{\pgfqpoint{1.148378in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{1.145565in}{1.781735in}}%
\pgfpathlineto{\pgfqpoint{1.142758in}{1.781958in}}%
\pgfpathlineto{\pgfqpoint{1.139960in}{1.782270in}}%
\pgfpathlineto{\pgfqpoint{1.137172in}{1.782671in}}%
\pgfpathlineto{\pgfqpoint{1.134399in}{1.783160in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{1.783737in}}%
\pgfpathlineto{\pgfqpoint{1.128907in}{1.784401in}}%
\pgfpathlineto{\pgfqpoint{1.126192in}{1.785151in}}%
\pgfpathlineto{\pgfqpoint{1.123504in}{1.785987in}}%
\pgfpathlineto{\pgfqpoint{1.120842in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{1.118212in}{1.787913in}}%
\pgfpathlineto{\pgfqpoint{1.115615in}{1.789001in}}%
\pgfpathlineto{\pgfqpoint{1.113053in}{1.790171in}}%
\pgfpathlineto{\pgfqpoint{1.110530in}{1.791421in}}%
\pgfpathlineto{\pgfqpoint{1.108048in}{1.792751in}}%
\pgfpathlineto{\pgfqpoint{1.105609in}{1.794159in}}%
\pgfpathlineto{\pgfqpoint{1.103217in}{1.795644in}}%
\pgfpathlineto{\pgfqpoint{1.100872in}{1.797204in}}%
\pgfpathlineto{\pgfqpoint{1.098578in}{1.798837in}}%
\pgfpathlineto{\pgfqpoint{1.096338in}{1.800542in}}%
\pgfpathlineto{\pgfqpoint{1.094152in}{1.802318in}}%
\pgfpathlineto{\pgfqpoint{1.092024in}{1.804162in}}%
\pgfpathlineto{\pgfqpoint{1.089955in}{1.806073in}}%
\pgfpathlineto{\pgfqpoint{1.087948in}{1.808048in}}%
\pgfpathlineto{\pgfqpoint{1.086005in}{1.810086in}}%
\pgfpathlineto{\pgfqpoint{1.084128in}{1.812185in}}%
\pgfpathlineto{\pgfqpoint{1.082318in}{1.814342in}}%
\pgfpathlineto{\pgfqpoint{1.080577in}{1.816555in}}%
\pgfpathlineto{\pgfqpoint{1.078907in}{1.818823in}}%
\pgfpathlineto{\pgfqpoint{1.077311in}{1.821142in}}%
\pgfpathlineto{\pgfqpoint{1.075788in}{1.823511in}}%
\pgfpathlineto{\pgfqpoint{1.074342in}{1.825927in}}%
\pgfpathlineto{\pgfqpoint{1.072973in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{1.071682in}{1.830891in}}%
\pgfpathlineto{\pgfqpoint{1.070472in}{1.833433in}}%
\pgfpathlineto{\pgfqpoint{1.069343in}{1.836013in}}%
\pgfpathlineto{\pgfqpoint{1.068296in}{1.838627in}}%
\pgfpathlineto{\pgfqpoint{1.067333in}{1.841273in}}%
\pgfpathlineto{\pgfqpoint{1.066455in}{1.843949in}}%
\pgfpathlineto{\pgfqpoint{1.065661in}{1.846650in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{1.064334in}{1.852123in}}%
\pgfpathlineto{\pgfqpoint{1.063801in}{1.854888in}}%
\pgfpathlineto{\pgfqpoint{1.063356in}{1.857668in}}%
\pgfpathlineto{\pgfqpoint{1.062999in}{1.860462in}}%
\pgfpathlineto{\pgfqpoint{1.062732in}{1.863265in}}%
\pgfpathlineto{\pgfqpoint{1.062553in}{1.866075in}}%
\pgfpathlineto{\pgfqpoint{1.062464in}{1.868890in}}%
\pgfpathlineto{\pgfqpoint{1.062464in}{1.871705in}}%
\pgfpathlineto{\pgfqpoint{1.062553in}{1.874520in}}%
\pgfpathlineto{\pgfqpoint{1.062732in}{1.877330in}}%
\pgfpathlineto{\pgfqpoint{1.062999in}{1.880133in}}%
\pgfpathlineto{\pgfqpoint{1.063356in}{1.882927in}}%
\pgfpathlineto{\pgfqpoint{1.063801in}{1.885707in}}%
\pgfpathlineto{\pgfqpoint{1.064334in}{1.888472in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{1.891219in}}%
\pgfpathlineto{\pgfqpoint{1.065661in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{1.066455in}{1.896647in}}%
\pgfpathlineto{\pgfqpoint{1.067333in}{1.899322in}}%
\pgfpathlineto{\pgfqpoint{1.068296in}{1.901968in}}%
\pgfpathlineto{\pgfqpoint{1.069343in}{1.904582in}}%
\pgfpathlineto{\pgfqpoint{1.070472in}{1.907162in}}%
\pgfpathlineto{\pgfqpoint{1.071682in}{1.909704in}}%
\pgfpathlineto{\pgfqpoint{1.072973in}{1.912207in}}%
\pgfpathlineto{\pgfqpoint{1.074342in}{1.914668in}}%
\pgfpathlineto{\pgfqpoint{1.075788in}{1.917084in}}%
\pgfpathlineto{\pgfqpoint{1.077311in}{1.919453in}}%
\pgfpathlineto{\pgfqpoint{1.078907in}{1.921772in}}%
\pgfpathlineto{\pgfqpoint{1.080577in}{1.924040in}}%
\pgfpathlineto{\pgfqpoint{1.082318in}{1.926253in}}%
\pgfpathlineto{\pgfqpoint{1.084128in}{1.928411in}}%
\pgfpathlineto{\pgfqpoint{1.086005in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{1.087948in}{1.932547in}}%
\pgfpathlineto{\pgfqpoint{1.089955in}{1.934522in}}%
\pgfpathlineto{\pgfqpoint{1.092024in}{1.936433in}}%
\pgfpathlineto{\pgfqpoint{1.094152in}{1.938277in}}%
\pgfpathlineto{\pgfqpoint{1.096338in}{1.940053in}}%
\pgfpathlineto{\pgfqpoint{1.098578in}{1.941758in}}%
\pgfpathlineto{\pgfqpoint{1.100872in}{1.943391in}}%
\pgfpathlineto{\pgfqpoint{1.103217in}{1.944951in}}%
\pgfpathlineto{\pgfqpoint{1.105609in}{1.946436in}}%
\pgfpathlineto{\pgfqpoint{1.108048in}{1.947844in}}%
\pgfpathlineto{\pgfqpoint{1.110530in}{1.949174in}}%
\pgfpathlineto{\pgfqpoint{1.113053in}{1.950424in}}%
\pgfpathlineto{\pgfqpoint{1.115615in}{1.951594in}}%
\pgfpathlineto{\pgfqpoint{1.118212in}{1.952682in}}%
\pgfpathlineto{\pgfqpoint{1.120842in}{1.953687in}}%
\pgfpathlineto{\pgfqpoint{1.123504in}{1.954608in}}%
\pgfpathlineto{\pgfqpoint{1.126192in}{1.955444in}}%
\pgfpathlineto{\pgfqpoint{1.128907in}{1.956194in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{1.956858in}}%
\pgfpathlineto{\pgfqpoint{1.134399in}{1.957435in}}%
\pgfpathlineto{\pgfqpoint{1.137172in}{1.957924in}}%
\pgfpathlineto{\pgfqpoint{1.139960in}{1.958325in}}%
\pgfpathlineto{\pgfqpoint{1.142758in}{1.958637in}}%
\pgfpathlineto{\pgfqpoint{1.145565in}{1.958860in}}%
\pgfpathlineto{\pgfqpoint{1.148378in}{1.958994in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{1.959039in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{1.781557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151194in}{1.959039in}}%
\pgfpathlineto{\pgfqpoint{1.154009in}{1.958994in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.958860in}}%
\pgfpathlineto{\pgfqpoint{1.159629in}{1.958637in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.958325in}}%
\pgfpathlineto{\pgfqpoint{1.165215in}{1.957924in}}%
\pgfpathlineto{\pgfqpoint{1.167988in}{1.957435in}}%
\pgfpathlineto{\pgfqpoint{1.170744in}{1.956858in}}%
\pgfpathlineto{\pgfqpoint{1.173481in}{1.956194in}}%
\pgfpathlineto{\pgfqpoint{1.176195in}{1.955444in}}%
\pgfpathlineto{\pgfqpoint{1.178884in}{1.954608in}}%
\pgfpathlineto{\pgfqpoint{1.181545in}{1.953687in}}%
\pgfpathlineto{\pgfqpoint{1.184175in}{1.952682in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.951594in}}%
\pgfpathlineto{\pgfqpoint{1.189334in}{1.950424in}}%
\pgfpathlineto{\pgfqpoint{1.191857in}{1.949174in}}%
\pgfpathlineto{\pgfqpoint{1.194339in}{1.947844in}}%
\pgfpathlineto{\pgfqpoint{1.196778in}{1.946436in}}%
\pgfpathlineto{\pgfqpoint{1.199171in}{1.944951in}}%
\pgfpathlineto{\pgfqpoint{1.201515in}{1.943391in}}%
\pgfpathlineto{\pgfqpoint{1.203809in}{1.941758in}}%
\pgfpathlineto{\pgfqpoint{1.206050in}{1.940053in}}%
\pgfpathlineto{\pgfqpoint{1.208235in}{1.938277in}}%
\pgfpathlineto{\pgfqpoint{1.210363in}{1.936433in}}%
\pgfpathlineto{\pgfqpoint{1.212432in}{1.934522in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.932547in}}%
\pgfpathlineto{\pgfqpoint{1.216382in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{1.218260in}{1.928411in}}%
\pgfpathlineto{\pgfqpoint{1.220070in}{1.926253in}}%
\pgfpathlineto{\pgfqpoint{1.221810in}{1.924040in}}%
\pgfpathlineto{\pgfqpoint{1.223480in}{1.921772in}}%
\pgfpathlineto{\pgfqpoint{1.225077in}{1.919453in}}%
\pgfpathlineto{\pgfqpoint{1.226599in}{1.917084in}}%
\pgfpathlineto{\pgfqpoint{1.228046in}{1.914668in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{1.912207in}}%
\pgfpathlineto{\pgfqpoint{1.230705in}{1.909704in}}%
\pgfpathlineto{\pgfqpoint{1.231915in}{1.907162in}}%
\pgfpathlineto{\pgfqpoint{1.233044in}{1.904582in}}%
\pgfpathlineto{\pgfqpoint{1.234091in}{1.901968in}}%
\pgfpathlineto{\pgfqpoint{1.235054in}{1.899322in}}%
\pgfpathlineto{\pgfqpoint{1.235933in}{1.896647in}}%
\pgfpathlineto{\pgfqpoint{1.236726in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{1.237433in}{1.891219in}}%
\pgfpathlineto{\pgfqpoint{1.238054in}{1.888472in}}%
\pgfpathlineto{\pgfqpoint{1.238586in}{1.885707in}}%
\pgfpathlineto{\pgfqpoint{1.239031in}{1.882927in}}%
\pgfpathlineto{\pgfqpoint{1.239388in}{1.880133in}}%
\pgfpathlineto{\pgfqpoint{1.239656in}{1.877330in}}%
\pgfpathlineto{\pgfqpoint{1.239834in}{1.874520in}}%
\pgfpathlineto{\pgfqpoint{1.239923in}{1.871705in}}%
\pgfpathlineto{\pgfqpoint{1.239923in}{1.868890in}}%
\pgfpathlineto{\pgfqpoint{1.239834in}{1.866075in}}%
\pgfpathlineto{\pgfqpoint{1.239656in}{1.863265in}}%
\pgfpathlineto{\pgfqpoint{1.239388in}{1.860462in}}%
\pgfpathlineto{\pgfqpoint{1.239031in}{1.857668in}}%
\pgfpathlineto{\pgfqpoint{1.238586in}{1.854888in}}%
\pgfpathlineto{\pgfqpoint{1.238054in}{1.852123in}}%
\pgfpathlineto{\pgfqpoint{1.237433in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{1.236726in}{1.846650in}}%
\pgfpathlineto{\pgfqpoint{1.235933in}{1.843949in}}%
\pgfpathlineto{\pgfqpoint{1.235054in}{1.841273in}}%
\pgfpathlineto{\pgfqpoint{1.234091in}{1.838627in}}%
\pgfpathlineto{\pgfqpoint{1.233044in}{1.836013in}}%
\pgfpathlineto{\pgfqpoint{1.231915in}{1.833433in}}%
\pgfpathlineto{\pgfqpoint{1.230705in}{1.830891in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{1.228046in}{1.825927in}}%
\pgfpathlineto{\pgfqpoint{1.226599in}{1.823511in}}%
\pgfpathlineto{\pgfqpoint{1.225077in}{1.821142in}}%
\pgfpathlineto{\pgfqpoint{1.223480in}{1.818823in}}%
\pgfpathlineto{\pgfqpoint{1.221810in}{1.816555in}}%
\pgfpathlineto{\pgfqpoint{1.220070in}{1.814342in}}%
\pgfpathlineto{\pgfqpoint{1.218260in}{1.812185in}}%
\pgfpathlineto{\pgfqpoint{1.216382in}{1.810086in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.808048in}}%
\pgfpathlineto{\pgfqpoint{1.212432in}{1.806073in}}%
\pgfpathlineto{\pgfqpoint{1.210363in}{1.804162in}}%
\pgfpathlineto{\pgfqpoint{1.208235in}{1.802318in}}%
\pgfpathlineto{\pgfqpoint{1.206050in}{1.800542in}}%
\pgfpathlineto{\pgfqpoint{1.203809in}{1.798837in}}%
\pgfpathlineto{\pgfqpoint{1.201515in}{1.797204in}}%
\pgfpathlineto{\pgfqpoint{1.199171in}{1.795644in}}%
\pgfpathlineto{\pgfqpoint{1.196778in}{1.794159in}}%
\pgfpathlineto{\pgfqpoint{1.194339in}{1.792751in}}%
\pgfpathlineto{\pgfqpoint{1.191857in}{1.791421in}}%
\pgfpathlineto{\pgfqpoint{1.189334in}{1.790171in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.789001in}}%
\pgfpathlineto{\pgfqpoint{1.184175in}{1.787913in}}%
\pgfpathlineto{\pgfqpoint{1.181545in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{1.178884in}{1.785987in}}%
\pgfpathlineto{\pgfqpoint{1.176195in}{1.785151in}}%
\pgfpathlineto{\pgfqpoint{1.173481in}{1.784401in}}%
\pgfpathlineto{\pgfqpoint{1.170744in}{1.783737in}}%
\pgfpathlineto{\pgfqpoint{1.167988in}{1.783160in}}%
\pgfpathlineto{\pgfqpoint{1.165215in}{1.782671in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.782270in}}%
\pgfpathlineto{\pgfqpoint{1.159629in}{1.781958in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.781735in}}%
\pgfpathlineto{\pgfqpoint{1.154009in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{1.781557in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{1.959039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151194in}{1.781557in}}%
\pgfpathlineto{\pgfqpoint{1.148378in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{1.145565in}{1.781735in}}%
\pgfpathlineto{\pgfqpoint{1.142758in}{1.781958in}}%
\pgfpathlineto{\pgfqpoint{1.139960in}{1.782270in}}%
\pgfpathlineto{\pgfqpoint{1.137172in}{1.782671in}}%
\pgfpathlineto{\pgfqpoint{1.134399in}{1.783160in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{1.783737in}}%
\pgfpathlineto{\pgfqpoint{1.128907in}{1.784401in}}%
\pgfpathlineto{\pgfqpoint{1.126192in}{1.785151in}}%
\pgfpathlineto{\pgfqpoint{1.123504in}{1.785987in}}%
\pgfpathlineto{\pgfqpoint{1.120842in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{1.118212in}{1.787913in}}%
\pgfpathlineto{\pgfqpoint{1.115615in}{1.789001in}}%
\pgfpathlineto{\pgfqpoint{1.113053in}{1.790171in}}%
\pgfpathlineto{\pgfqpoint{1.110530in}{1.791421in}}%
\pgfpathlineto{\pgfqpoint{1.108048in}{1.792751in}}%
\pgfpathlineto{\pgfqpoint{1.105609in}{1.794159in}}%
\pgfpathlineto{\pgfqpoint{1.103217in}{1.795644in}}%
\pgfpathlineto{\pgfqpoint{1.100872in}{1.797204in}}%
\pgfpathlineto{\pgfqpoint{1.098578in}{1.798837in}}%
\pgfpathlineto{\pgfqpoint{1.096338in}{1.800542in}}%
\pgfpathlineto{\pgfqpoint{1.094152in}{1.802318in}}%
\pgfpathlineto{\pgfqpoint{1.092024in}{1.804162in}}%
\pgfpathlineto{\pgfqpoint{1.089955in}{1.806073in}}%
\pgfpathlineto{\pgfqpoint{1.087948in}{1.808048in}}%
\pgfpathlineto{\pgfqpoint{1.086005in}{1.810086in}}%
\pgfpathlineto{\pgfqpoint{1.084128in}{1.812185in}}%
\pgfpathlineto{\pgfqpoint{1.082318in}{1.814342in}}%
\pgfpathlineto{\pgfqpoint{1.080577in}{1.816555in}}%
\pgfpathlineto{\pgfqpoint{1.078907in}{1.818823in}}%
\pgfpathlineto{\pgfqpoint{1.077311in}{1.821142in}}%
\pgfpathlineto{\pgfqpoint{1.075788in}{1.823511in}}%
\pgfpathlineto{\pgfqpoint{1.074342in}{1.825927in}}%
\pgfpathlineto{\pgfqpoint{1.072973in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{1.071682in}{1.830891in}}%
\pgfpathlineto{\pgfqpoint{1.070472in}{1.833433in}}%
\pgfpathlineto{\pgfqpoint{1.069343in}{1.836013in}}%
\pgfpathlineto{\pgfqpoint{1.068296in}{1.838627in}}%
\pgfpathlineto{\pgfqpoint{1.067333in}{1.841273in}}%
\pgfpathlineto{\pgfqpoint{1.066455in}{1.843949in}}%
\pgfpathlineto{\pgfqpoint{1.065661in}{1.846650in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{1.064334in}{1.852123in}}%
\pgfpathlineto{\pgfqpoint{1.063801in}{1.854888in}}%
\pgfpathlineto{\pgfqpoint{1.063356in}{1.857668in}}%
\pgfpathlineto{\pgfqpoint{1.062999in}{1.860462in}}%
\pgfpathlineto{\pgfqpoint{1.062732in}{1.863265in}}%
\pgfpathlineto{\pgfqpoint{1.062553in}{1.866075in}}%
\pgfpathlineto{\pgfqpoint{1.062464in}{1.868890in}}%
\pgfpathlineto{\pgfqpoint{1.062464in}{1.871705in}}%
\pgfpathlineto{\pgfqpoint{1.062553in}{1.874520in}}%
\pgfpathlineto{\pgfqpoint{1.062732in}{1.877330in}}%
\pgfpathlineto{\pgfqpoint{1.062999in}{1.880133in}}%
\pgfpathlineto{\pgfqpoint{1.063356in}{1.882927in}}%
\pgfpathlineto{\pgfqpoint{1.063801in}{1.885707in}}%
\pgfpathlineto{\pgfqpoint{1.064334in}{1.888472in}}%
\pgfpathlineto{\pgfqpoint{1.064954in}{1.891219in}}%
\pgfpathlineto{\pgfqpoint{1.065661in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{1.066455in}{1.896647in}}%
\pgfpathlineto{\pgfqpoint{1.067333in}{1.899322in}}%
\pgfpathlineto{\pgfqpoint{1.068296in}{1.901968in}}%
\pgfpathlineto{\pgfqpoint{1.069343in}{1.904582in}}%
\pgfpathlineto{\pgfqpoint{1.070472in}{1.907162in}}%
\pgfpathlineto{\pgfqpoint{1.071682in}{1.909704in}}%
\pgfpathlineto{\pgfqpoint{1.072973in}{1.912207in}}%
\pgfpathlineto{\pgfqpoint{1.074342in}{1.914668in}}%
\pgfpathlineto{\pgfqpoint{1.075788in}{1.917084in}}%
\pgfpathlineto{\pgfqpoint{1.077311in}{1.919453in}}%
\pgfpathlineto{\pgfqpoint{1.078907in}{1.921772in}}%
\pgfpathlineto{\pgfqpoint{1.080577in}{1.924040in}}%
\pgfpathlineto{\pgfqpoint{1.082318in}{1.926253in}}%
\pgfpathlineto{\pgfqpoint{1.084128in}{1.928411in}}%
\pgfpathlineto{\pgfqpoint{1.086005in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{1.087948in}{1.932547in}}%
\pgfpathlineto{\pgfqpoint{1.089955in}{1.934522in}}%
\pgfpathlineto{\pgfqpoint{1.092024in}{1.936433in}}%
\pgfpathlineto{\pgfqpoint{1.094152in}{1.938277in}}%
\pgfpathlineto{\pgfqpoint{1.096338in}{1.940053in}}%
\pgfpathlineto{\pgfqpoint{1.098578in}{1.941758in}}%
\pgfpathlineto{\pgfqpoint{1.100872in}{1.943391in}}%
\pgfpathlineto{\pgfqpoint{1.103217in}{1.944951in}}%
\pgfpathlineto{\pgfqpoint{1.105609in}{1.946436in}}%
\pgfpathlineto{\pgfqpoint{1.108048in}{1.947844in}}%
\pgfpathlineto{\pgfqpoint{1.110530in}{1.949174in}}%
\pgfpathlineto{\pgfqpoint{1.113053in}{1.950424in}}%
\pgfpathlineto{\pgfqpoint{1.115615in}{1.951594in}}%
\pgfpathlineto{\pgfqpoint{1.118212in}{1.952682in}}%
\pgfpathlineto{\pgfqpoint{1.120842in}{1.953687in}}%
\pgfpathlineto{\pgfqpoint{1.123504in}{1.954608in}}%
\pgfpathlineto{\pgfqpoint{1.126192in}{1.955444in}}%
\pgfpathlineto{\pgfqpoint{1.128907in}{1.956194in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{1.956858in}}%
\pgfpathlineto{\pgfqpoint{1.134399in}{1.957435in}}%
\pgfpathlineto{\pgfqpoint{1.137172in}{1.957924in}}%
\pgfpathlineto{\pgfqpoint{1.139960in}{1.958325in}}%
\pgfpathlineto{\pgfqpoint{1.142758in}{1.958637in}}%
\pgfpathlineto{\pgfqpoint{1.145565in}{1.958860in}}%
\pgfpathlineto{\pgfqpoint{1.148378in}{1.958994in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{1.959039in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{1.781557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151194in}{1.959039in}}%
\pgfpathlineto{\pgfqpoint{1.154009in}{1.958994in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.958860in}}%
\pgfpathlineto{\pgfqpoint{1.159629in}{1.958637in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.958325in}}%
\pgfpathlineto{\pgfqpoint{1.165215in}{1.957924in}}%
\pgfpathlineto{\pgfqpoint{1.167988in}{1.957435in}}%
\pgfpathlineto{\pgfqpoint{1.170744in}{1.956858in}}%
\pgfpathlineto{\pgfqpoint{1.173481in}{1.956194in}}%
\pgfpathlineto{\pgfqpoint{1.176195in}{1.955444in}}%
\pgfpathlineto{\pgfqpoint{1.178884in}{1.954608in}}%
\pgfpathlineto{\pgfqpoint{1.181545in}{1.953687in}}%
\pgfpathlineto{\pgfqpoint{1.184175in}{1.952682in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.951594in}}%
\pgfpathlineto{\pgfqpoint{1.189334in}{1.950424in}}%
\pgfpathlineto{\pgfqpoint{1.191857in}{1.949174in}}%
\pgfpathlineto{\pgfqpoint{1.194339in}{1.947844in}}%
\pgfpathlineto{\pgfqpoint{1.196778in}{1.946436in}}%
\pgfpathlineto{\pgfqpoint{1.199171in}{1.944951in}}%
\pgfpathlineto{\pgfqpoint{1.201515in}{1.943391in}}%
\pgfpathlineto{\pgfqpoint{1.203809in}{1.941758in}}%
\pgfpathlineto{\pgfqpoint{1.206050in}{1.940053in}}%
\pgfpathlineto{\pgfqpoint{1.208235in}{1.938277in}}%
\pgfpathlineto{\pgfqpoint{1.210363in}{1.936433in}}%
\pgfpathlineto{\pgfqpoint{1.212432in}{1.934522in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.932547in}}%
\pgfpathlineto{\pgfqpoint{1.216382in}{1.930509in}}%
\pgfpathlineto{\pgfqpoint{1.218260in}{1.928411in}}%
\pgfpathlineto{\pgfqpoint{1.220070in}{1.926253in}}%
\pgfpathlineto{\pgfqpoint{1.221810in}{1.924040in}}%
\pgfpathlineto{\pgfqpoint{1.223480in}{1.921772in}}%
\pgfpathlineto{\pgfqpoint{1.225077in}{1.919453in}}%
\pgfpathlineto{\pgfqpoint{1.226599in}{1.917084in}}%
\pgfpathlineto{\pgfqpoint{1.228046in}{1.914668in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{1.912207in}}%
\pgfpathlineto{\pgfqpoint{1.230705in}{1.909704in}}%
\pgfpathlineto{\pgfqpoint{1.231915in}{1.907162in}}%
\pgfpathlineto{\pgfqpoint{1.233044in}{1.904582in}}%
\pgfpathlineto{\pgfqpoint{1.234091in}{1.901968in}}%
\pgfpathlineto{\pgfqpoint{1.235054in}{1.899322in}}%
\pgfpathlineto{\pgfqpoint{1.235933in}{1.896647in}}%
\pgfpathlineto{\pgfqpoint{1.236726in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{1.237433in}{1.891219in}}%
\pgfpathlineto{\pgfqpoint{1.238054in}{1.888472in}}%
\pgfpathlineto{\pgfqpoint{1.238586in}{1.885707in}}%
\pgfpathlineto{\pgfqpoint{1.239031in}{1.882927in}}%
\pgfpathlineto{\pgfqpoint{1.239388in}{1.880133in}}%
\pgfpathlineto{\pgfqpoint{1.239656in}{1.877330in}}%
\pgfpathlineto{\pgfqpoint{1.239834in}{1.874520in}}%
\pgfpathlineto{\pgfqpoint{1.239923in}{1.871705in}}%
\pgfpathlineto{\pgfqpoint{1.239923in}{1.868890in}}%
\pgfpathlineto{\pgfqpoint{1.239834in}{1.866075in}}%
\pgfpathlineto{\pgfqpoint{1.239656in}{1.863265in}}%
\pgfpathlineto{\pgfqpoint{1.239388in}{1.860462in}}%
\pgfpathlineto{\pgfqpoint{1.239031in}{1.857668in}}%
\pgfpathlineto{\pgfqpoint{1.238586in}{1.854888in}}%
\pgfpathlineto{\pgfqpoint{1.238054in}{1.852123in}}%
\pgfpathlineto{\pgfqpoint{1.237433in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{1.236726in}{1.846650in}}%
\pgfpathlineto{\pgfqpoint{1.235933in}{1.843949in}}%
\pgfpathlineto{\pgfqpoint{1.235054in}{1.841273in}}%
\pgfpathlineto{\pgfqpoint{1.234091in}{1.838627in}}%
\pgfpathlineto{\pgfqpoint{1.233044in}{1.836013in}}%
\pgfpathlineto{\pgfqpoint{1.231915in}{1.833433in}}%
\pgfpathlineto{\pgfqpoint{1.230705in}{1.830891in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{1.228046in}{1.825927in}}%
\pgfpathlineto{\pgfqpoint{1.226599in}{1.823511in}}%
\pgfpathlineto{\pgfqpoint{1.225077in}{1.821142in}}%
\pgfpathlineto{\pgfqpoint{1.223480in}{1.818823in}}%
\pgfpathlineto{\pgfqpoint{1.221810in}{1.816555in}}%
\pgfpathlineto{\pgfqpoint{1.220070in}{1.814342in}}%
\pgfpathlineto{\pgfqpoint{1.218260in}{1.812185in}}%
\pgfpathlineto{\pgfqpoint{1.216382in}{1.810086in}}%
\pgfpathlineto{\pgfqpoint{1.214439in}{1.808048in}}%
\pgfpathlineto{\pgfqpoint{1.212432in}{1.806073in}}%
\pgfpathlineto{\pgfqpoint{1.210363in}{1.804162in}}%
\pgfpathlineto{\pgfqpoint{1.208235in}{1.802318in}}%
\pgfpathlineto{\pgfqpoint{1.206050in}{1.800542in}}%
\pgfpathlineto{\pgfqpoint{1.203809in}{1.798837in}}%
\pgfpathlineto{\pgfqpoint{1.201515in}{1.797204in}}%
\pgfpathlineto{\pgfqpoint{1.199171in}{1.795644in}}%
\pgfpathlineto{\pgfqpoint{1.196778in}{1.794159in}}%
\pgfpathlineto{\pgfqpoint{1.194339in}{1.792751in}}%
\pgfpathlineto{\pgfqpoint{1.191857in}{1.791421in}}%
\pgfpathlineto{\pgfqpoint{1.189334in}{1.790171in}}%
\pgfpathlineto{\pgfqpoint{1.186773in}{1.789001in}}%
\pgfpathlineto{\pgfqpoint{1.184175in}{1.787913in}}%
\pgfpathlineto{\pgfqpoint{1.181545in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{1.178884in}{1.785987in}}%
\pgfpathlineto{\pgfqpoint{1.176195in}{1.785151in}}%
\pgfpathlineto{\pgfqpoint{1.173481in}{1.784401in}}%
\pgfpathlineto{\pgfqpoint{1.170744in}{1.783737in}}%
\pgfpathlineto{\pgfqpoint{1.167988in}{1.783160in}}%
\pgfpathlineto{\pgfqpoint{1.165215in}{1.782671in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.782270in}}%
\pgfpathlineto{\pgfqpoint{1.159629in}{1.781958in}}%
\pgfpathlineto{\pgfqpoint{1.156822in}{1.781735in}}%
\pgfpathlineto{\pgfqpoint{1.154009in}{1.781601in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{1.781557in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{1.959039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929341in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{0.929341in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929341in}{1.488711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151194in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151194in}{1.488711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373046in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{1.373046in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373046in}{1.488711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716060in}{1.559704in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{1.559704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716060in}{1.559704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263899in, y=1.511479in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716060in}{1.781557in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{1.781557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716060in}{1.781557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371924in, y=1.733331in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716060in}{2.003409in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{2.003409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716060in}{2.003409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371924in, y=1.955184in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716060in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{0.716060in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508813in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716060in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{1.488711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716060in}{2.163143in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112437in,y=2.246476in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640764in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{2.163143in}}%
\pgfpathlineto{\pgfqpoint{1.640764in}{2.163143in}}%
\pgfpathlineto{\pgfqpoint{1.640764in}{1.488711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809674in}{2.136520in}}%
\pgfpathlineto{\pgfqpoint{1.809674in}{2.141845in}}%
\pgfpathlineto{\pgfqpoint{2.342120in}{2.141845in}}%
\pgfpathlineto{\pgfqpoint{2.342120in}{2.136520in}}%
\pgfpathlineto{\pgfqpoint{1.809674in}{2.136520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734067in}{1.805054in}}%
\pgfpathlineto{\pgfqpoint{1.734067in}{1.799730in}}%
\pgfpathlineto{\pgfqpoint{2.266513in}{1.799730in}}%
\pgfpathlineto{\pgfqpoint{2.266513in}{1.805054in}}%
\pgfpathlineto{\pgfqpoint{1.734067in}{1.805054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956705in}{1.870854in}}%
\pgfpathlineto{\pgfqpoint{1.955722in}{1.873493in}}%
\pgfpathlineto{\pgfqpoint{1.954824in}{1.876162in}}%
\pgfpathlineto{\pgfqpoint{1.954011in}{1.878858in}}%
\pgfpathlineto{\pgfqpoint{1.953283in}{1.881578in}}%
\pgfpathlineto{\pgfqpoint{1.952643in}{1.884320in}}%
\pgfpathlineto{\pgfqpoint{1.952090in}{1.887081in}}%
\pgfpathlineto{\pgfqpoint{1.951624in}{1.889859in}}%
\pgfpathlineto{\pgfqpoint{1.951247in}{1.892649in}}%
\pgfpathlineto{\pgfqpoint{1.950959in}{1.895450in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{1.898259in}}%
\pgfpathlineto{\pgfqpoint{1.950650in}{1.901073in}}%
\pgfpathlineto{\pgfqpoint{1.950629in}{1.903889in}}%
\pgfpathlineto{\pgfqpoint{1.950698in}{1.906704in}}%
\pgfpathlineto{\pgfqpoint{1.950856in}{1.909515in}}%
\pgfpathlineto{\pgfqpoint{1.951103in}{1.912320in}}%
\pgfpathlineto{\pgfqpoint{1.951439in}{1.915116in}}%
\pgfpathlineto{\pgfqpoint{1.951863in}{1.917900in}}%
\pgfpathlineto{\pgfqpoint{1.952376in}{1.920669in}}%
\pgfpathlineto{\pgfqpoint{1.952976in}{1.923420in}}%
\pgfpathlineto{\pgfqpoint{1.953663in}{1.926151in}}%
\pgfpathlineto{\pgfqpoint{1.954437in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{1.955295in}{1.931540in}}%
\pgfpathlineto{\pgfqpoint{1.956239in}{1.934193in}}%
\pgfpathlineto{\pgfqpoint{1.957266in}{1.936815in}}%
\pgfpathlineto{\pgfqpoint{1.958376in}{1.939403in}}%
\pgfpathlineto{\pgfqpoint{1.959568in}{1.941954in}}%
\pgfpathlineto{\pgfqpoint{1.960840in}{1.944467in}}%
\pgfpathlineto{\pgfqpoint{1.962191in}{1.946937in}}%
\pgfpathlineto{\pgfqpoint{1.963620in}{1.949364in}}%
\pgfpathlineto{\pgfqpoint{1.965125in}{1.951744in}}%
\pgfpathlineto{\pgfqpoint{1.966704in}{1.954075in}}%
\pgfpathlineto{\pgfqpoint{1.968357in}{1.956355in}}%
\pgfpathlineto{\pgfqpoint{1.970081in}{1.958581in}}%
\pgfpathlineto{\pgfqpoint{1.971876in}{1.960751in}}%
\pgfpathlineto{\pgfqpoint{1.973738in}{1.962864in}}%
\pgfpathlineto{\pgfqpoint{1.975666in}{1.964916in}}%
\pgfpathlineto{\pgfqpoint{1.977658in}{1.966906in}}%
\pgfpathlineto{\pgfqpoint{1.979713in}{1.968832in}}%
\pgfpathlineto{\pgfqpoint{1.981827in}{1.970691in}}%
\pgfpathlineto{\pgfqpoint{1.984000in}{1.972483in}}%
\pgfpathlineto{\pgfqpoint{1.986228in}{1.974205in}}%
\pgfpathlineto{\pgfqpoint{1.988510in}{1.975855in}}%
\pgfpathlineto{\pgfqpoint{1.990843in}{1.977432in}}%
\pgfpathlineto{\pgfqpoint{1.993224in}{1.978934in}}%
\pgfpathlineto{\pgfqpoint{1.995653in}{1.980360in}}%
\pgfpathlineto{\pgfqpoint{1.998125in}{1.981708in}}%
\pgfpathlineto{\pgfqpoint{2.000639in}{1.982977in}}%
\pgfpathlineto{\pgfqpoint{2.003191in}{1.984166in}}%
\pgfpathlineto{\pgfqpoint{2.005781in}{1.985272in}}%
\pgfpathlineto{\pgfqpoint{2.008404in}{1.986297in}}%
\pgfpathlineto{\pgfqpoint{2.011058in}{1.987237in}}%
\pgfpathlineto{\pgfqpoint{2.013741in}{1.988093in}}%
\pgfpathlineto{\pgfqpoint{2.016449in}{1.988863in}}%
\pgfpathlineto{\pgfqpoint{2.019181in}{1.989547in}}%
\pgfpathlineto{\pgfqpoint{2.021933in}{1.990144in}}%
\pgfpathlineto{\pgfqpoint{2.024702in}{1.990654in}}%
\pgfpathlineto{\pgfqpoint{2.027486in}{1.991075in}}%
\pgfpathlineto{\pgfqpoint{2.030283in}{1.991408in}}%
\pgfpathlineto{\pgfqpoint{2.033088in}{1.991651in}}%
\pgfpathlineto{\pgfqpoint{2.035900in}{1.991806in}}%
\pgfpathlineto{\pgfqpoint{2.038715in}{1.991871in}}%
\pgfpathlineto{\pgfqpoint{2.041531in}{1.991847in}}%
\pgfpathlineto{\pgfqpoint{2.044344in}{1.991734in}}%
\pgfpathlineto{\pgfqpoint{2.047153in}{1.991532in}}%
\pgfpathlineto{\pgfqpoint{2.049954in}{1.991240in}}%
\pgfpathlineto{\pgfqpoint{2.052744in}{1.990860in}}%
\pgfpathlineto{\pgfqpoint{2.055520in}{1.990391in}}%
\pgfpathlineto{\pgfqpoint{2.058281in}{1.989835in}}%
\pgfpathlineto{\pgfqpoint{2.061022in}{1.989191in}}%
\pgfpathlineto{\pgfqpoint{2.063742in}{1.988461in}}%
\pgfpathlineto{\pgfqpoint{2.066437in}{1.987644in}}%
\pgfpathlineto{\pgfqpoint{2.069104in}{1.986743in}}%
\pgfpathlineto{\pgfqpoint{2.071742in}{1.985757in}}%
\pgfpathlineto{\pgfqpoint{2.074347in}{1.984688in}}%
\pgfpathlineto{\pgfqpoint{2.076917in}{1.983537in}}%
\pgfpathlineto{\pgfqpoint{2.079450in}{1.982306in}}%
\pgfpathlineto{\pgfqpoint{2.081941in}{1.980994in}}%
\pgfpathlineto{\pgfqpoint{2.084390in}{1.979604in}}%
\pgfpathlineto{\pgfqpoint{2.086794in}{1.978137in}}%
\pgfpathlineto{\pgfqpoint{2.089150in}{1.976594in}}%
\pgfpathlineto{\pgfqpoint{2.091455in}{1.974978in}}%
\pgfpathlineto{\pgfqpoint{2.093709in}{1.973289in}}%
\pgfpathlineto{\pgfqpoint{2.095907in}{1.971530in}}%
\pgfpathlineto{\pgfqpoint{2.098049in}{1.969701in}}%
\pgfpathlineto{\pgfqpoint{2.100131in}{1.967806in}}%
\pgfpathlineto{\pgfqpoint{2.102153in}{1.965845in}}%
\pgfpathlineto{\pgfqpoint{2.104111in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{2.106004in}{1.961737in}}%
\pgfpathlineto{\pgfqpoint{2.107830in}{1.959593in}}%
\pgfpathlineto{\pgfqpoint{2.109587in}{1.957393in}}%
\pgfpathlineto{\pgfqpoint{2.111273in}{1.955137in}}%
\pgfpathlineto{\pgfqpoint{2.112887in}{1.952830in}}%
\pgfpathlineto{\pgfqpoint{2.114426in}{1.950472in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.948067in}}%
\pgfpathlineto{\pgfqpoint{2.117278in}{1.945616in}}%
\pgfpathlineto{\pgfqpoint{2.118586in}{1.943123in}}%
\pgfpathlineto{\pgfqpoint{2.119815in}{1.940589in}}%
\pgfpathlineto{\pgfqpoint{2.120963in}{1.938018in}}%
\pgfpathlineto{\pgfqpoint{2.122029in}{1.935412in}}%
\pgfpathlineto{\pgfqpoint{1.956705in}{1.870854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122029in}{1.935412in}}%
\pgfpathlineto{\pgfqpoint{2.123012in}{1.932773in}}%
\pgfpathlineto{\pgfqpoint{2.123910in}{1.930104in}}%
\pgfpathlineto{\pgfqpoint{2.124723in}{1.927408in}}%
\pgfpathlineto{\pgfqpoint{2.125450in}{1.924687in}}%
\pgfpathlineto{\pgfqpoint{2.126091in}{1.921945in}}%
\pgfpathlineto{\pgfqpoint{2.126644in}{1.919184in}}%
\pgfpathlineto{\pgfqpoint{2.127109in}{1.916407in}}%
\pgfpathlineto{\pgfqpoint{2.127486in}{1.913616in}}%
\pgfpathlineto{\pgfqpoint{2.127775in}{1.910815in}}%
\pgfpathlineto{\pgfqpoint{2.127974in}{1.908007in}}%
\pgfpathlineto{\pgfqpoint{2.128084in}{1.905193in}}%
\pgfpathlineto{\pgfqpoint{2.128105in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{2.128036in}{1.899562in}}%
\pgfpathlineto{\pgfqpoint{2.127878in}{1.896750in}}%
\pgfpathlineto{\pgfqpoint{2.127631in}{1.893945in}}%
\pgfpathlineto{\pgfqpoint{2.127295in}{1.891149in}}%
\pgfpathlineto{\pgfqpoint{2.126870in}{1.888366in}}%
\pgfpathlineto{\pgfqpoint{2.126358in}{1.885597in}}%
\pgfpathlineto{\pgfqpoint{2.125758in}{1.882846in}}%
\pgfpathlineto{\pgfqpoint{2.125071in}{1.880115in}}%
\pgfpathlineto{\pgfqpoint{2.124297in}{1.877407in}}%
\pgfpathlineto{\pgfqpoint{2.123438in}{1.874725in}}%
\pgfpathlineto{\pgfqpoint{2.122494in}{1.872072in}}%
\pgfpathlineto{\pgfqpoint{2.121467in}{1.869451in}}%
\pgfpathlineto{\pgfqpoint{2.120357in}{1.866863in}}%
\pgfpathlineto{\pgfqpoint{2.119166in}{1.864311in}}%
\pgfpathlineto{\pgfqpoint{2.117894in}{1.861799in}}%
\pgfpathlineto{\pgfqpoint{2.116543in}{1.859328in}}%
\pgfpathlineto{\pgfqpoint{2.115114in}{1.856902in}}%
\pgfpathlineto{\pgfqpoint{2.113609in}{1.854522in}}%
\pgfpathlineto{\pgfqpoint{2.112029in}{1.852191in}}%
\pgfpathlineto{\pgfqpoint{2.110376in}{1.849911in}}%
\pgfpathlineto{\pgfqpoint{2.108652in}{1.847685in}}%
\pgfpathlineto{\pgfqpoint{2.106858in}{1.845514in}}%
\pgfpathlineto{\pgfqpoint{2.104996in}{1.843402in}}%
\pgfpathlineto{\pgfqpoint{2.103068in}{1.841350in}}%
\pgfpathlineto{\pgfqpoint{2.101075in}{1.839360in}}%
\pgfpathlineto{\pgfqpoint{2.099021in}{1.837434in}}%
\pgfpathlineto{\pgfqpoint{2.096906in}{1.835574in}}%
\pgfpathlineto{\pgfqpoint{2.094734in}{1.833783in}}%
\pgfpathlineto{\pgfqpoint{2.092506in}{1.832061in}}%
\pgfpathlineto{\pgfqpoint{2.090224in}{1.830411in}}%
\pgfpathlineto{\pgfqpoint{2.087891in}{1.828834in}}%
\pgfpathlineto{\pgfqpoint{2.085509in}{1.827332in}}%
\pgfpathlineto{\pgfqpoint{2.083081in}{1.825906in}}%
\pgfpathlineto{\pgfqpoint{2.080609in}{1.824558in}}%
\pgfpathlineto{\pgfqpoint{2.078095in}{1.823289in}}%
\pgfpathlineto{\pgfqpoint{2.075542in}{1.822100in}}%
\pgfpathlineto{\pgfqpoint{2.072953in}{1.820993in}}%
\pgfpathlineto{\pgfqpoint{2.070330in}{1.819969in}}%
\pgfpathlineto{\pgfqpoint{2.067676in}{1.819028in}}%
\pgfpathlineto{\pgfqpoint{2.064993in}{1.818172in}}%
\pgfpathlineto{\pgfqpoint{2.062285in}{1.817402in}}%
\pgfpathlineto{\pgfqpoint{2.059553in}{1.816718in}}%
\pgfpathlineto{\pgfqpoint{2.056801in}{1.816121in}}%
\pgfpathlineto{\pgfqpoint{2.054032in}{1.815612in}}%
\pgfpathlineto{\pgfqpoint{2.051247in}{1.815191in}}%
\pgfpathlineto{\pgfqpoint{2.048451in}{1.814858in}}%
\pgfpathlineto{\pgfqpoint{2.045646in}{1.814614in}}%
\pgfpathlineto{\pgfqpoint{2.042834in}{1.814460in}}%
\pgfpathlineto{\pgfqpoint{2.040019in}{1.814394in}}%
\pgfpathlineto{\pgfqpoint{2.037203in}{1.814418in}}%
\pgfpathlineto{\pgfqpoint{2.034389in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{2.031581in}{1.814734in}}%
\pgfpathlineto{\pgfqpoint{2.028780in}{1.815026in}}%
\pgfpathlineto{\pgfqpoint{2.025990in}{1.815406in}}%
\pgfpathlineto{\pgfqpoint{2.023213in}{1.815874in}}%
\pgfpathlineto{\pgfqpoint{2.020453in}{1.816431in}}%
\pgfpathlineto{\pgfqpoint{2.017711in}{1.817075in}}%
\pgfpathlineto{\pgfqpoint{2.014992in}{1.817805in}}%
\pgfpathlineto{\pgfqpoint{2.012297in}{1.818621in}}%
\pgfpathlineto{\pgfqpoint{2.009629in}{1.819523in}}%
\pgfpathlineto{\pgfqpoint{2.006991in}{1.820508in}}%
\pgfpathlineto{\pgfqpoint{2.004386in}{1.821577in}}%
\pgfpathlineto{\pgfqpoint{2.001816in}{1.822728in}}%
\pgfpathlineto{\pgfqpoint{1.999284in}{1.823960in}}%
\pgfpathlineto{\pgfqpoint{1.996792in}{1.825272in}}%
\pgfpathlineto{\pgfqpoint{1.994343in}{1.826662in}}%
\pgfpathlineto{\pgfqpoint{1.991940in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{1.989584in}{1.829671in}}%
\pgfpathlineto{\pgfqpoint{1.987278in}{1.831288in}}%
\pgfpathlineto{\pgfqpoint{1.985025in}{1.832976in}}%
\pgfpathlineto{\pgfqpoint{1.982826in}{1.834736in}}%
\pgfpathlineto{\pgfqpoint{1.980685in}{1.836564in}}%
\pgfpathlineto{\pgfqpoint{1.978602in}{1.838460in}}%
\pgfpathlineto{\pgfqpoint{1.976581in}{1.840420in}}%
\pgfpathlineto{\pgfqpoint{1.974623in}{1.842444in}}%
\pgfpathlineto{\pgfqpoint{1.972730in}{1.844529in}}%
\pgfpathlineto{\pgfqpoint{1.970904in}{1.846672in}}%
\pgfpathlineto{\pgfqpoint{1.969147in}{1.848873in}}%
\pgfpathlineto{\pgfqpoint{1.967461in}{1.851128in}}%
\pgfpathlineto{\pgfqpoint{1.965847in}{1.853436in}}%
\pgfpathlineto{\pgfqpoint{1.964307in}{1.855793in}}%
\pgfpathlineto{\pgfqpoint{1.962843in}{1.858199in}}%
\pgfpathlineto{\pgfqpoint{1.961456in}{1.860649in}}%
\pgfpathlineto{\pgfqpoint{1.960147in}{1.863143in}}%
\pgfpathlineto{\pgfqpoint{1.958918in}{1.865676in}}%
\pgfpathlineto{\pgfqpoint{1.957770in}{1.868248in}}%
\pgfpathlineto{\pgfqpoint{1.956705in}{1.870854in}}%
\pgfpathlineto{\pgfqpoint{2.122029in}{1.935412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947237in}{1.882537in}}%
\pgfpathlineto{\pgfqpoint{1.946395in}{1.885224in}}%
\pgfpathlineto{\pgfqpoint{1.945638in}{1.887936in}}%
\pgfpathlineto{\pgfqpoint{1.944968in}{1.890671in}}%
\pgfpathlineto{\pgfqpoint{1.944385in}{1.893426in}}%
\pgfpathlineto{\pgfqpoint{1.943890in}{1.896198in}}%
\pgfpathlineto{\pgfqpoint{1.943483in}{1.898984in}}%
\pgfpathlineto{\pgfqpoint{1.943164in}{1.901782in}}%
\pgfpathlineto{\pgfqpoint{1.942935in}{1.904589in}}%
\pgfpathlineto{\pgfqpoint{1.942794in}{1.907401in}}%
\pgfpathlineto{\pgfqpoint{1.942743in}{1.910217in}}%
\pgfpathlineto{\pgfqpoint{1.942782in}{1.913032in}}%
\pgfpathlineto{\pgfqpoint{1.942909in}{1.915845in}}%
\pgfpathlineto{\pgfqpoint{1.943126in}{1.918653in}}%
\pgfpathlineto{\pgfqpoint{1.943432in}{1.921452in}}%
\pgfpathlineto{\pgfqpoint{1.943826in}{1.924240in}}%
\pgfpathlineto{\pgfqpoint{1.944309in}{1.927015in}}%
\pgfpathlineto{\pgfqpoint{1.944879in}{1.929772in}}%
\pgfpathlineto{\pgfqpoint{1.945537in}{1.932510in}}%
\pgfpathlineto{\pgfqpoint{1.946281in}{1.935226in}}%
\pgfpathlineto{\pgfqpoint{1.947111in}{1.937917in}}%
\pgfpathlineto{\pgfqpoint{1.948026in}{1.940580in}}%
\pgfpathlineto{\pgfqpoint{1.949025in}{1.943213in}}%
\pgfpathlineto{\pgfqpoint{1.950107in}{1.945812in}}%
\pgfpathlineto{\pgfqpoint{1.951271in}{1.948376in}}%
\pgfpathlineto{\pgfqpoint{1.952516in}{1.950902in}}%
\pgfpathlineto{\pgfqpoint{1.953840in}{1.953387in}}%
\pgfpathlineto{\pgfqpoint{1.955243in}{1.955829in}}%
\pgfpathlineto{\pgfqpoint{1.956722in}{1.958225in}}%
\pgfpathlineto{\pgfqpoint{1.958276in}{1.960573in}}%
\pgfpathlineto{\pgfqpoint{1.959904in}{1.962871in}}%
\pgfpathlineto{\pgfqpoint{1.961605in}{1.965116in}}%
\pgfpathlineto{\pgfqpoint{1.963375in}{1.967305in}}%
\pgfpathlineto{\pgfqpoint{1.965215in}{1.969437in}}%
\pgfpathlineto{\pgfqpoint{1.967120in}{1.971510in}}%
\pgfpathlineto{\pgfqpoint{1.969091in}{1.973522in}}%
\pgfpathlineto{\pgfqpoint{1.971125in}{1.975469in}}%
\pgfpathlineto{\pgfqpoint{1.973219in}{1.977352in}}%
\pgfpathlineto{\pgfqpoint{1.975372in}{1.979167in}}%
\pgfpathlineto{\pgfqpoint{1.977582in}{1.980912in}}%
\pgfpathlineto{\pgfqpoint{1.979845in}{1.982587in}}%
\pgfpathlineto{\pgfqpoint{1.982161in}{1.984189in}}%
\pgfpathlineto{\pgfqpoint{1.984527in}{1.985717in}}%
\pgfpathlineto{\pgfqpoint{1.986939in}{1.987169in}}%
\pgfpathlineto{\pgfqpoint{1.989397in}{1.988544in}}%
\pgfpathlineto{\pgfqpoint{1.991897in}{1.989840in}}%
\pgfpathlineto{\pgfqpoint{1.994437in}{1.991056in}}%
\pgfpathlineto{\pgfqpoint{1.997014in}{1.992190in}}%
\pgfpathlineto{\pgfqpoint{1.999626in}{1.993243in}}%
\pgfpathlineto{\pgfqpoint{2.002270in}{1.994212in}}%
\pgfpathlineto{\pgfqpoint{2.004943in}{1.995097in}}%
\pgfpathlineto{\pgfqpoint{2.007643in}{1.995896in}}%
\pgfpathlineto{\pgfqpoint{2.010367in}{1.996610in}}%
\pgfpathlineto{\pgfqpoint{2.013112in}{1.997236in}}%
\pgfpathlineto{\pgfqpoint{2.015876in}{1.997775in}}%
\pgfpathlineto{\pgfqpoint{2.018656in}{1.998227in}}%
\pgfpathlineto{\pgfqpoint{2.021448in}{1.998589in}}%
\pgfpathlineto{\pgfqpoint{2.024251in}{1.998864in}}%
\pgfpathlineto{\pgfqpoint{2.027061in}{1.999048in}}%
\pgfpathlineto{\pgfqpoint{2.029875in}{1.999144in}}%
\pgfpathlineto{\pgfqpoint{2.032691in}{1.999151in}}%
\pgfpathlineto{\pgfqpoint{2.035505in}{1.999068in}}%
\pgfpathlineto{\pgfqpoint{2.038316in}{1.998895in}}%
\pgfpathlineto{\pgfqpoint{2.041120in}{1.998634in}}%
\pgfpathlineto{\pgfqpoint{2.043914in}{1.998284in}}%
\pgfpathlineto{\pgfqpoint{2.046696in}{1.997845in}}%
\pgfpathlineto{\pgfqpoint{2.049462in}{1.997319in}}%
\pgfpathlineto{\pgfqpoint{2.052210in}{1.996705in}}%
\pgfpathlineto{\pgfqpoint{2.054937in}{1.996004in}}%
\pgfpathlineto{\pgfqpoint{2.057641in}{1.995216in}}%
\pgfpathlineto{\pgfqpoint{2.060318in}{1.994344in}}%
\pgfpathlineto{\pgfqpoint{2.062966in}{1.993387in}}%
\pgfpathlineto{\pgfqpoint{2.065583in}{1.992346in}}%
\pgfpathlineto{\pgfqpoint{2.068165in}{1.991223in}}%
\pgfpathlineto{\pgfqpoint{2.070711in}{1.990018in}}%
\pgfpathlineto{\pgfqpoint{2.073216in}{1.988734in}}%
\pgfpathlineto{\pgfqpoint{2.075680in}{1.987370in}}%
\pgfpathlineto{\pgfqpoint{2.078099in}{1.985929in}}%
\pgfpathlineto{\pgfqpoint{2.080472in}{1.984412in}}%
\pgfpathlineto{\pgfqpoint{2.082795in}{1.982821in}}%
\pgfpathlineto{\pgfqpoint{2.085066in}{1.981156in}}%
\pgfpathlineto{\pgfqpoint{2.087284in}{1.979421in}}%
\pgfpathlineto{\pgfqpoint{2.089445in}{1.977615in}}%
\pgfpathlineto{\pgfqpoint{2.091548in}{1.975743in}}%
\pgfpathlineto{\pgfqpoint{2.093590in}{1.973804in}}%
\pgfpathlineto{\pgfqpoint{2.095570in}{1.971802in}}%
\pgfpathlineto{\pgfqpoint{2.097485in}{1.969737in}}%
\pgfpathlineto{\pgfqpoint{2.099334in}{1.967613in}}%
\pgfpathlineto{\pgfqpoint{2.101115in}{1.965432in}}%
\pgfpathlineto{\pgfqpoint{2.102825in}{1.963195in}}%
\pgfpathlineto{\pgfqpoint{2.104464in}{1.960905in}}%
\pgfpathlineto{\pgfqpoint{2.106029in}{1.958564in}}%
\pgfpathlineto{\pgfqpoint{2.107519in}{1.956175in}}%
\pgfpathlineto{\pgfqpoint{2.108932in}{1.953739in}}%
\pgfpathlineto{\pgfqpoint{2.110268in}{1.951260in}}%
\pgfpathlineto{\pgfqpoint{2.111524in}{1.948740in}}%
\pgfpathlineto{\pgfqpoint{2.112700in}{1.946181in}}%
\pgfpathlineto{\pgfqpoint{2.113793in}{1.943586in}}%
\pgfpathlineto{\pgfqpoint{2.114804in}{1.940958in}}%
\pgfpathlineto{\pgfqpoint{2.115731in}{1.938299in}}%
\pgfpathlineto{\pgfqpoint{1.947237in}{1.882537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115731in}{1.938299in}}%
\pgfpathlineto{\pgfqpoint{2.116573in}{1.935612in}}%
\pgfpathlineto{\pgfqpoint{2.117330in}{1.932900in}}%
\pgfpathlineto{\pgfqpoint{2.118000in}{1.930165in}}%
\pgfpathlineto{\pgfqpoint{2.118583in}{1.927410in}}%
\pgfpathlineto{\pgfqpoint{2.119078in}{1.924638in}}%
\pgfpathlineto{\pgfqpoint{2.119485in}{1.921851in}}%
\pgfpathlineto{\pgfqpoint{2.119804in}{1.919053in}}%
\pgfpathlineto{\pgfqpoint{2.120033in}{1.916247in}}%
\pgfpathlineto{\pgfqpoint{2.120174in}{1.913435in}}%
\pgfpathlineto{\pgfqpoint{2.120225in}{1.910619in}}%
\pgfpathlineto{\pgfqpoint{2.120187in}{1.907803in}}%
\pgfpathlineto{\pgfqpoint{2.120059in}{1.904990in}}%
\pgfpathlineto{\pgfqpoint{2.119842in}{1.902183in}}%
\pgfpathlineto{\pgfqpoint{2.119536in}{1.899384in}}%
\pgfpathlineto{\pgfqpoint{2.119142in}{1.896595in}}%
\pgfpathlineto{\pgfqpoint{2.118659in}{1.893821in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.891064in}}%
\pgfpathlineto{\pgfqpoint{2.117431in}{1.888326in}}%
\pgfpathlineto{\pgfqpoint{2.116687in}{1.885610in}}%
\pgfpathlineto{\pgfqpoint{2.115857in}{1.882919in}}%
\pgfpathlineto{\pgfqpoint{2.114942in}{1.880256in}}%
\pgfpathlineto{\pgfqpoint{2.113943in}{1.877623in}}%
\pgfpathlineto{\pgfqpoint{2.112861in}{1.875023in}}%
\pgfpathlineto{\pgfqpoint{2.111697in}{1.872459in}}%
\pgfpathlineto{\pgfqpoint{2.110452in}{1.869933in}}%
\pgfpathlineto{\pgfqpoint{2.109128in}{1.867448in}}%
\pgfpathlineto{\pgfqpoint{2.107726in}{1.865006in}}%
\pgfpathlineto{\pgfqpoint{2.106246in}{1.862610in}}%
\pgfpathlineto{\pgfqpoint{2.104692in}{1.860262in}}%
\pgfpathlineto{\pgfqpoint{2.103064in}{1.857965in}}%
\pgfpathlineto{\pgfqpoint{2.101363in}{1.855720in}}%
\pgfpathlineto{\pgfqpoint{2.099593in}{1.853531in}}%
\pgfpathlineto{\pgfqpoint{2.097754in}{1.851398in}}%
\pgfpathlineto{\pgfqpoint{2.095848in}{1.849325in}}%
\pgfpathlineto{\pgfqpoint{2.093877in}{1.847314in}}%
\pgfpathlineto{\pgfqpoint{2.091843in}{1.845366in}}%
\pgfpathlineto{\pgfqpoint{2.089749in}{1.843484in}}%
\pgfpathlineto{\pgfqpoint{2.087596in}{1.841669in}}%
\pgfpathlineto{\pgfqpoint{2.085386in}{1.839923in}}%
\pgfpathlineto{\pgfqpoint{2.083123in}{1.838248in}}%
\pgfpathlineto{\pgfqpoint{2.080807in}{1.836646in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{1.835119in}}%
\pgfpathlineto{\pgfqpoint{2.076029in}{1.833667in}}%
\pgfpathlineto{\pgfqpoint{2.073571in}{1.832292in}}%
\pgfpathlineto{\pgfqpoint{2.071071in}{1.830996in}}%
\pgfpathlineto{\pgfqpoint{2.068531in}{1.829780in}}%
\pgfpathlineto{\pgfqpoint{2.065954in}{1.828645in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.827593in}}%
\pgfpathlineto{\pgfqpoint{2.060698in}{1.826624in}}%
\pgfpathlineto{\pgfqpoint{2.058025in}{1.825739in}}%
\pgfpathlineto{\pgfqpoint{2.055325in}{1.824939in}}%
\pgfpathlineto{\pgfqpoint{2.052601in}{1.824226in}}%
\pgfpathlineto{\pgfqpoint{2.049856in}{1.823599in}}%
\pgfpathlineto{\pgfqpoint{2.047092in}{1.823060in}}%
\pgfpathlineto{\pgfqpoint{2.044312in}{1.822609in}}%
\pgfpathlineto{\pgfqpoint{2.041520in}{1.822246in}}%
\pgfpathlineto{\pgfqpoint{2.038717in}{1.821972in}}%
\pgfpathlineto{\pgfqpoint{2.035908in}{1.821787in}}%
\pgfpathlineto{\pgfqpoint{2.033093in}{1.821691in}}%
\pgfpathlineto{\pgfqpoint{2.030277in}{1.821685in}}%
\pgfpathlineto{\pgfqpoint{2.027463in}{1.821768in}}%
\pgfpathlineto{\pgfqpoint{2.024652in}{1.821940in}}%
\pgfpathlineto{\pgfqpoint{2.021848in}{1.822202in}}%
\pgfpathlineto{\pgfqpoint{2.019054in}{1.822552in}}%
\pgfpathlineto{\pgfqpoint{2.016273in}{1.822990in}}%
\pgfpathlineto{\pgfqpoint{2.013506in}{1.823517in}}%
\pgfpathlineto{\pgfqpoint{2.010758in}{1.824131in}}%
\pgfpathlineto{\pgfqpoint{2.008031in}{1.824832in}}%
\pgfpathlineto{\pgfqpoint{2.005327in}{1.825619in}}%
\pgfpathlineto{\pgfqpoint{2.002650in}{1.826492in}}%
\pgfpathlineto{\pgfqpoint{2.000002in}{1.827449in}}%
\pgfpathlineto{\pgfqpoint{1.997385in}{1.828490in}}%
\pgfpathlineto{\pgfqpoint{1.994803in}{1.829613in}}%
\pgfpathlineto{\pgfqpoint{1.992258in}{1.830817in}}%
\pgfpathlineto{\pgfqpoint{1.989752in}{1.832102in}}%
\pgfpathlineto{\pgfqpoint{1.987288in}{1.833465in}}%
\pgfpathlineto{\pgfqpoint{1.984869in}{1.834906in}}%
\pgfpathlineto{\pgfqpoint{1.982496in}{1.836423in}}%
\pgfpathlineto{\pgfqpoint{1.980173in}{1.838015in}}%
\pgfpathlineto{\pgfqpoint{1.977902in}{1.839679in}}%
\pgfpathlineto{\pgfqpoint{1.975685in}{1.841415in}}%
\pgfpathlineto{\pgfqpoint{1.973523in}{1.843220in}}%
\pgfpathlineto{\pgfqpoint{1.971420in}{1.845093in}}%
\pgfpathlineto{\pgfqpoint{1.969378in}{1.847032in}}%
\pgfpathlineto{\pgfqpoint{1.967398in}{1.849034in}}%
\pgfpathlineto{\pgfqpoint{1.965483in}{1.851098in}}%
\pgfpathlineto{\pgfqpoint{1.963634in}{1.853222in}}%
\pgfpathlineto{\pgfqpoint{1.961854in}{1.855404in}}%
\pgfpathlineto{\pgfqpoint{1.960143in}{1.857641in}}%
\pgfpathlineto{\pgfqpoint{1.958504in}{1.859931in}}%
\pgfpathlineto{\pgfqpoint{1.956939in}{1.862272in}}%
\pgfpathlineto{\pgfqpoint{1.955449in}{1.864661in}}%
\pgfpathlineto{\pgfqpoint{1.954036in}{1.867097in}}%
\pgfpathlineto{\pgfqpoint{1.952700in}{1.869576in}}%
\pgfpathlineto{\pgfqpoint{1.951444in}{1.872096in}}%
\pgfpathlineto{\pgfqpoint{1.950269in}{1.874655in}}%
\pgfpathlineto{\pgfqpoint{1.949175in}{1.877249in}}%
\pgfpathlineto{\pgfqpoint{1.948164in}{1.879878in}}%
\pgfpathlineto{\pgfqpoint{1.947237in}{1.882537in}}%
\pgfpathlineto{\pgfqpoint{2.115731in}{1.938299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854045in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{1.854045in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854045in}{1.488711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075897in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{2.075897in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075897in}{1.488711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297749in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{2.297749in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297749in}{1.488711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640764in}{1.559704in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{1.559704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640764in}{1.559704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640764in}{1.781557in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{1.781557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640764in}{1.781557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640764in}{2.003409in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{2.003409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640764in}{2.003409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640764in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{1.640764in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433516in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640764in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{1.488711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640764in}{2.163143in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037140in,y=2.246476in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565467in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.163143in}}%
\pgfpathlineto{\pgfqpoint{2.565467in}{2.163143in}}%
\pgfpathlineto{\pgfqpoint{2.565467in}{1.488711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734377in}{2.136520in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{2.141845in}}%
\pgfpathlineto{\pgfqpoint{3.266823in}{2.141845in}}%
\pgfpathlineto{\pgfqpoint{3.266823in}{2.136520in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{2.136520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625765in}{1.859355in}}%
\pgfpathlineto{\pgfqpoint{2.625765in}{1.854031in}}%
\pgfpathlineto{\pgfqpoint{3.158211in}{1.854031in}}%
\pgfpathlineto{\pgfqpoint{3.158211in}{1.859355in}}%
\pgfpathlineto{\pgfqpoint{2.625765in}{1.859355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919851in}{2.002712in}}%
\pgfpathlineto{\pgfqpoint{2.918460in}{2.005160in}}%
\pgfpathlineto{\pgfqpoint{2.917147in}{2.007651in}}%
\pgfpathlineto{\pgfqpoint{2.915913in}{2.010183in}}%
\pgfpathlineto{\pgfqpoint{2.914761in}{2.012752in}}%
\pgfpathlineto{\pgfqpoint{2.913691in}{2.015357in}}%
\pgfpathlineto{\pgfqpoint{2.912704in}{2.017994in}}%
\pgfpathlineto{\pgfqpoint{2.911801in}{2.020661in}}%
\pgfpathlineto{\pgfqpoint{2.910983in}{2.023356in}}%
\pgfpathlineto{\pgfqpoint{2.910251in}{2.026075in}}%
\pgfpathlineto{\pgfqpoint{2.909605in}{2.028816in}}%
\pgfpathlineto{\pgfqpoint{2.909047in}{2.031576in}}%
\pgfpathlineto{\pgfqpoint{2.908577in}{2.034352in}}%
\pgfpathlineto{\pgfqpoint{2.908195in}{2.037142in}}%
\pgfpathlineto{\pgfqpoint{2.907902in}{2.039943in}}%
\pgfpathlineto{\pgfqpoint{2.907698in}{2.042751in}}%
\pgfpathlineto{\pgfqpoint{2.907583in}{2.045565in}}%
\pgfpathlineto{\pgfqpoint{2.907558in}{2.048381in}}%
\pgfpathlineto{\pgfqpoint{2.907621in}{2.051196in}}%
\pgfpathlineto{\pgfqpoint{2.907774in}{2.054008in}}%
\pgfpathlineto{\pgfqpoint{2.908017in}{2.056813in}}%
\pgfpathlineto{\pgfqpoint{2.908348in}{2.059609in}}%
\pgfpathlineto{\pgfqpoint{2.908767in}{2.062394in}}%
\pgfpathlineto{\pgfqpoint{2.909275in}{2.065164in}}%
\pgfpathlineto{\pgfqpoint{2.909870in}{2.067916in}}%
\pgfpathlineto{\pgfqpoint{2.910553in}{2.070648in}}%
\pgfpathlineto{\pgfqpoint{2.911321in}{2.073357in}}%
\pgfpathlineto{\pgfqpoint{2.912176in}{2.076040in}}%
\pgfpathlineto{\pgfqpoint{2.913115in}{2.078695in}}%
\pgfpathlineto{\pgfqpoint{2.914138in}{2.081318in}}%
\pgfpathlineto{\pgfqpoint{2.915243in}{2.083908in}}%
\pgfpathlineto{\pgfqpoint{2.916430in}{2.086462in}}%
\pgfpathlineto{\pgfqpoint{2.917698in}{2.088976in}}%
\pgfpathlineto{\pgfqpoint{2.919044in}{2.091449in}}%
\pgfpathlineto{\pgfqpoint{2.920469in}{2.093878in}}%
\pgfpathlineto{\pgfqpoint{2.921970in}{2.096261in}}%
\pgfpathlineto{\pgfqpoint{2.923545in}{2.098595in}}%
\pgfpathlineto{\pgfqpoint{2.925194in}{2.100878in}}%
\pgfpathlineto{\pgfqpoint{2.926915in}{2.103107in}}%
\pgfpathlineto{\pgfqpoint{2.928705in}{2.105280in}}%
\pgfpathlineto{\pgfqpoint{2.930563in}{2.107396in}}%
\pgfpathlineto{\pgfqpoint{2.932488in}{2.109451in}}%
\pgfpathlineto{\pgfqpoint{2.934477in}{2.111445in}}%
\pgfpathlineto{\pgfqpoint{2.936528in}{2.113374in}}%
\pgfpathlineto{\pgfqpoint{2.938639in}{2.115238in}}%
\pgfpathlineto{\pgfqpoint{2.940808in}{2.117033in}}%
\pgfpathlineto{\pgfqpoint{2.943034in}{2.118759in}}%
\pgfpathlineto{\pgfqpoint{2.945312in}{2.120413in}}%
\pgfpathlineto{\pgfqpoint{2.947643in}{2.121994in}}%
\pgfpathlineto{\pgfqpoint{2.950022in}{2.123500in}}%
\pgfpathlineto{\pgfqpoint{2.952448in}{2.124930in}}%
\pgfpathlineto{\pgfqpoint{2.954917in}{2.126283in}}%
\pgfpathlineto{\pgfqpoint{2.957429in}{2.127556in}}%
\pgfpathlineto{\pgfqpoint{2.959980in}{2.128749in}}%
\pgfpathlineto{\pgfqpoint{2.962567in}{2.129860in}}%
\pgfpathlineto{\pgfqpoint{2.965188in}{2.130889in}}%
\pgfpathlineto{\pgfqpoint{2.967841in}{2.131834in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{2.132695in}}%
\pgfpathlineto{\pgfqpoint{2.973229in}{2.133470in}}%
\pgfpathlineto{\pgfqpoint{2.975960in}{2.134159in}}%
\pgfpathlineto{\pgfqpoint{2.978711in}{2.134760in}}%
\pgfpathlineto{\pgfqpoint{2.981479in}{2.135275in}}%
\pgfpathlineto{\pgfqpoint{2.984263in}{2.135701in}}%
\pgfpathlineto{\pgfqpoint{2.987058in}{2.136038in}}%
\pgfpathlineto{\pgfqpoint{2.989863in}{2.136287in}}%
\pgfpathlineto{\pgfqpoint{2.992675in}{2.136447in}}%
\pgfpathlineto{\pgfqpoint{2.995490in}{2.136517in}}%
\pgfpathlineto{\pgfqpoint{2.998305in}{2.136498in}}%
\pgfpathlineto{\pgfqpoint{3.001119in}{2.136389in}}%
\pgfpathlineto{\pgfqpoint{3.003928in}{2.136192in}}%
\pgfpathlineto{\pgfqpoint{3.006730in}{2.135905in}}%
\pgfpathlineto{\pgfqpoint{3.009520in}{2.135530in}}%
\pgfpathlineto{\pgfqpoint{3.012298in}{2.135066in}}%
\pgfpathlineto{\pgfqpoint{3.015059in}{2.134514in}}%
\pgfpathlineto{\pgfqpoint{3.017802in}{2.133875in}}%
\pgfpathlineto{\pgfqpoint{3.020522in}{2.133150in}}%
\pgfpathlineto{\pgfqpoint{3.023219in}{2.132338in}}%
\pgfpathlineto{\pgfqpoint{3.025888in}{2.131441in}}%
\pgfpathlineto{\pgfqpoint{3.028528in}{2.130460in}}%
\pgfpathlineto{\pgfqpoint{3.031135in}{2.129396in}}%
\pgfpathlineto{\pgfqpoint{3.033707in}{2.128250in}}%
\pgfpathlineto{\pgfqpoint{3.036241in}{2.127022in}}%
\pgfpathlineto{\pgfqpoint{3.038735in}{2.125715in}}%
\pgfpathlineto{\pgfqpoint{3.041187in}{2.124329in}}%
\pgfpathlineto{\pgfqpoint{3.043593in}{2.122866in}}%
\pgfpathlineto{\pgfqpoint{3.045951in}{2.121328in}}%
\pgfpathlineto{\pgfqpoint{3.048260in}{2.119715in}}%
\pgfpathlineto{\pgfqpoint{3.050516in}{2.118031in}}%
\pgfpathlineto{\pgfqpoint{3.052718in}{2.116275in}}%
\pgfpathlineto{\pgfqpoint{3.054862in}{2.114450in}}%
\pgfpathlineto{\pgfqpoint{3.056948in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{3.058973in}{2.110602in}}%
\pgfpathlineto{\pgfqpoint{3.060935in}{2.108581in}}%
\pgfpathlineto{\pgfqpoint{3.062831in}{2.106500in}}%
\pgfpathlineto{\pgfqpoint{3.064661in}{2.104359in}}%
\pgfpathlineto{\pgfqpoint{3.066422in}{2.102162in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{2.099909in}}%
\pgfpathlineto{\pgfqpoint{3.069730in}{2.097605in}}%
\pgfpathlineto{\pgfqpoint{3.071273in}{2.095250in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{2.092847in}}%
\pgfpathlineto{\pgfqpoint{2.919851in}{2.002712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072742in}{2.092847in}}%
\pgfpathlineto{\pgfqpoint{3.074133in}{2.090399in}}%
\pgfpathlineto{\pgfqpoint{3.075446in}{2.087908in}}%
\pgfpathlineto{\pgfqpoint{3.076680in}{2.085376in}}%
\pgfpathlineto{\pgfqpoint{3.077832in}{2.082807in}}%
\pgfpathlineto{\pgfqpoint{3.078902in}{2.080202in}}%
\pgfpathlineto{\pgfqpoint{3.079889in}{2.077565in}}%
\pgfpathlineto{\pgfqpoint{3.080792in}{2.074898in}}%
\pgfpathlineto{\pgfqpoint{3.081610in}{2.072203in}}%
\pgfpathlineto{\pgfqpoint{3.082342in}{2.069484in}}%
\pgfpathlineto{\pgfqpoint{3.082988in}{2.066743in}}%
\pgfpathlineto{\pgfqpoint{3.083546in}{2.063983in}}%
\pgfpathlineto{\pgfqpoint{3.084016in}{2.061207in}}%
\pgfpathlineto{\pgfqpoint{3.084398in}{2.058417in}}%
\pgfpathlineto{\pgfqpoint{3.084691in}{2.055616in}}%
\pgfpathlineto{\pgfqpoint{3.084895in}{2.052808in}}%
\pgfpathlineto{\pgfqpoint{3.085010in}{2.049994in}}%
\pgfpathlineto{\pgfqpoint{3.085035in}{2.047178in}}%
\pgfpathlineto{\pgfqpoint{3.084972in}{2.044363in}}%
\pgfpathlineto{\pgfqpoint{3.084819in}{2.041551in}}%
\pgfpathlineto{\pgfqpoint{3.084577in}{2.038746in}}%
\pgfpathlineto{\pgfqpoint{3.084245in}{2.035950in}}%
\pgfpathlineto{\pgfqpoint{3.083826in}{2.033165in}}%
\pgfpathlineto{\pgfqpoint{3.083318in}{2.030395in}}%
\pgfpathlineto{\pgfqpoint{3.082723in}{2.027643in}}%
\pgfpathlineto{\pgfqpoint{3.082040in}{2.024911in}}%
\pgfpathlineto{\pgfqpoint{3.081272in}{2.022202in}}%
\pgfpathlineto{\pgfqpoint{3.080417in}{2.019519in}}%
\pgfpathlineto{\pgfqpoint{3.079478in}{2.016864in}}%
\pgfpathlineto{\pgfqpoint{3.078456in}{2.014241in}}%
\pgfpathlineto{\pgfqpoint{3.077350in}{2.011651in}}%
\pgfpathlineto{\pgfqpoint{3.076163in}{2.009097in}}%
\pgfpathlineto{\pgfqpoint{3.074895in}{2.006583in}}%
\pgfpathlineto{\pgfqpoint{3.073549in}{2.004110in}}%
\pgfpathlineto{\pgfqpoint{3.072124in}{2.001681in}}%
\pgfpathlineto{\pgfqpoint{3.070623in}{1.999298in}}%
\pgfpathlineto{\pgfqpoint{3.069048in}{1.996964in}}%
\pgfpathlineto{\pgfqpoint{3.067399in}{1.994681in}}%
\pgfpathlineto{\pgfqpoint{3.065678in}{1.992452in}}%
\pgfpathlineto{\pgfqpoint{3.063888in}{1.990279in}}%
\pgfpathlineto{\pgfqpoint{3.062030in}{1.988163in}}%
\pgfpathlineto{\pgfqpoint{3.060105in}{1.986108in}}%
\pgfpathlineto{\pgfqpoint{3.058116in}{1.984114in}}%
\pgfpathlineto{\pgfqpoint{3.056065in}{1.982185in}}%
\pgfpathlineto{\pgfqpoint{3.053954in}{1.980321in}}%
\pgfpathlineto{\pgfqpoint{3.051785in}{1.978526in}}%
\pgfpathlineto{\pgfqpoint{3.049559in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{3.047281in}{1.975146in}}%
\pgfpathlineto{\pgfqpoint{3.044950in}{1.973565in}}%
\pgfpathlineto{\pgfqpoint{3.042571in}{1.972059in}}%
\pgfpathlineto{\pgfqpoint{3.040145in}{1.970629in}}%
\pgfpathlineto{\pgfqpoint{3.037676in}{1.969276in}}%
\pgfpathlineto{\pgfqpoint{3.035164in}{1.968003in}}%
\pgfpathlineto{\pgfqpoint{3.032613in}{1.966810in}}%
\pgfpathlineto{\pgfqpoint{3.030026in}{1.965699in}}%
\pgfpathlineto{\pgfqpoint{3.027405in}{1.964670in}}%
\pgfpathlineto{\pgfqpoint{3.024752in}{1.963725in}}%
\pgfpathlineto{\pgfqpoint{3.022071in}{1.962864in}}%
\pgfpathlineto{\pgfqpoint{3.019364in}{1.962089in}}%
\pgfpathlineto{\pgfqpoint{3.016633in}{1.961400in}}%
\pgfpathlineto{\pgfqpoint{3.013883in}{1.960798in}}%
\pgfpathlineto{\pgfqpoint{3.011114in}{1.960284in}}%
\pgfpathlineto{\pgfqpoint{3.008330in}{1.959858in}}%
\pgfpathlineto{\pgfqpoint{3.005535in}{1.959521in}}%
\pgfpathlineto{\pgfqpoint{3.002730in}{1.959272in}}%
\pgfpathlineto{\pgfqpoint{2.999918in}{1.959112in}}%
\pgfpathlineto{\pgfqpoint{2.997103in}{1.959042in}}%
\pgfpathlineto{\pgfqpoint{2.994288in}{1.959061in}}%
\pgfpathlineto{\pgfqpoint{2.991474in}{1.959170in}}%
\pgfpathlineto{\pgfqpoint{2.988665in}{1.959367in}}%
\pgfpathlineto{\pgfqpoint{2.985863in}{1.959654in}}%
\pgfpathlineto{\pgfqpoint{2.983073in}{1.960029in}}%
\pgfpathlineto{\pgfqpoint{2.980295in}{1.960493in}}%
\pgfpathlineto{\pgfqpoint{2.977534in}{1.961045in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{1.961684in}}%
\pgfpathlineto{\pgfqpoint{2.972071in}{1.962409in}}%
\pgfpathlineto{\pgfqpoint{2.969374in}{1.963221in}}%
\pgfpathlineto{\pgfqpoint{2.966705in}{1.964118in}}%
\pgfpathlineto{\pgfqpoint{2.964065in}{1.965099in}}%
\pgfpathlineto{\pgfqpoint{2.961458in}{1.966163in}}%
\pgfpathlineto{\pgfqpoint{2.958886in}{1.967309in}}%
\pgfpathlineto{\pgfqpoint{2.956352in}{1.968537in}}%
\pgfpathlineto{\pgfqpoint{2.953858in}{1.969844in}}%
\pgfpathlineto{\pgfqpoint{2.951406in}{1.971230in}}%
\pgfpathlineto{\pgfqpoint{2.949000in}{1.972693in}}%
\pgfpathlineto{\pgfqpoint{2.946642in}{1.974231in}}%
\pgfpathlineto{\pgfqpoint{2.944333in}{1.975844in}}%
\pgfpathlineto{\pgfqpoint{2.942077in}{1.977528in}}%
\pgfpathlineto{\pgfqpoint{2.939875in}{1.979284in}}%
\pgfpathlineto{\pgfqpoint{2.937731in}{1.981109in}}%
\pgfpathlineto{\pgfqpoint{2.935645in}{1.983000in}}%
\pgfpathlineto{\pgfqpoint{2.933620in}{1.984957in}}%
\pgfpathlineto{\pgfqpoint{2.931658in}{1.986978in}}%
\pgfpathlineto{\pgfqpoint{2.929762in}{1.989059in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.991200in}}%
\pgfpathlineto{\pgfqpoint{2.926171in}{1.993397in}}%
\pgfpathlineto{\pgfqpoint{2.924481in}{1.995649in}}%
\pgfpathlineto{\pgfqpoint{2.922863in}{1.997954in}}%
\pgfpathlineto{\pgfqpoint{2.921320in}{2.000309in}}%
\pgfpathlineto{\pgfqpoint{2.919851in}{2.002712in}}%
\pgfpathlineto{\pgfqpoint{3.072742in}{2.092847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895630in}{1.981811in}}%
\pgfpathlineto{\pgfqpoint{2.894004in}{1.984110in}}%
\pgfpathlineto{\pgfqpoint{2.892452in}{1.986459in}}%
\pgfpathlineto{\pgfqpoint{2.890975in}{1.988857in}}%
\pgfpathlineto{\pgfqpoint{2.889574in}{1.991300in}}%
\pgfpathlineto{\pgfqpoint{2.888252in}{1.993786in}}%
\pgfpathlineto{\pgfqpoint{2.887010in}{1.996313in}}%
\pgfpathlineto{\pgfqpoint{2.885848in}{1.998879in}}%
\pgfpathlineto{\pgfqpoint{2.884769in}{2.001479in}}%
\pgfpathlineto{\pgfqpoint{2.883772in}{2.004113in}}%
\pgfpathlineto{\pgfqpoint{2.882860in}{2.006777in}}%
\pgfpathlineto{\pgfqpoint{2.882032in}{2.009468in}}%
\pgfpathlineto{\pgfqpoint{2.881290in}{2.012185in}}%
\pgfpathlineto{\pgfqpoint{2.880635in}{2.014924in}}%
\pgfpathlineto{\pgfqpoint{2.880067in}{2.017682in}}%
\pgfpathlineto{\pgfqpoint{2.879587in}{2.020456in}}%
\pgfpathlineto{\pgfqpoint{2.879195in}{2.023245in}}%
\pgfpathlineto{\pgfqpoint{2.878892in}{2.026044in}}%
\pgfpathlineto{\pgfqpoint{2.878678in}{2.028852in}}%
\pgfpathlineto{\pgfqpoint{2.878553in}{2.031665in}}%
\pgfpathlineto{\pgfqpoint{2.878517in}{2.034481in}}%
\pgfpathlineto{\pgfqpoint{2.878571in}{2.037296in}}%
\pgfpathlineto{\pgfqpoint{2.878714in}{2.040109in}}%
\pgfpathlineto{\pgfqpoint{2.878946in}{2.042915in}}%
\pgfpathlineto{\pgfqpoint{2.879267in}{2.045713in}}%
\pgfpathlineto{\pgfqpoint{2.879677in}{2.048499in}}%
\pgfpathlineto{\pgfqpoint{2.880175in}{2.051270in}}%
\pgfpathlineto{\pgfqpoint{2.880760in}{2.054025in}}%
\pgfpathlineto{\pgfqpoint{2.881433in}{2.056759in}}%
\pgfpathlineto{\pgfqpoint{2.882192in}{2.059471in}}%
\pgfpathlineto{\pgfqpoint{2.883036in}{2.062157in}}%
\pgfpathlineto{\pgfqpoint{2.883966in}{2.064815in}}%
\pgfpathlineto{\pgfqpoint{2.884979in}{2.067442in}}%
\pgfpathlineto{\pgfqpoint{2.886075in}{2.070036in}}%
\pgfpathlineto{\pgfqpoint{2.887253in}{2.072594in}}%
\pgfpathlineto{\pgfqpoint{2.888512in}{2.075113in}}%
\pgfpathlineto{\pgfqpoint{2.889850in}{2.077591in}}%
\pgfpathlineto{\pgfqpoint{2.891265in}{2.080025in}}%
\pgfpathlineto{\pgfqpoint{2.892758in}{2.082413in}}%
\pgfpathlineto{\pgfqpoint{2.894325in}{2.084752in}}%
\pgfpathlineto{\pgfqpoint{2.895966in}{2.087041in}}%
\pgfpathlineto{\pgfqpoint{2.897678in}{2.089276in}}%
\pgfpathlineto{\pgfqpoint{2.899461in}{2.091456in}}%
\pgfpathlineto{\pgfqpoint{2.901311in}{2.093578in}}%
\pgfpathlineto{\pgfqpoint{2.903229in}{2.095641in}}%
\pgfpathlineto{\pgfqpoint{2.905210in}{2.097641in}}%
\pgfpathlineto{\pgfqpoint{2.907254in}{2.099578in}}%
\pgfpathlineto{\pgfqpoint{2.909359in}{2.101449in}}%
\pgfpathlineto{\pgfqpoint{2.911522in}{2.103252in}}%
\pgfpathlineto{\pgfqpoint{2.913741in}{2.104986in}}%
\pgfpathlineto{\pgfqpoint{2.916014in}{2.106648in}}%
\pgfpathlineto{\pgfqpoint{2.918338in}{2.108237in}}%
\pgfpathlineto{\pgfqpoint{2.920712in}{2.109752in}}%
\pgfpathlineto{\pgfqpoint{2.923133in}{2.111191in}}%
\pgfpathlineto{\pgfqpoint{2.925598in}{2.112552in}}%
\pgfpathlineto{\pgfqpoint{2.928105in}{2.113835in}}%
\pgfpathlineto{\pgfqpoint{2.930651in}{2.115037in}}%
\pgfpathlineto{\pgfqpoint{2.933234in}{2.116158in}}%
\pgfpathlineto{\pgfqpoint{2.935852in}{2.117196in}}%
\pgfpathlineto{\pgfqpoint{2.938501in}{2.118150in}}%
\pgfpathlineto{\pgfqpoint{2.941179in}{2.119021in}}%
\pgfpathlineto{\pgfqpoint{2.943884in}{2.119805in}}%
\pgfpathlineto{\pgfqpoint{2.946611in}{2.120504in}}%
\pgfpathlineto{\pgfqpoint{2.949360in}{2.121115in}}%
\pgfpathlineto{\pgfqpoint{2.952127in}{2.121640in}}%
\pgfpathlineto{\pgfqpoint{2.954909in}{2.122076in}}%
\pgfpathlineto{\pgfqpoint{2.957703in}{2.122423in}}%
\pgfpathlineto{\pgfqpoint{2.960507in}{2.122682in}}%
\pgfpathlineto{\pgfqpoint{2.963318in}{2.122852in}}%
\pgfpathlineto{\pgfqpoint{2.966133in}{2.122932in}}%
\pgfpathlineto{\pgfqpoint{2.968949in}{2.122923in}}%
\pgfpathlineto{\pgfqpoint{2.971763in}{2.122825in}}%
\pgfpathlineto{\pgfqpoint{2.974573in}{2.122637in}}%
\pgfpathlineto{\pgfqpoint{2.977375in}{2.122360in}}%
\pgfpathlineto{\pgfqpoint{2.980167in}{2.121995in}}%
\pgfpathlineto{\pgfqpoint{2.982946in}{2.121541in}}%
\pgfpathlineto{\pgfqpoint{2.985709in}{2.121000in}}%
\pgfpathlineto{\pgfqpoint{2.988454in}{2.120370in}}%
\pgfpathlineto{\pgfqpoint{2.991178in}{2.119655in}}%
\pgfpathlineto{\pgfqpoint{2.993877in}{2.118853in}}%
\pgfpathlineto{\pgfqpoint{2.996549in}{2.117965in}}%
\pgfpathlineto{\pgfqpoint{2.999192in}{2.116994in}}%
\pgfpathlineto{\pgfqpoint{3.001803in}{2.115939in}}%
\pgfpathlineto{\pgfqpoint{3.004379in}{2.114802in}}%
\pgfpathlineto{\pgfqpoint{3.006918in}{2.113583in}}%
\pgfpathlineto{\pgfqpoint{3.009417in}{2.112285in}}%
\pgfpathlineto{\pgfqpoint{3.011873in}{2.110908in}}%
\pgfpathlineto{\pgfqpoint{3.014285in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{3.016649in}{2.107924in}}%
\pgfpathlineto{\pgfqpoint{3.018963in}{2.106320in}}%
\pgfpathlineto{\pgfqpoint{3.021225in}{2.104643in}}%
\pgfpathlineto{\pgfqpoint{3.023433in}{2.102895in}}%
\pgfpathlineto{\pgfqpoint{3.025584in}{2.101078in}}%
\pgfpathlineto{\pgfqpoint{3.027677in}{2.099194in}}%
\pgfpathlineto{\pgfqpoint{3.029709in}{2.097244in}}%
\pgfpathlineto{\pgfqpoint{3.031678in}{2.095231in}}%
\pgfpathlineto{\pgfqpoint{3.033582in}{2.093157in}}%
\pgfpathlineto{\pgfqpoint{3.035419in}{2.091023in}}%
\pgfpathlineto{\pgfqpoint{3.037188in}{2.088831in}}%
\pgfpathlineto{\pgfqpoint{3.038886in}{2.086585in}}%
\pgfpathlineto{\pgfqpoint{2.895630in}{1.981811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038886in}{2.086585in}}%
\pgfpathlineto{\pgfqpoint{3.040512in}{2.084286in}}%
\pgfpathlineto{\pgfqpoint{3.042064in}{2.081937in}}%
\pgfpathlineto{\pgfqpoint{3.043541in}{2.079539in}}%
\pgfpathlineto{\pgfqpoint{3.044941in}{2.077096in}}%
\pgfpathlineto{\pgfqpoint{3.046263in}{2.074610in}}%
\pgfpathlineto{\pgfqpoint{3.047506in}{2.072083in}}%
\pgfpathlineto{\pgfqpoint{3.048667in}{2.069518in}}%
\pgfpathlineto{\pgfqpoint{3.049747in}{2.066917in}}%
\pgfpathlineto{\pgfqpoint{3.050743in}{2.064283in}}%
\pgfpathlineto{\pgfqpoint{3.051656in}{2.061619in}}%
\pgfpathlineto{\pgfqpoint{3.052483in}{2.058928in}}%
\pgfpathlineto{\pgfqpoint{3.053225in}{2.056211in}}%
\pgfpathlineto{\pgfqpoint{3.053880in}{2.053472in}}%
\pgfpathlineto{\pgfqpoint{3.054448in}{2.050714in}}%
\pgfpathlineto{\pgfqpoint{3.054928in}{2.047940in}}%
\pgfpathlineto{\pgfqpoint{3.055320in}{2.045151in}}%
\pgfpathlineto{\pgfqpoint{3.055623in}{2.042352in}}%
\pgfpathlineto{\pgfqpoint{3.055838in}{2.039544in}}%
\pgfpathlineto{\pgfqpoint{3.055963in}{2.036731in}}%
\pgfpathlineto{\pgfqpoint{3.055998in}{2.033915in}}%
\pgfpathlineto{\pgfqpoint{3.055945in}{2.031100in}}%
\pgfpathlineto{\pgfqpoint{3.055802in}{2.028287in}}%
\pgfpathlineto{\pgfqpoint{3.055570in}{2.025481in}}%
\pgfpathlineto{\pgfqpoint{3.055249in}{2.022683in}}%
\pgfpathlineto{\pgfqpoint{3.054839in}{2.019897in}}%
\pgfpathlineto{\pgfqpoint{3.054341in}{2.017126in}}%
\pgfpathlineto{\pgfqpoint{3.053756in}{2.014372in}}%
\pgfpathlineto{\pgfqpoint{3.053083in}{2.011637in}}%
\pgfpathlineto{\pgfqpoint{3.052324in}{2.008925in}}%
\pgfpathlineto{\pgfqpoint{3.051479in}{2.006239in}}%
\pgfpathlineto{\pgfqpoint{3.050550in}{2.003581in}}%
\pgfpathlineto{\pgfqpoint{3.049537in}{2.000954in}}%
\pgfpathlineto{\pgfqpoint{3.048440in}{1.998360in}}%
\pgfpathlineto{\pgfqpoint{3.047262in}{1.995802in}}%
\pgfpathlineto{\pgfqpoint{3.046004in}{1.993283in}}%
\pgfpathlineto{\pgfqpoint{3.044666in}{1.990805in}}%
\pgfpathlineto{\pgfqpoint{3.043250in}{1.988371in}}%
\pgfpathlineto{\pgfqpoint{3.041758in}{1.985983in}}%
\pgfpathlineto{\pgfqpoint{3.040191in}{1.983644in}}%
\pgfpathlineto{\pgfqpoint{3.038550in}{1.981355in}}%
\pgfpathlineto{\pgfqpoint{3.036838in}{1.979120in}}%
\pgfpathlineto{\pgfqpoint{3.035055in}{1.976940in}}%
\pgfpathlineto{\pgfqpoint{3.033204in}{1.974818in}}%
\pgfpathlineto{\pgfqpoint{3.031287in}{1.972755in}}%
\pgfpathlineto{\pgfqpoint{3.029305in}{1.970755in}}%
\pgfpathlineto{\pgfqpoint{3.027261in}{1.968818in}}%
\pgfpathlineto{\pgfqpoint{3.025157in}{1.966947in}}%
\pgfpathlineto{\pgfqpoint{3.022994in}{1.965144in}}%
\pgfpathlineto{\pgfqpoint{3.020775in}{1.963410in}}%
\pgfpathlineto{\pgfqpoint{3.018502in}{1.961748in}}%
\pgfpathlineto{\pgfqpoint{3.016177in}{1.960159in}}%
\pgfpathlineto{\pgfqpoint{3.013804in}{1.958644in}}%
\pgfpathlineto{\pgfqpoint{3.011383in}{1.957205in}}%
\pgfpathlineto{\pgfqpoint{3.008918in}{1.955844in}}%
\pgfpathlineto{\pgfqpoint{3.006411in}{1.954561in}}%
\pgfpathlineto{\pgfqpoint{3.003865in}{1.953359in}}%
\pgfpathlineto{\pgfqpoint{3.001281in}{1.952239in}}%
\pgfpathlineto{\pgfqpoint{2.998664in}{1.951200in}}%
\pgfpathlineto{\pgfqpoint{2.996015in}{1.950246in}}%
\pgfpathlineto{\pgfqpoint{2.993336in}{1.949376in}}%
\pgfpathlineto{\pgfqpoint{2.990632in}{1.948591in}}%
\pgfpathlineto{\pgfqpoint{2.987904in}{1.947892in}}%
\pgfpathlineto{\pgfqpoint{2.985156in}{1.947281in}}%
\pgfpathlineto{\pgfqpoint{2.982389in}{1.946757in}}%
\pgfpathlineto{\pgfqpoint{2.979607in}{1.946321in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{1.945973in}}%
\pgfpathlineto{\pgfqpoint{2.974008in}{1.945714in}}%
\pgfpathlineto{\pgfqpoint{2.971198in}{1.945545in}}%
\pgfpathlineto{\pgfqpoint{2.968383in}{1.945464in}}%
\pgfpathlineto{\pgfqpoint{2.965567in}{1.945473in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{1.945572in}}%
\pgfpathlineto{\pgfqpoint{2.959943in}{1.945759in}}%
\pgfpathlineto{\pgfqpoint{2.957141in}{1.946036in}}%
\pgfpathlineto{\pgfqpoint{2.954349in}{1.946401in}}%
\pgfpathlineto{\pgfqpoint{2.951570in}{1.946855in}}%
\pgfpathlineto{\pgfqpoint{2.948806in}{1.947397in}}%
\pgfpathlineto{\pgfqpoint{2.946061in}{1.948026in}}%
\pgfpathlineto{\pgfqpoint{2.943338in}{1.948742in}}%
\pgfpathlineto{\pgfqpoint{2.940639in}{1.949544in}}%
\pgfpathlineto{\pgfqpoint{2.937966in}{1.950431in}}%
\pgfpathlineto{\pgfqpoint{2.935323in}{1.951402in}}%
\pgfpathlineto{\pgfqpoint{2.932712in}{1.952457in}}%
\pgfpathlineto{\pgfqpoint{2.930136in}{1.953594in}}%
\pgfpathlineto{\pgfqpoint{2.927598in}{1.954813in}}%
\pgfpathlineto{\pgfqpoint{2.925099in}{1.956111in}}%
\pgfpathlineto{\pgfqpoint{2.922643in}{1.957488in}}%
\pgfpathlineto{\pgfqpoint{2.920231in}{1.958942in}}%
\pgfpathlineto{\pgfqpoint{2.917867in}{1.960472in}}%
\pgfpathlineto{\pgfqpoint{2.915553in}{1.962076in}}%
\pgfpathlineto{\pgfqpoint{2.913291in}{1.963753in}}%
\pgfpathlineto{\pgfqpoint{2.911083in}{1.965501in}}%
\pgfpathlineto{\pgfqpoint{2.908931in}{1.967318in}}%
\pgfpathlineto{\pgfqpoint{2.906839in}{1.969202in}}%
\pgfpathlineto{\pgfqpoint{2.904807in}{1.971152in}}%
\pgfpathlineto{\pgfqpoint{2.902838in}{1.973165in}}%
\pgfpathlineto{\pgfqpoint{2.900934in}{1.975240in}}%
\pgfpathlineto{\pgfqpoint{2.899097in}{1.977374in}}%
\pgfpathlineto{\pgfqpoint{2.897328in}{1.979565in}}%
\pgfpathlineto{\pgfqpoint{2.895630in}{1.981811in}}%
\pgfpathlineto{\pgfqpoint{3.038886in}{2.086585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778748in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{2.778748in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778748in}{1.488711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000600in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000600in}{1.488711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222453in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{3.222453in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222453in}{1.488711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565467in}{1.559704in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.559704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565467in}{1.559704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565467in}{1.781557in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.781557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565467in}{1.781557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{1.488711in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565467in}{2.003409in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.003409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565467in}{2.003409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565467in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{2.565467in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358219in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565467in}{1.488711in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.488711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565467in}{2.163143in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.163143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961843in,y=2.246476in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716060in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{0.716060in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{0.716060in}{0.479904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884971in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{0.884971in}{1.133037in}}%
\pgfpathlineto{\pgfqpoint{1.417417in}{1.133037in}}%
\pgfpathlineto{\pgfqpoint{1.417417in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{0.884971in}{1.127713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785871in}{0.881714in}}%
\pgfpathlineto{\pgfqpoint{0.785871in}{0.876389in}}%
\pgfpathlineto{\pgfqpoint{1.318317in}{0.876389in}}%
\pgfpathlineto{\pgfqpoint{1.318317in}{0.881714in}}%
\pgfpathlineto{\pgfqpoint{0.785871in}{0.881714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072310in}{0.979648in}}%
\pgfpathlineto{\pgfqpoint{1.072457in}{0.982460in}}%
\pgfpathlineto{\pgfqpoint{1.072692in}{0.985266in}}%
\pgfpathlineto{\pgfqpoint{1.073017in}{0.988064in}}%
\pgfpathlineto{\pgfqpoint{1.073430in}{0.990849in}}%
\pgfpathlineto{\pgfqpoint{1.073932in}{0.993620in}}%
\pgfpathlineto{\pgfqpoint{1.074521in}{0.996374in}}%
\pgfpathlineto{\pgfqpoint{1.075197in}{0.999107in}}%
\pgfpathlineto{\pgfqpoint{1.075959in}{1.001818in}}%
\pgfpathlineto{\pgfqpoint{1.076807in}{1.004503in}}%
\pgfpathlineto{\pgfqpoint{1.077740in}{1.007160in}}%
\pgfpathlineto{\pgfqpoint{1.078757in}{1.009786in}}%
\pgfpathlineto{\pgfqpoint{1.079856in}{1.012378in}}%
\pgfpathlineto{\pgfqpoint{1.081037in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.082299in}{1.017452in}}%
\pgfpathlineto{\pgfqpoint{1.083640in}{1.019928in}}%
\pgfpathlineto{\pgfqpoint{1.085059in}{1.022361in}}%
\pgfpathlineto{\pgfqpoint{1.086554in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{1.088124in}{1.027084in}}%
\pgfpathlineto{\pgfqpoint{1.089768in}{1.029371in}}%
\pgfpathlineto{\pgfqpoint{1.091483in}{1.031604in}}%
\pgfpathlineto{\pgfqpoint{1.093269in}{1.033781in}}%
\pgfpathlineto{\pgfqpoint{1.095122in}{1.035901in}}%
\pgfpathlineto{\pgfqpoint{1.097042in}{1.037961in}}%
\pgfpathlineto{\pgfqpoint{1.099026in}{1.039959in}}%
\pgfpathlineto{\pgfqpoint{1.101073in}{1.041894in}}%
\pgfpathlineto{\pgfqpoint{1.103180in}{1.043762in}}%
\pgfpathlineto{\pgfqpoint{1.105345in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{1.107566in}{1.047293in}}%
\pgfpathlineto{\pgfqpoint{1.109841in}{1.048952in}}%
\pgfpathlineto{\pgfqpoint{1.112168in}{1.050539in}}%
\pgfpathlineto{\pgfqpoint{1.114543in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{1.116966in}{1.053486in}}%
\pgfpathlineto{\pgfqpoint{1.119432in}{1.054844in}}%
\pgfpathlineto{\pgfqpoint{1.121941in}{1.056124in}}%
\pgfpathlineto{\pgfqpoint{1.124489in}{1.057323in}}%
\pgfpathlineto{\pgfqpoint{1.127074in}{1.058440in}}%
\pgfpathlineto{\pgfqpoint{1.129693in}{1.059475in}}%
\pgfpathlineto{\pgfqpoint{1.132343in}{1.060426in}}%
\pgfpathlineto{\pgfqpoint{1.135022in}{1.061293in}}%
\pgfpathlineto{\pgfqpoint{1.137727in}{1.062074in}}%
\pgfpathlineto{\pgfqpoint{1.140456in}{1.062769in}}%
\pgfpathlineto{\pgfqpoint{1.143206in}{1.063377in}}%
\pgfpathlineto{\pgfqpoint{1.145973in}{1.063898in}}%
\pgfpathlineto{\pgfqpoint{1.148756in}{1.064331in}}%
\pgfpathlineto{\pgfqpoint{1.151550in}{1.064675in}}%
\pgfpathlineto{\pgfqpoint{1.154355in}{1.064930in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{1.065096in}}%
\pgfpathlineto{\pgfqpoint{1.159981in}{1.065173in}}%
\pgfpathlineto{\pgfqpoint{1.162797in}{1.065160in}}%
\pgfpathlineto{\pgfqpoint{1.165611in}{1.065058in}}%
\pgfpathlineto{\pgfqpoint{1.168420in}{1.064867in}}%
\pgfpathlineto{\pgfqpoint{1.171222in}{1.064587in}}%
\pgfpathlineto{\pgfqpoint{1.174014in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{1.176792in}{1.063761in}}%
\pgfpathlineto{\pgfqpoint{1.179555in}{1.063215in}}%
\pgfpathlineto{\pgfqpoint{1.182299in}{1.062583in}}%
\pgfpathlineto{\pgfqpoint{1.185021in}{1.061863in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{1.061058in}}%
\pgfpathlineto{\pgfqpoint{1.190391in}{1.060168in}}%
\pgfpathlineto{\pgfqpoint{1.193033in}{1.059193in}}%
\pgfpathlineto{\pgfqpoint{1.195642in}{1.058134in}}%
\pgfpathlineto{\pgfqpoint{1.198217in}{1.056994in}}%
\pgfpathlineto{\pgfqpoint{1.200754in}{1.055772in}}%
\pgfpathlineto{\pgfqpoint{1.203251in}{1.054471in}}%
\pgfpathlineto{\pgfqpoint{1.205706in}{1.053091in}}%
\pgfpathlineto{\pgfqpoint{1.208115in}{1.051634in}}%
\pgfpathlineto{\pgfqpoint{1.210477in}{1.050101in}}%
\pgfpathlineto{\pgfqpoint{1.212790in}{1.048494in}}%
\pgfpathlineto{\pgfqpoint{1.215050in}{1.046814in}}%
\pgfpathlineto{\pgfqpoint{1.217255in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{1.219404in}{1.043244in}}%
\pgfpathlineto{\pgfqpoint{1.221495in}{1.041357in}}%
\pgfpathlineto{\pgfqpoint{1.223524in}{1.039404in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{1.037389in}}%
\pgfpathlineto{\pgfqpoint{1.227392in}{1.035312in}}%
\pgfpathlineto{\pgfqpoint{1.229226in}{1.033175in}}%
\pgfpathlineto{\pgfqpoint{1.230992in}{1.030982in}}%
\pgfpathlineto{\pgfqpoint{1.232687in}{1.028734in}}%
\pgfpathlineto{\pgfqpoint{1.234311in}{1.026433in}}%
\pgfpathlineto{\pgfqpoint{1.235860in}{1.024081in}}%
\pgfpathlineto{\pgfqpoint{1.237334in}{1.021682in}}%
\pgfpathlineto{\pgfqpoint{1.238731in}{1.019237in}}%
\pgfpathlineto{\pgfqpoint{1.240050in}{1.016749in}}%
\pgfpathlineto{\pgfqpoint{1.241289in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{1.242447in}{1.011654in}}%
\pgfpathlineto{\pgfqpoint{1.243524in}{1.009052in}}%
\pgfpathlineto{\pgfqpoint{1.244517in}{1.006417in}}%
\pgfpathlineto{\pgfqpoint{1.245426in}{1.003751in}}%
\pgfpathlineto{\pgfqpoint{1.246250in}{1.001059in}}%
\pgfpathlineto{\pgfqpoint{1.246988in}{0.998341in}}%
\pgfpathlineto{\pgfqpoint{1.247640in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{1.248204in}{0.992843in}}%
\pgfpathlineto{\pgfqpoint{1.248681in}{0.990068in}}%
\pgfpathlineto{\pgfqpoint{1.249069in}{0.987279in}}%
\pgfpathlineto{\pgfqpoint{1.249369in}{0.984479in}}%
\pgfpathlineto{\pgfqpoint{1.249580in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{1.249701in}{0.978858in}}%
\pgfpathlineto{\pgfqpoint{1.249733in}{0.976042in}}%
\pgfpathlineto{\pgfqpoint{1.249676in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{1.072310in}{0.979648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249676in}{0.973227in}}%
\pgfpathlineto{\pgfqpoint{1.249529in}{0.970414in}}%
\pgfpathlineto{\pgfqpoint{1.249294in}{0.967608in}}%
\pgfpathlineto{\pgfqpoint{1.248969in}{0.964811in}}%
\pgfpathlineto{\pgfqpoint{1.248556in}{0.962026in}}%
\pgfpathlineto{\pgfqpoint{1.248055in}{0.959255in}}%
\pgfpathlineto{\pgfqpoint{1.247466in}{0.956501in}}%
\pgfpathlineto{\pgfqpoint{1.246790in}{0.953768in}}%
\pgfpathlineto{\pgfqpoint{1.246027in}{0.951057in}}%
\pgfpathlineto{\pgfqpoint{1.245179in}{0.948372in}}%
\pgfpathlineto{\pgfqpoint{1.244246in}{0.945715in}}%
\pgfpathlineto{\pgfqpoint{1.243230in}{0.943089in}}%
\pgfpathlineto{\pgfqpoint{1.242130in}{0.940496in}}%
\pgfpathlineto{\pgfqpoint{1.240949in}{0.937940in}}%
\pgfpathlineto{\pgfqpoint{1.239687in}{0.935423in}}%
\pgfpathlineto{\pgfqpoint{1.238346in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{1.236927in}{0.930514in}}%
\pgfpathlineto{\pgfqpoint{1.235432in}{0.928128in}}%
\pgfpathlineto{\pgfqpoint{1.233862in}{0.925791in}}%
\pgfpathlineto{\pgfqpoint{1.232218in}{0.923504in}}%
\pgfpathlineto{\pgfqpoint{1.230503in}{0.921271in}}%
\pgfpathlineto{\pgfqpoint{1.228718in}{0.919093in}}%
\pgfpathlineto{\pgfqpoint{1.226864in}{0.916973in}}%
\pgfpathlineto{\pgfqpoint{1.224944in}{0.914913in}}%
\pgfpathlineto{\pgfqpoint{1.222960in}{0.912915in}}%
\pgfpathlineto{\pgfqpoint{1.220914in}{0.910981in}}%
\pgfpathlineto{\pgfqpoint{1.218807in}{0.909113in}}%
\pgfpathlineto{\pgfqpoint{1.216641in}{0.907313in}}%
\pgfpathlineto{\pgfqpoint{1.214420in}{0.905582in}}%
\pgfpathlineto{\pgfqpoint{1.212145in}{0.903922in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{0.902336in}}%
\pgfpathlineto{\pgfqpoint{1.207443in}{0.900824in}}%
\pgfpathlineto{\pgfqpoint{1.205021in}{0.899388in}}%
\pgfpathlineto{\pgfqpoint{1.202554in}{0.898030in}}%
\pgfpathlineto{\pgfqpoint{1.200045in}{0.896751in}}%
\pgfpathlineto{\pgfqpoint{1.197497in}{0.895552in}}%
\pgfpathlineto{\pgfqpoint{1.194913in}{0.894435in}}%
\pgfpathlineto{\pgfqpoint{1.192294in}{0.893400in}}%
\pgfpathlineto{\pgfqpoint{1.189643in}{0.892449in}}%
\pgfpathlineto{\pgfqpoint{1.186964in}{0.891582in}}%
\pgfpathlineto{\pgfqpoint{1.184259in}{0.890801in}}%
\pgfpathlineto{\pgfqpoint{1.181530in}{0.890106in}}%
\pgfpathlineto{\pgfqpoint{1.178781in}{0.889497in}}%
\pgfpathlineto{\pgfqpoint{1.176013in}{0.888977in}}%
\pgfpathlineto{\pgfqpoint{1.173231in}{0.888544in}}%
\pgfpathlineto{\pgfqpoint{1.170436in}{0.888200in}}%
\pgfpathlineto{\pgfqpoint{1.167631in}{0.887945in}}%
\pgfpathlineto{\pgfqpoint{1.164820in}{0.887779in}}%
\pgfpathlineto{\pgfqpoint{1.162006in}{0.887702in}}%
\pgfpathlineto{\pgfqpoint{1.159190in}{0.887715in}}%
\pgfpathlineto{\pgfqpoint{1.156376in}{0.887817in}}%
\pgfpathlineto{\pgfqpoint{1.153566in}{0.888008in}}%
\pgfpathlineto{\pgfqpoint{1.150764in}{0.888288in}}%
\pgfpathlineto{\pgfqpoint{1.147973in}{0.888657in}}%
\pgfpathlineto{\pgfqpoint{1.145194in}{0.889114in}}%
\pgfpathlineto{\pgfqpoint{1.142431in}{0.889659in}}%
\pgfpathlineto{\pgfqpoint{1.139687in}{0.890292in}}%
\pgfpathlineto{\pgfqpoint{1.136965in}{0.891011in}}%
\pgfpathlineto{\pgfqpoint{1.134267in}{0.891817in}}%
\pgfpathlineto{\pgfqpoint{1.131595in}{0.892707in}}%
\pgfpathlineto{\pgfqpoint{1.128953in}{0.893682in}}%
\pgfpathlineto{\pgfqpoint{1.126344in}{0.894740in}}%
\pgfpathlineto{\pgfqpoint{1.123769in}{0.895881in}}%
\pgfpathlineto{\pgfqpoint{1.121232in}{0.897102in}}%
\pgfpathlineto{\pgfqpoint{1.118735in}{0.898404in}}%
\pgfpathlineto{\pgfqpoint{1.116281in}{0.899784in}}%
\pgfpathlineto{\pgfqpoint{1.113871in}{0.901241in}}%
\pgfpathlineto{\pgfqpoint{1.111509in}{0.902774in}}%
\pgfpathlineto{\pgfqpoint{1.109197in}{0.904381in}}%
\pgfpathlineto{\pgfqpoint{1.106936in}{0.906061in}}%
\pgfpathlineto{\pgfqpoint{1.104731in}{0.907812in}}%
\pgfpathlineto{\pgfqpoint{1.102582in}{0.909631in}}%
\pgfpathlineto{\pgfqpoint{1.100492in}{0.911518in}}%
\pgfpathlineto{\pgfqpoint{1.098462in}{0.913470in}}%
\pgfpathlineto{\pgfqpoint{1.096496in}{0.915486in}}%
\pgfpathlineto{\pgfqpoint{1.094595in}{0.917563in}}%
\pgfpathlineto{\pgfqpoint{1.092760in}{0.919699in}}%
\pgfpathlineto{\pgfqpoint{1.090994in}{0.921893in}}%
\pgfpathlineto{\pgfqpoint{1.089299in}{0.924141in}}%
\pgfpathlineto{\pgfqpoint{1.087676in}{0.926442in}}%
\pgfpathlineto{\pgfqpoint{1.086126in}{0.928794in}}%
\pgfpathlineto{\pgfqpoint{1.084652in}{0.931193in}}%
\pgfpathlineto{\pgfqpoint{1.083255in}{0.933638in}}%
\pgfpathlineto{\pgfqpoint{1.081937in}{0.936126in}}%
\pgfpathlineto{\pgfqpoint{1.080697in}{0.938655in}}%
\pgfpathlineto{\pgfqpoint{1.079539in}{0.941221in}}%
\pgfpathlineto{\pgfqpoint{1.078463in}{0.943823in}}%
\pgfpathlineto{\pgfqpoint{1.077469in}{0.946458in}}%
\pgfpathlineto{\pgfqpoint{1.076560in}{0.949123in}}%
\pgfpathlineto{\pgfqpoint{1.075736in}{0.951816in}}%
\pgfpathlineto{\pgfqpoint{1.074998in}{0.954533in}}%
\pgfpathlineto{\pgfqpoint{1.074346in}{0.957273in}}%
\pgfpathlineto{\pgfqpoint{1.073782in}{0.960032in}}%
\pgfpathlineto{\pgfqpoint{1.073305in}{0.962807in}}%
\pgfpathlineto{\pgfqpoint{1.072917in}{0.965596in}}%
\pgfpathlineto{\pgfqpoint{1.072617in}{0.968396in}}%
\pgfpathlineto{\pgfqpoint{1.072407in}{0.971204in}}%
\pgfpathlineto{\pgfqpoint{1.072285in}{0.974017in}}%
\pgfpathlineto{\pgfqpoint{1.072253in}{0.976833in}}%
\pgfpathlineto{\pgfqpoint{1.072310in}{0.979648in}}%
\pgfpathlineto{\pgfqpoint{1.249676in}{0.973227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028343in}{0.943582in}}%
\pgfpathlineto{\pgfqpoint{1.027271in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{1.026283in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{1.025378in}{0.951490in}}%
\pgfpathlineto{\pgfqpoint{1.024559in}{0.954184in}}%
\pgfpathlineto{\pgfqpoint{1.023825in}{0.956902in}}%
\pgfpathlineto{\pgfqpoint{1.023178in}{0.959643in}}%
\pgfpathlineto{\pgfqpoint{1.022619in}{0.962403in}}%
\pgfpathlineto{\pgfqpoint{1.022147in}{0.965179in}}%
\pgfpathlineto{\pgfqpoint{1.021764in}{0.967969in}}%
\pgfpathlineto{\pgfqpoint{1.021469in}{0.970769in}}%
\pgfpathlineto{\pgfqpoint{1.021263in}{0.973577in}}%
\pgfpathlineto{\pgfqpoint{1.021147in}{0.976391in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{0.979207in}}%
\pgfpathlineto{\pgfqpoint{1.021182in}{0.982022in}}%
\pgfpathlineto{\pgfqpoint{1.021333in}{0.984834in}}%
\pgfpathlineto{\pgfqpoint{1.021574in}{0.987640in}}%
\pgfpathlineto{\pgfqpoint{1.021903in}{0.990436in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{0.993221in}}%
\pgfpathlineto{\pgfqpoint{1.022828in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{1.023421in}{0.998743in}}%
\pgfpathlineto{\pgfqpoint{1.024102in}{1.001476in}}%
\pgfpathlineto{\pgfqpoint{1.024870in}{1.004185in}}%
\pgfpathlineto{\pgfqpoint{1.025722in}{1.006869in}}%
\pgfpathlineto{\pgfqpoint{1.026660in}{1.009524in}}%
\pgfpathlineto{\pgfqpoint{1.027681in}{1.012148in}}%
\pgfpathlineto{\pgfqpoint{1.028785in}{1.014739in}}%
\pgfpathlineto{\pgfqpoint{1.029971in}{1.017293in}}%
\pgfpathlineto{\pgfqpoint{1.031237in}{1.019808in}}%
\pgfpathlineto{\pgfqpoint{1.032582in}{1.022282in}}%
\pgfpathlineto{\pgfqpoint{1.034005in}{1.024712in}}%
\pgfpathlineto{\pgfqpoint{1.035505in}{1.027095in}}%
\pgfpathlineto{\pgfqpoint{1.037079in}{1.029430in}}%
\pgfpathlineto{\pgfqpoint{1.038727in}{1.031714in}}%
\pgfpathlineto{\pgfqpoint{1.040446in}{1.033944in}}%
\pgfpathlineto{\pgfqpoint{1.042235in}{1.036118in}}%
\pgfpathlineto{\pgfqpoint{1.044092in}{1.038235in}}%
\pgfpathlineto{\pgfqpoint{1.046016in}{1.040292in}}%
\pgfpathlineto{\pgfqpoint{1.048004in}{1.042286in}}%
\pgfpathlineto{\pgfqpoint{1.050054in}{1.044217in}}%
\pgfpathlineto{\pgfqpoint{1.052164in}{1.046081in}}%
\pgfpathlineto{\pgfqpoint{1.054332in}{1.047878in}}%
\pgfpathlineto{\pgfqpoint{1.056556in}{1.049605in}}%
\pgfpathlineto{\pgfqpoint{1.058834in}{1.051260in}}%
\pgfpathlineto{\pgfqpoint{1.061164in}{1.052842in}}%
\pgfpathlineto{\pgfqpoint{1.063542in}{1.054350in}}%
\pgfpathlineto{\pgfqpoint{1.065967in}{1.055782in}}%
\pgfpathlineto{\pgfqpoint{1.068436in}{1.057135in}}%
\pgfpathlineto{\pgfqpoint{1.070947in}{1.058410in}}%
\pgfpathlineto{\pgfqpoint{1.073497in}{1.059604in}}%
\pgfpathlineto{\pgfqpoint{1.076084in}{1.060717in}}%
\pgfpathlineto{\pgfqpoint{1.078704in}{1.061748in}}%
\pgfpathlineto{\pgfqpoint{1.081356in}{1.062694in}}%
\pgfpathlineto{\pgfqpoint{1.084037in}{1.063556in}}%
\pgfpathlineto{\pgfqpoint{1.086744in}{1.064333in}}%
\pgfpathlineto{\pgfqpoint{1.089474in}{1.065023in}}%
\pgfpathlineto{\pgfqpoint{1.092224in}{1.065626in}}%
\pgfpathlineto{\pgfqpoint{1.094993in}{1.066142in}}%
\pgfpathlineto{\pgfqpoint{1.097776in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{1.100571in}{1.066909in}}%
\pgfpathlineto{\pgfqpoint{1.103376in}{1.067159in}}%
\pgfpathlineto{\pgfqpoint{1.106187in}{1.067320in}}%
\pgfpathlineto{\pgfqpoint{1.109002in}{1.067392in}}%
\pgfpathlineto{\pgfqpoint{1.111818in}{1.067375in}}%
\pgfpathlineto{\pgfqpoint{1.114632in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{1.117441in}{1.067072in}}%
\pgfpathlineto{\pgfqpoint{1.120243in}{1.066787in}}%
\pgfpathlineto{\pgfqpoint{1.123034in}{1.066413in}}%
\pgfpathlineto{\pgfqpoint{1.125811in}{1.065951in}}%
\pgfpathlineto{\pgfqpoint{1.128573in}{1.065401in}}%
\pgfpathlineto{\pgfqpoint{1.131316in}{1.064763in}}%
\pgfpathlineto{\pgfqpoint{1.134037in}{1.064039in}}%
\pgfpathlineto{\pgfqpoint{1.136734in}{1.063229in}}%
\pgfpathlineto{\pgfqpoint{1.139404in}{1.062334in}}%
\pgfpathlineto{\pgfqpoint{1.142044in}{1.061354in}}%
\pgfpathlineto{\pgfqpoint{1.144652in}{1.060291in}}%
\pgfpathlineto{\pgfqpoint{1.147224in}{1.059146in}}%
\pgfpathlineto{\pgfqpoint{1.149759in}{1.057920in}}%
\pgfpathlineto{\pgfqpoint{1.152254in}{1.056614in}}%
\pgfpathlineto{\pgfqpoint{1.154706in}{1.055230in}}%
\pgfpathlineto{\pgfqpoint{1.157113in}{1.053769in}}%
\pgfpathlineto{\pgfqpoint{1.159472in}{1.052231in}}%
\pgfpathlineto{\pgfqpoint{1.161782in}{1.050620in}}%
\pgfpathlineto{\pgfqpoint{1.164039in}{1.048937in}}%
\pgfpathlineto{\pgfqpoint{1.166242in}{1.047182in}}%
\pgfpathlineto{\pgfqpoint{1.168388in}{1.045359in}}%
\pgfpathlineto{\pgfqpoint{1.170474in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.172500in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{1.174463in}{1.039493in}}%
\pgfpathlineto{\pgfqpoint{1.176361in}{1.037413in}}%
\pgfpathlineto{\pgfqpoint{1.178192in}{1.035273in}}%
\pgfpathlineto{\pgfqpoint{1.179954in}{1.033077in}}%
\pgfpathlineto{\pgfqpoint{1.181645in}{1.030825in}}%
\pgfpathlineto{\pgfqpoint{1.183264in}{1.028522in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.026167in}}%
\pgfpathlineto{\pgfqpoint{1.186279in}{1.023766in}}%
\pgfpathlineto{\pgfqpoint{1.187672in}{1.021318in}}%
\pgfpathlineto{\pgfqpoint{1.188986in}{1.018828in}}%
\pgfpathlineto{\pgfqpoint{1.190221in}{1.016297in}}%
\pgfpathlineto{\pgfqpoint{1.191375in}{1.013728in}}%
\pgfpathlineto{\pgfqpoint{1.028343in}{0.943582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191375in}{1.013728in}}%
\pgfpathlineto{\pgfqpoint{1.192447in}{1.011124in}}%
\pgfpathlineto{\pgfqpoint{1.193435in}{1.008488in}}%
\pgfpathlineto{\pgfqpoint{1.194340in}{1.005821in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.003127in}}%
\pgfpathlineto{\pgfqpoint{1.195892in}{1.000408in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{0.997668in}}%
\pgfpathlineto{\pgfqpoint{1.197099in}{0.994908in}}%
\pgfpathlineto{\pgfqpoint{1.197571in}{0.992132in}}%
\pgfpathlineto{\pgfqpoint{1.197954in}{0.989342in}}%
\pgfpathlineto{\pgfqpoint{1.198249in}{0.986542in}}%
\pgfpathlineto{\pgfqpoint{1.198454in}{0.983733in}}%
\pgfpathlineto{\pgfqpoint{1.198571in}{0.980920in}}%
\pgfpathlineto{\pgfqpoint{1.198598in}{0.978104in}}%
\pgfpathlineto{\pgfqpoint{1.198536in}{0.975289in}}%
\pgfpathlineto{\pgfqpoint{1.198384in}{0.972477in}}%
\pgfpathlineto{\pgfqpoint{1.198144in}{0.969671in}}%
\pgfpathlineto{\pgfqpoint{1.197814in}{0.966875in}}%
\pgfpathlineto{\pgfqpoint{1.197396in}{0.964090in}}%
\pgfpathlineto{\pgfqpoint{1.196890in}{0.961320in}}%
\pgfpathlineto{\pgfqpoint{1.196296in}{0.958567in}}%
\pgfpathlineto{\pgfqpoint{1.195615in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.194848in}{0.953125in}}%
\pgfpathlineto{\pgfqpoint{1.193995in}{0.950442in}}%
\pgfpathlineto{\pgfqpoint{1.193058in}{0.947786in}}%
\pgfpathlineto{\pgfqpoint{1.192037in}{0.945162in}}%
\pgfpathlineto{\pgfqpoint{1.190933in}{0.942572in}}%
\pgfpathlineto{\pgfqpoint{1.189747in}{0.940018in}}%
\pgfpathlineto{\pgfqpoint{1.188481in}{0.937502in}}%
\pgfpathlineto{\pgfqpoint{1.187135in}{0.935029in}}%
\pgfpathlineto{\pgfqpoint{1.185712in}{0.932599in}}%
\pgfpathlineto{\pgfqpoint{1.184213in}{0.930215in}}%
\pgfpathlineto{\pgfqpoint{1.182639in}{0.927881in}}%
\pgfpathlineto{\pgfqpoint{1.180991in}{0.925597in}}%
\pgfpathlineto{\pgfqpoint{1.179272in}{0.923367in}}%
\pgfpathlineto{\pgfqpoint{1.177483in}{0.921192in}}%
\pgfpathlineto{\pgfqpoint{1.175625in}{0.919076in}}%
\pgfpathlineto{\pgfqpoint{1.173702in}{0.917019in}}%
\pgfpathlineto{\pgfqpoint{1.171714in}{0.915025in}}%
\pgfpathlineto{\pgfqpoint{1.169664in}{0.913094in}}%
\pgfpathlineto{\pgfqpoint{1.167554in}{0.911230in}}%
\pgfpathlineto{\pgfqpoint{1.165386in}{0.909433in}}%
\pgfpathlineto{\pgfqpoint{1.163161in}{0.907706in}}%
\pgfpathlineto{\pgfqpoint{1.160883in}{0.906051in}}%
\pgfpathlineto{\pgfqpoint{1.158554in}{0.904468in}}%
\pgfpathlineto{\pgfqpoint{1.156176in}{0.902961in}}%
\pgfpathlineto{\pgfqpoint{1.153751in}{0.901529in}}%
\pgfpathlineto{\pgfqpoint{1.151282in}{0.900175in}}%
\pgfpathlineto{\pgfqpoint{1.148771in}{0.898901in}}%
\pgfpathlineto{\pgfqpoint{1.146221in}{0.897706in}}%
\pgfpathlineto{\pgfqpoint{1.143634in}{0.896593in}}%
\pgfpathlineto{\pgfqpoint{1.141014in}{0.895563in}}%
\pgfpathlineto{\pgfqpoint{1.138361in}{0.894616in}}%
\pgfpathlineto{\pgfqpoint{1.135681in}{0.893754in}}%
\pgfpathlineto{\pgfqpoint{1.132974in}{0.892978in}}%
\pgfpathlineto{\pgfqpoint{1.130244in}{0.892287in}}%
\pgfpathlineto{\pgfqpoint{1.127493in}{0.891684in}}%
\pgfpathlineto{\pgfqpoint{1.124725in}{0.891168in}}%
\pgfpathlineto{\pgfqpoint{1.121942in}{0.890741in}}%
\pgfpathlineto{\pgfqpoint{1.119146in}{0.890402in}}%
\pgfpathlineto{\pgfqpoint{1.116342in}{0.890151in}}%
\pgfpathlineto{\pgfqpoint{1.113530in}{0.889990in}}%
\pgfpathlineto{\pgfqpoint{1.110715in}{0.889918in}}%
\pgfpathlineto{\pgfqpoint{1.107900in}{0.889936in}}%
\pgfpathlineto{\pgfqpoint{1.105086in}{0.890043in}}%
\pgfpathlineto{\pgfqpoint{1.102277in}{0.890239in}}%
\pgfpathlineto{\pgfqpoint{1.099475in}{0.890524in}}%
\pgfpathlineto{\pgfqpoint{1.096684in}{0.890898in}}%
\pgfpathlineto{\pgfqpoint{1.093906in}{0.891360in}}%
\pgfpathlineto{\pgfqpoint{1.091145in}{0.891910in}}%
\pgfpathlineto{\pgfqpoint{1.088402in}{0.892547in}}%
\pgfpathlineto{\pgfqpoint{1.085681in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{1.082984in}{0.894082in}}%
\pgfpathlineto{\pgfqpoint{1.080314in}{0.894977in}}%
\pgfpathlineto{\pgfqpoint{1.077674in}{0.895957in}}%
\pgfpathlineto{\pgfqpoint{1.075066in}{0.897019in}}%
\pgfpathlineto{\pgfqpoint{1.072494in}{0.898164in}}%
\pgfpathlineto{\pgfqpoint{1.069959in}{0.899390in}}%
\pgfpathlineto{\pgfqpoint{1.067464in}{0.900696in}}%
\pgfpathlineto{\pgfqpoint{1.065012in}{0.902081in}}%
\pgfpathlineto{\pgfqpoint{1.062605in}{0.903542in}}%
\pgfpathlineto{\pgfqpoint{1.060245in}{0.905079in}}%
\pgfpathlineto{\pgfqpoint{1.057936in}{0.906690in}}%
\pgfpathlineto{\pgfqpoint{1.055679in}{0.908374in}}%
\pgfpathlineto{\pgfqpoint{1.053476in}{0.910128in}}%
\pgfpathlineto{\pgfqpoint{1.051330in}{0.911952in}}%
\pgfpathlineto{\pgfqpoint{1.049243in}{0.913842in}}%
\pgfpathlineto{\pgfqpoint{1.047217in}{0.915798in}}%
\pgfpathlineto{\pgfqpoint{1.045255in}{0.917817in}}%
\pgfpathlineto{\pgfqpoint{1.043357in}{0.919898in}}%
\pgfpathlineto{\pgfqpoint{1.041526in}{0.922037in}}%
\pgfpathlineto{\pgfqpoint{1.039764in}{0.924234in}}%
\pgfpathlineto{\pgfqpoint{1.038073in}{0.926485in}}%
\pgfpathlineto{\pgfqpoint{1.036454in}{0.928789in}}%
\pgfpathlineto{\pgfqpoint{1.034908in}{0.931143in}}%
\pgfpathlineto{\pgfqpoint{1.033439in}{0.933545in}}%
\pgfpathlineto{\pgfqpoint{1.032046in}{0.935992in}}%
\pgfpathlineto{\pgfqpoint{1.030732in}{0.938483in}}%
\pgfpathlineto{\pgfqpoint{1.029497in}{0.941014in}}%
\pgfpathlineto{\pgfqpoint{1.028343in}{0.943582in}}%
\pgfpathlineto{\pgfqpoint{1.191375in}{1.013728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929341in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{0.929341in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929341in}{0.479904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929341in,y=0.382681in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151194in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151194in}{0.479904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.151194in,y=0.382681in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373046in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{1.373046in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373046in}{0.479904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373046in,y=0.382681in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716060in}{0.550896in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{0.550896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716060in}{0.550896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263899in, y=0.502671in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716060in}{0.772749in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{0.772749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716060in}{0.772749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371924in, y=0.724524in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.716060in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716060in}{0.994601in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{0.994601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716060in}{0.994601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371924in, y=0.946376in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716060in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{0.716060in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508813in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716060in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{0.479904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716060in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{1.508813in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.112437in,y=1.237668in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640764in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{1.640764in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{1.640764in}{0.479904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809674in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{1.809674in}{1.133037in}}%
\pgfpathlineto{\pgfqpoint{2.342120in}{1.133037in}}%
\pgfpathlineto{\pgfqpoint{2.342120in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{1.809674in}{1.127713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850963in}{0.809955in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{0.804631in}}%
\pgfpathlineto{\pgfqpoint{2.383409in}{0.804631in}}%
\pgfpathlineto{\pgfqpoint{2.383409in}{0.809955in}}%
\pgfpathlineto{\pgfqpoint{1.850963in}{0.809955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031028in}{0.999037in}}%
\pgfpathlineto{\pgfqpoint{2.033352in}{1.000627in}}%
\pgfpathlineto{\pgfqpoint{2.035726in}{1.002142in}}%
\pgfpathlineto{\pgfqpoint{2.038147in}{1.003580in}}%
\pgfpathlineto{\pgfqpoint{2.040612in}{1.004942in}}%
\pgfpathlineto{\pgfqpoint{2.043119in}{1.006224in}}%
\pgfpathlineto{\pgfqpoint{2.045665in}{1.007426in}}%
\pgfpathlineto{\pgfqpoint{2.048248in}{1.008547in}}%
\pgfpathlineto{\pgfqpoint{2.050866in}{1.009585in}}%
\pgfpathlineto{\pgfqpoint{2.053515in}{1.010540in}}%
\pgfpathlineto{\pgfqpoint{2.056193in}{1.011410in}}%
\pgfpathlineto{\pgfqpoint{2.058898in}{1.012195in}}%
\pgfpathlineto{\pgfqpoint{2.061626in}{1.012893in}}%
\pgfpathlineto{\pgfqpoint{2.064374in}{1.013505in}}%
\pgfpathlineto{\pgfqpoint{2.067141in}{1.014029in}}%
\pgfpathlineto{\pgfqpoint{2.069923in}{1.014465in}}%
\pgfpathlineto{\pgfqpoint{2.072717in}{1.014813in}}%
\pgfpathlineto{\pgfqpoint{2.075521in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{2.078332in}{1.015241in}}%
\pgfpathlineto{\pgfqpoint{2.081147in}{1.015322in}}%
\pgfpathlineto{\pgfqpoint{2.083963in}{1.015313in}}%
\pgfpathlineto{\pgfqpoint{2.086777in}{1.015214in}}%
\pgfpathlineto{\pgfqpoint{2.089587in}{1.015027in}}%
\pgfpathlineto{\pgfqpoint{2.092389in}{1.014750in}}%
\pgfpathlineto{\pgfqpoint{2.095181in}{1.014385in}}%
\pgfpathlineto{\pgfqpoint{2.097960in}{1.013931in}}%
\pgfpathlineto{\pgfqpoint{2.100724in}{1.013389in}}%
\pgfpathlineto{\pgfqpoint{2.103468in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{2.106192in}{1.012045in}}%
\pgfpathlineto{\pgfqpoint{2.108891in}{1.011243in}}%
\pgfpathlineto{\pgfqpoint{2.111564in}{1.010355in}}%
\pgfpathlineto{\pgfqpoint{2.114207in}{1.009384in}}%
\pgfpathlineto{\pgfqpoint{2.116817in}{1.008329in}}%
\pgfpathlineto{\pgfqpoint{2.119393in}{1.007192in}}%
\pgfpathlineto{\pgfqpoint{2.121932in}{1.005974in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{1.004675in}}%
\pgfpathlineto{\pgfqpoint{2.126887in}{1.003298in}}%
\pgfpathlineto{\pgfqpoint{2.129299in}{1.001844in}}%
\pgfpathlineto{\pgfqpoint{2.131663in}{1.000314in}}%
\pgfpathlineto{\pgfqpoint{2.133977in}{0.998710in}}%
\pgfpathlineto{\pgfqpoint{2.136239in}{0.997033in}}%
\pgfpathlineto{\pgfqpoint{2.138447in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{2.140599in}{0.993469in}}%
\pgfpathlineto{\pgfqpoint{2.142691in}{0.991584in}}%
\pgfpathlineto{\pgfqpoint{2.144723in}{0.989635in}}%
\pgfpathlineto{\pgfqpoint{2.146692in}{0.987622in}}%
\pgfpathlineto{\pgfqpoint{2.148596in}{0.985547in}}%
\pgfpathlineto{\pgfqpoint{2.150433in}{0.983413in}}%
\pgfpathlineto{\pgfqpoint{2.152202in}{0.981222in}}%
\pgfpathlineto{\pgfqpoint{2.153900in}{0.978976in}}%
\pgfpathlineto{\pgfqpoint{2.155526in}{0.976677in}}%
\pgfpathlineto{\pgfqpoint{2.157079in}{0.974327in}}%
\pgfpathlineto{\pgfqpoint{2.158556in}{0.971930in}}%
\pgfpathlineto{\pgfqpoint{2.159956in}{0.969487in}}%
\pgfpathlineto{\pgfqpoint{2.161278in}{0.967000in}}%
\pgfpathlineto{\pgfqpoint{2.162520in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{0.961908in}}%
\pgfpathlineto{\pgfqpoint{2.164761in}{0.959307in}}%
\pgfpathlineto{\pgfqpoint{2.165758in}{0.956674in}}%
\pgfpathlineto{\pgfqpoint{2.166671in}{0.954010in}}%
\pgfpathlineto{\pgfqpoint{2.167498in}{0.951318in}}%
\pgfpathlineto{\pgfqpoint{2.168240in}{0.948602in}}%
\pgfpathlineto{\pgfqpoint{2.168895in}{0.945863in}}%
\pgfpathlineto{\pgfqpoint{2.169463in}{0.943105in}}%
\pgfpathlineto{\pgfqpoint{2.169943in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{2.170335in}{0.937542in}}%
\pgfpathlineto{\pgfqpoint{2.170638in}{0.934742in}}%
\pgfpathlineto{\pgfqpoint{2.170853in}{0.931935in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{0.929121in}}%
\pgfpathlineto{\pgfqpoint{2.171013in}{0.926306in}}%
\pgfpathlineto{\pgfqpoint{2.170960in}{0.923490in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{0.920678in}}%
\pgfpathlineto{\pgfqpoint{2.170585in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{2.170264in}{0.915074in}}%
\pgfpathlineto{\pgfqpoint{2.169854in}{0.912288in}}%
\pgfpathlineto{\pgfqpoint{2.169356in}{0.909517in}}%
\pgfpathlineto{\pgfqpoint{2.168771in}{0.906762in}}%
\pgfpathlineto{\pgfqpoint{2.168098in}{0.904028in}}%
\pgfpathlineto{\pgfqpoint{2.167339in}{0.901316in}}%
\pgfpathlineto{\pgfqpoint{2.166495in}{0.898630in}}%
\pgfpathlineto{\pgfqpoint{2.165565in}{0.895972in}}%
\pgfpathlineto{\pgfqpoint{2.164552in}{0.893344in}}%
\pgfpathlineto{\pgfqpoint{2.163456in}{0.890751in}}%
\pgfpathlineto{\pgfqpoint{2.162278in}{0.888193in}}%
\pgfpathlineto{\pgfqpoint{2.161019in}{0.885674in}}%
\pgfpathlineto{\pgfqpoint{2.159682in}{0.883196in}}%
\pgfpathlineto{\pgfqpoint{2.158266in}{0.880762in}}%
\pgfpathlineto{\pgfqpoint{2.156774in}{0.878374in}}%
\pgfpathlineto{\pgfqpoint{2.155206in}{0.876034in}}%
\pgfpathlineto{\pgfqpoint{2.153566in}{0.873746in}}%
\pgfpathlineto{\pgfqpoint{2.151853in}{0.871510in}}%
\pgfpathlineto{\pgfqpoint{2.150071in}{0.869330in}}%
\pgfpathlineto{\pgfqpoint{2.148220in}{0.867208in}}%
\pgfpathlineto{\pgfqpoint{2.146303in}{0.865146in}}%
\pgfpathlineto{\pgfqpoint{2.144321in}{0.863145in}}%
\pgfpathlineto{\pgfqpoint{2.142277in}{0.861208in}}%
\pgfpathlineto{\pgfqpoint{2.140172in}{0.859337in}}%
\pgfpathlineto{\pgfqpoint{2.138009in}{0.857534in}}%
\pgfpathlineto{\pgfqpoint{2.135790in}{0.855801in}}%
\pgfpathlineto{\pgfqpoint{2.133518in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.031028in}{0.999037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133518in}{0.854138in}}%
\pgfpathlineto{\pgfqpoint{2.131193in}{0.852549in}}%
\pgfpathlineto{\pgfqpoint{2.128819in}{0.851034in}}%
\pgfpathlineto{\pgfqpoint{2.126399in}{0.849595in}}%
\pgfpathlineto{\pgfqpoint{2.123934in}{0.848234in}}%
\pgfpathlineto{\pgfqpoint{2.121427in}{0.846952in}}%
\pgfpathlineto{\pgfqpoint{2.118880in}{0.845749in}}%
\pgfpathlineto{\pgfqpoint{2.116297in}{0.844629in}}%
\pgfpathlineto{\pgfqpoint{2.113680in}{0.843590in}}%
\pgfpathlineto{\pgfqpoint{2.111030in}{0.842636in}}%
\pgfpathlineto{\pgfqpoint{2.108352in}{0.841766in}}%
\pgfpathlineto{\pgfqpoint{2.105648in}{0.840981in}}%
\pgfpathlineto{\pgfqpoint{2.102920in}{0.840282in}}%
\pgfpathlineto{\pgfqpoint{2.100171in}{0.839671in}}%
\pgfpathlineto{\pgfqpoint{2.097405in}{0.839146in}}%
\pgfpathlineto{\pgfqpoint{2.094623in}{0.838710in}}%
\pgfpathlineto{\pgfqpoint{2.091828in}{0.838363in}}%
\pgfpathlineto{\pgfqpoint{2.089024in}{0.838104in}}%
\pgfpathlineto{\pgfqpoint{2.086214in}{0.837934in}}%
\pgfpathlineto{\pgfqpoint{2.083399in}{0.837854in}}%
\pgfpathlineto{\pgfqpoint{2.080583in}{0.837863in}}%
\pgfpathlineto{\pgfqpoint{2.077769in}{0.837961in}}%
\pgfpathlineto{\pgfqpoint{2.074959in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{2.072157in}{0.838425in}}%
\pgfpathlineto{\pgfqpoint{2.069365in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{2.066585in}{0.839244in}}%
\pgfpathlineto{\pgfqpoint{2.063822in}{0.839786in}}%
\pgfpathlineto{\pgfqpoint{2.061077in}{0.840415in}}%
\pgfpathlineto{\pgfqpoint{2.058354in}{0.841131in}}%
\pgfpathlineto{\pgfqpoint{2.055655in}{0.841933in}}%
\pgfpathlineto{\pgfqpoint{2.052982in}{0.842820in}}%
\pgfpathlineto{\pgfqpoint{2.050339in}{0.843792in}}%
\pgfpathlineto{\pgfqpoint{2.047728in}{0.844847in}}%
\pgfpathlineto{\pgfqpoint{2.045152in}{0.845984in}}%
\pgfpathlineto{\pgfqpoint{2.042613in}{0.847202in}}%
\pgfpathlineto{\pgfqpoint{2.040115in}{0.848500in}}%
\pgfpathlineto{\pgfqpoint{2.037658in}{0.849877in}}%
\pgfpathlineto{\pgfqpoint{2.035247in}{0.851331in}}%
\pgfpathlineto{\pgfqpoint{2.032883in}{0.852861in}}%
\pgfpathlineto{\pgfqpoint{2.030569in}{0.854465in}}%
\pgfpathlineto{\pgfqpoint{2.028306in}{0.856142in}}%
\pgfpathlineto{\pgfqpoint{2.026098in}{0.857890in}}%
\pgfpathlineto{\pgfqpoint{2.023947in}{0.859707in}}%
\pgfpathlineto{\pgfqpoint{2.021854in}{0.861591in}}%
\pgfpathlineto{\pgfqpoint{2.019823in}{0.863541in}}%
\pgfpathlineto{\pgfqpoint{2.017854in}{0.865554in}}%
\pgfpathlineto{\pgfqpoint{2.015950in}{0.867629in}}%
\pgfpathlineto{\pgfqpoint{2.014112in}{0.869763in}}%
\pgfpathlineto{\pgfqpoint{2.012344in}{0.871954in}}%
\pgfpathlineto{\pgfqpoint{2.010645in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{2.009019in}{0.876499in}}%
\pgfpathlineto{\pgfqpoint{2.007467in}{0.878848in}}%
\pgfpathlineto{\pgfqpoint{2.005990in}{0.881246in}}%
\pgfpathlineto{\pgfqpoint{2.004590in}{0.883689in}}%
\pgfpathlineto{\pgfqpoint{2.003268in}{0.886175in}}%
\pgfpathlineto{\pgfqpoint{2.002025in}{0.888702in}}%
\pgfpathlineto{\pgfqpoint{2.000864in}{0.891267in}}%
\pgfpathlineto{\pgfqpoint{1.999784in}{0.893868in}}%
\pgfpathlineto{\pgfqpoint{1.998788in}{0.896502in}}%
\pgfpathlineto{\pgfqpoint{1.997875in}{0.899166in}}%
\pgfpathlineto{\pgfqpoint{1.997047in}{0.901857in}}%
\pgfpathlineto{\pgfqpoint{1.996306in}{0.904574in}}%
\pgfpathlineto{\pgfqpoint{1.995651in}{0.907312in}}%
\pgfpathlineto{\pgfqpoint{1.995083in}{0.910070in}}%
\pgfpathlineto{\pgfqpoint{1.994602in}{0.912845in}}%
\pgfpathlineto{\pgfqpoint{1.994210in}{0.915634in}}%
\pgfpathlineto{\pgfqpoint{1.993907in}{0.918433in}}%
\pgfpathlineto{\pgfqpoint{1.993693in}{0.921241in}}%
\pgfpathlineto{\pgfqpoint{1.993568in}{0.924054in}}%
\pgfpathlineto{\pgfqpoint{1.993532in}{0.926870in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{0.929685in}}%
\pgfpathlineto{\pgfqpoint{1.993729in}{0.932498in}}%
\pgfpathlineto{\pgfqpoint{1.993961in}{0.935304in}}%
\pgfpathlineto{\pgfqpoint{1.994282in}{0.938101in}}%
\pgfpathlineto{\pgfqpoint{1.994692in}{0.940887in}}%
\pgfpathlineto{\pgfqpoint{1.995189in}{0.943659in}}%
\pgfpathlineto{\pgfqpoint{1.995775in}{0.946413in}}%
\pgfpathlineto{\pgfqpoint{1.996447in}{0.949148in}}%
\pgfpathlineto{\pgfqpoint{1.997206in}{0.951859in}}%
\pgfpathlineto{\pgfqpoint{1.998051in}{0.954546in}}%
\pgfpathlineto{\pgfqpoint{1.998980in}{0.957204in}}%
\pgfpathlineto{\pgfqpoint{1.999994in}{0.959831in}}%
\pgfpathlineto{\pgfqpoint{2.001090in}{0.962425in}}%
\pgfpathlineto{\pgfqpoint{2.002268in}{0.964983in}}%
\pgfpathlineto{\pgfqpoint{2.003526in}{0.967502in}}%
\pgfpathlineto{\pgfqpoint{2.004864in}{0.969980in}}%
\pgfpathlineto{\pgfqpoint{2.006280in}{0.972414in}}%
\pgfpathlineto{\pgfqpoint{2.007772in}{0.974802in}}%
\pgfpathlineto{\pgfqpoint{2.009339in}{0.977141in}}%
\pgfpathlineto{\pgfqpoint{2.010980in}{0.979430in}}%
\pgfpathlineto{\pgfqpoint{2.012692in}{0.981665in}}%
\pgfpathlineto{\pgfqpoint{2.014475in}{0.983845in}}%
\pgfpathlineto{\pgfqpoint{2.016326in}{0.985967in}}%
\pgfpathlineto{\pgfqpoint{2.018243in}{0.988030in}}%
\pgfpathlineto{\pgfqpoint{2.020225in}{0.990030in}}%
\pgfpathlineto{\pgfqpoint{2.022269in}{0.991967in}}%
\pgfpathlineto{\pgfqpoint{2.024373in}{0.993838in}}%
\pgfpathlineto{\pgfqpoint{2.026536in}{0.995641in}}%
\pgfpathlineto{\pgfqpoint{2.028755in}{0.997375in}}%
\pgfpathlineto{\pgfqpoint{2.031028in}{0.999037in}}%
\pgfpathlineto{\pgfqpoint{2.133518in}{0.854138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927732in}{0.943958in}}%
\pgfpathlineto{\pgfqpoint{1.928118in}{0.946747in}}%
\pgfpathlineto{\pgfqpoint{1.928593in}{0.949523in}}%
\pgfpathlineto{\pgfqpoint{1.929156in}{0.952282in}}%
\pgfpathlineto{\pgfqpoint{1.929805in}{0.955022in}}%
\pgfpathlineto{\pgfqpoint{1.930542in}{0.957740in}}%
\pgfpathlineto{\pgfqpoint{1.931364in}{0.960433in}}%
\pgfpathlineto{\pgfqpoint{1.932272in}{0.963099in}}%
\pgfpathlineto{\pgfqpoint{1.933263in}{0.965734in}}%
\pgfpathlineto{\pgfqpoint{1.934338in}{0.968337in}}%
\pgfpathlineto{\pgfqpoint{1.935495in}{0.970905in}}%
\pgfpathlineto{\pgfqpoint{1.936732in}{0.973434in}}%
\pgfpathlineto{\pgfqpoint{1.938049in}{0.975923in}}%
\pgfpathlineto{\pgfqpoint{1.939445in}{0.978369in}}%
\pgfpathlineto{\pgfqpoint{1.940917in}{0.980769in}}%
\pgfpathlineto{\pgfqpoint{1.942465in}{0.983121in}}%
\pgfpathlineto{\pgfqpoint{1.944087in}{0.985423in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{1.947545in}{0.989867in}}%
\pgfpathlineto{\pgfqpoint{1.949378in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{1.951278in}{0.994083in}}%
\pgfpathlineto{\pgfqpoint{1.953243in}{0.996100in}}%
\pgfpathlineto{\pgfqpoint{1.955272in}{0.998054in}}%
\pgfpathlineto{\pgfqpoint{1.957361in}{0.999942in}}%
\pgfpathlineto{\pgfqpoint{1.959508in}{1.001763in}}%
\pgfpathlineto{\pgfqpoint{1.961713in}{1.003515in}}%
\pgfpathlineto{\pgfqpoint{1.963972in}{1.005196in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.006805in}}%
\pgfpathlineto{\pgfqpoint{1.968644in}{1.008339in}}%
\pgfpathlineto{\pgfqpoint{1.971053in}{1.009798in}}%
\pgfpathlineto{\pgfqpoint{1.973507in}{1.011179in}}%
\pgfpathlineto{\pgfqpoint{1.976003in}{1.012483in}}%
\pgfpathlineto{\pgfqpoint{1.978539in}{1.013706in}}%
\pgfpathlineto{\pgfqpoint{1.981113in}{1.014848in}}%
\pgfpathlineto{\pgfqpoint{1.983722in}{1.015908in}}%
\pgfpathlineto{\pgfqpoint{1.986363in}{1.016884in}}%
\pgfpathlineto{\pgfqpoint{1.989034in}{1.017777in}}%
\pgfpathlineto{\pgfqpoint{1.991732in}{1.018584in}}%
\pgfpathlineto{\pgfqpoint{1.994454in}{1.019305in}}%
\pgfpathlineto{\pgfqpoint{1.997197in}{1.019939in}}%
\pgfpathlineto{\pgfqpoint{1.999960in}{1.020486in}}%
\pgfpathlineto{\pgfqpoint{2.002738in}{1.020945in}}%
\pgfpathlineto{\pgfqpoint{2.005529in}{1.021316in}}%
\pgfpathlineto{\pgfqpoint{2.008331in}{1.021598in}}%
\pgfpathlineto{\pgfqpoint{2.011140in}{1.021791in}}%
\pgfpathlineto{\pgfqpoint{2.013954in}{1.021895in}}%
\pgfpathlineto{\pgfqpoint{2.016770in}{1.021909in}}%
\pgfpathlineto{\pgfqpoint{2.019585in}{1.021834in}}%
\pgfpathlineto{\pgfqpoint{2.022396in}{1.021670in}}%
\pgfpathlineto{\pgfqpoint{2.025201in}{1.021416in}}%
\pgfpathlineto{\pgfqpoint{2.027996in}{1.021074in}}%
\pgfpathlineto{\pgfqpoint{2.030779in}{1.020643in}}%
\pgfpathlineto{\pgfqpoint{2.033546in}{1.020124in}}%
\pgfpathlineto{\pgfqpoint{2.036296in}{1.019518in}}%
\pgfpathlineto{\pgfqpoint{2.039025in}{1.018825in}}%
\pgfpathlineto{\pgfqpoint{2.041731in}{1.018045in}}%
\pgfpathlineto{\pgfqpoint{2.044411in}{1.017180in}}%
\pgfpathlineto{\pgfqpoint{2.047062in}{1.016231in}}%
\pgfpathlineto{\pgfqpoint{2.049682in}{1.015197in}}%
\pgfpathlineto{\pgfqpoint{2.052267in}{1.014082in}}%
\pgfpathlineto{\pgfqpoint{2.054816in}{1.012884in}}%
\pgfpathlineto{\pgfqpoint{2.057325in}{1.011607in}}%
\pgfpathlineto{\pgfqpoint{2.059793in}{1.010250in}}%
\pgfpathlineto{\pgfqpoint{2.062216in}{1.008816in}}%
\pgfpathlineto{\pgfqpoint{2.064593in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{2.066920in}{1.005721in}}%
\pgfpathlineto{\pgfqpoint{2.069196in}{1.004063in}}%
\pgfpathlineto{\pgfqpoint{2.071419in}{1.002333in}}%
\pgfpathlineto{\pgfqpoint{2.073585in}{1.000534in}}%
\pgfpathlineto{\pgfqpoint{2.075693in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{2.077741in}{0.996735in}}%
\pgfpathlineto{\pgfqpoint{2.079727in}{0.994738in}}%
\pgfpathlineto{\pgfqpoint{2.081648in}{0.992679in}}%
\pgfpathlineto{\pgfqpoint{2.083503in}{0.990561in}}%
\pgfpathlineto{\pgfqpoint{2.085289in}{0.988384in}}%
\pgfpathlineto{\pgfqpoint{2.087006in}{0.986152in}}%
\pgfpathlineto{\pgfqpoint{2.088651in}{0.983867in}}%
\pgfpathlineto{\pgfqpoint{2.090223in}{0.981530in}}%
\pgfpathlineto{\pgfqpoint{2.091720in}{0.979145in}}%
\pgfpathlineto{\pgfqpoint{2.093140in}{0.976713in}}%
\pgfpathlineto{\pgfqpoint{2.094482in}{0.974238in}}%
\pgfpathlineto{\pgfqpoint{2.095746in}{0.971721in}}%
\pgfpathlineto{\pgfqpoint{2.096929in}{0.969166in}}%
\pgfpathlineto{\pgfqpoint{2.098030in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{2.099048in}{0.963949in}}%
\pgfpathlineto{\pgfqpoint{2.099983in}{0.961293in}}%
\pgfpathlineto{\pgfqpoint{2.100832in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{2.101597in}{0.955898in}}%
\pgfpathlineto{\pgfqpoint{2.102274in}{0.953165in}}%
\pgfpathlineto{\pgfqpoint{2.102865in}{0.950411in}}%
\pgfpathlineto{\pgfqpoint{2.103368in}{0.947641in}}%
\pgfpathlineto{\pgfqpoint{2.103783in}{0.944856in}}%
\pgfpathlineto{\pgfqpoint{2.104110in}{0.942059in}}%
\pgfpathlineto{\pgfqpoint{2.104347in}{0.939253in}}%
\pgfpathlineto{\pgfqpoint{2.104495in}{0.936441in}}%
\pgfpathlineto{\pgfqpoint{2.104555in}{0.933625in}}%
\pgfpathlineto{\pgfqpoint{2.104524in}{0.930810in}}%
\pgfpathlineto{\pgfqpoint{2.104405in}{0.927996in}}%
\pgfpathlineto{\pgfqpoint{2.104196in}{0.925188in}}%
\pgfpathlineto{\pgfqpoint{2.103898in}{0.922388in}}%
\pgfpathlineto{\pgfqpoint{1.927732in}{0.943958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103898in}{0.922388in}}%
\pgfpathlineto{\pgfqpoint{2.103511in}{0.919599in}}%
\pgfpathlineto{\pgfqpoint{2.103036in}{0.916823in}}%
\pgfpathlineto{\pgfqpoint{2.102474in}{0.914064in}}%
\pgfpathlineto{\pgfqpoint{2.101824in}{0.911324in}}%
\pgfpathlineto{\pgfqpoint{2.101087in}{0.908606in}}%
\pgfpathlineto{\pgfqpoint{2.100265in}{0.905913in}}%
\pgfpathlineto{\pgfqpoint{2.099358in}{0.903247in}}%
\pgfpathlineto{\pgfqpoint{2.098366in}{0.900612in}}%
\pgfpathlineto{\pgfqpoint{2.097291in}{0.898009in}}%
\pgfpathlineto{\pgfqpoint{2.096135in}{0.895442in}}%
\pgfpathlineto{\pgfqpoint{2.094897in}{0.892912in}}%
\pgfpathlineto{\pgfqpoint{2.093580in}{0.890423in}}%
\pgfpathlineto{\pgfqpoint{2.092184in}{0.887978in}}%
\pgfpathlineto{\pgfqpoint{2.090712in}{0.885577in}}%
\pgfpathlineto{\pgfqpoint{2.089164in}{0.883225in}}%
\pgfpathlineto{\pgfqpoint{2.087542in}{0.880923in}}%
\pgfpathlineto{\pgfqpoint{2.085849in}{0.878673in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{0.876479in}}%
\pgfpathlineto{\pgfqpoint{2.082251in}{0.874341in}}%
\pgfpathlineto{\pgfqpoint{2.080351in}{0.872263in}}%
\pgfpathlineto{\pgfqpoint{2.078386in}{0.870246in}}%
\pgfpathlineto{\pgfqpoint{2.076358in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.074269in}{0.866404in}}%
\pgfpathlineto{\pgfqpoint{2.072121in}{0.864583in}}%
\pgfpathlineto{\pgfqpoint{2.069916in}{0.862831in}}%
\pgfpathlineto{\pgfqpoint{2.067657in}{0.861150in}}%
\pgfpathlineto{\pgfqpoint{2.065346in}{0.859542in}}%
\pgfpathlineto{\pgfqpoint{2.062985in}{0.858007in}}%
\pgfpathlineto{\pgfqpoint{2.060576in}{0.856548in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{2.055626in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{2.053090in}{0.852640in}}%
\pgfpathlineto{\pgfqpoint{2.050516in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{2.047907in}{0.850438in}}%
\pgfpathlineto{\pgfqpoint{2.045266in}{0.849462in}}%
\pgfpathlineto{\pgfqpoint{2.042595in}{0.848570in}}%
\pgfpathlineto{\pgfqpoint{2.039898in}{0.847762in}}%
\pgfpathlineto{\pgfqpoint{2.037176in}{0.847041in}}%
\pgfpathlineto{\pgfqpoint{2.034432in}{0.846407in}}%
\pgfpathlineto{\pgfqpoint{2.031670in}{0.845860in}}%
\pgfpathlineto{\pgfqpoint{2.028891in}{0.845401in}}%
\pgfpathlineto{\pgfqpoint{2.026100in}{0.845030in}}%
\pgfpathlineto{\pgfqpoint{2.023298in}{0.844748in}}%
\pgfpathlineto{\pgfqpoint{2.020489in}{0.844555in}}%
\pgfpathlineto{\pgfqpoint{2.017675in}{0.844452in}}%
\pgfpathlineto{\pgfqpoint{2.014859in}{0.844437in}}%
\pgfpathlineto{\pgfqpoint{2.012044in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{2.009233in}{0.844677in}}%
\pgfpathlineto{\pgfqpoint{2.006429in}{0.844930in}}%
\pgfpathlineto{\pgfqpoint{2.003633in}{0.845272in}}%
\pgfpathlineto{\pgfqpoint{2.000851in}{0.845703in}}%
\pgfpathlineto{\pgfqpoint{1.998083in}{0.846222in}}%
\pgfpathlineto{\pgfqpoint{1.995333in}{0.846828in}}%
\pgfpathlineto{\pgfqpoint{1.992604in}{0.847521in}}%
\pgfpathlineto{\pgfqpoint{1.989898in}{0.848301in}}%
\pgfpathlineto{\pgfqpoint{1.987218in}{0.849166in}}%
\pgfpathlineto{\pgfqpoint{1.984567in}{0.850116in}}%
\pgfpathlineto{\pgfqpoint{1.981948in}{0.851149in}}%
\pgfpathlineto{\pgfqpoint{1.979362in}{0.852265in}}%
\pgfpathlineto{\pgfqpoint{1.976814in}{0.853462in}}%
\pgfpathlineto{\pgfqpoint{1.974304in}{0.854739in}}%
\pgfpathlineto{\pgfqpoint{1.971837in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{1.969413in}{0.857530in}}%
\pgfpathlineto{\pgfqpoint{1.967037in}{0.859040in}}%
\pgfpathlineto{\pgfqpoint{1.964709in}{0.860625in}}%
\pgfpathlineto{\pgfqpoint{1.962433in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{1.960211in}{0.864013in}}%
\pgfpathlineto{\pgfqpoint{1.958044in}{0.865812in}}%
\pgfpathlineto{\pgfqpoint{1.955936in}{0.867679in}}%
\pgfpathlineto{\pgfqpoint{1.953888in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{1.951903in}{0.871608in}}%
\pgfpathlineto{\pgfqpoint{1.949982in}{0.873667in}}%
\pgfpathlineto{\pgfqpoint{1.948127in}{0.875786in}}%
\pgfpathlineto{\pgfqpoint{1.946340in}{0.877962in}}%
\pgfpathlineto{\pgfqpoint{1.944623in}{0.880194in}}%
\pgfpathlineto{\pgfqpoint{1.942978in}{0.882480in}}%
\pgfpathlineto{\pgfqpoint{1.941407in}{0.884816in}}%
\pgfpathlineto{\pgfqpoint{1.939910in}{0.887201in}}%
\pgfpathlineto{\pgfqpoint{1.938489in}{0.889633in}}%
\pgfpathlineto{\pgfqpoint{1.937147in}{0.892108in}}%
\pgfpathlineto{\pgfqpoint{1.935884in}{0.894625in}}%
\pgfpathlineto{\pgfqpoint{1.934701in}{0.897180in}}%
\pgfpathlineto{\pgfqpoint{1.933600in}{0.899772in}}%
\pgfpathlineto{\pgfqpoint{1.932581in}{0.902397in}}%
\pgfpathlineto{\pgfqpoint{1.931647in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{1.930797in}{0.907738in}}%
\pgfpathlineto{\pgfqpoint{1.930033in}{0.910448in}}%
\pgfpathlineto{\pgfqpoint{1.929355in}{0.913181in}}%
\pgfpathlineto{\pgfqpoint{1.928764in}{0.915935in}}%
\pgfpathlineto{\pgfqpoint{1.928261in}{0.918705in}}%
\pgfpathlineto{\pgfqpoint{1.927846in}{0.921491in}}%
\pgfpathlineto{\pgfqpoint{1.927520in}{0.924287in}}%
\pgfpathlineto{\pgfqpoint{1.927282in}{0.927093in}}%
\pgfpathlineto{\pgfqpoint{1.927134in}{0.929905in}}%
\pgfpathlineto{\pgfqpoint{1.927075in}{0.932721in}}%
\pgfpathlineto{\pgfqpoint{1.927105in}{0.935536in}}%
\pgfpathlineto{\pgfqpoint{1.927225in}{0.938350in}}%
\pgfpathlineto{\pgfqpoint{1.927434in}{0.941158in}}%
\pgfpathlineto{\pgfqpoint{1.927732in}{0.943958in}}%
\pgfpathlineto{\pgfqpoint{2.103898in}{0.922388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854045in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{1.854045in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854045in}{0.479904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854045in,y=0.382681in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075897in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{2.075897in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075897in}{0.479904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075897in,y=0.382681in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297749in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{2.297749in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297749in}{0.479904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297749in,y=0.382681in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640764in}{0.550896in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{0.550896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640764in}{0.550896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640764in}{0.772749in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{0.772749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640764in}{0.772749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.640764in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640764in}{0.994601in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{0.994601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640764in}{0.994601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640764in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{1.640764in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433516in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640764in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{0.479904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640764in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{2.433516in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037140in,y=1.237668in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565467in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{2.565467in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{2.565467in}{0.479904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734377in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{1.133037in}}%
\pgfpathlineto{\pgfqpoint{3.266823in}{1.133037in}}%
\pgfpathlineto{\pgfqpoint{3.266823in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{1.127713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734377in}{0.772749in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{0.767424in}}%
\pgfpathlineto{\pgfqpoint{3.266823in}{0.767424in}}%
\pgfpathlineto{\pgfqpoint{3.266823in}{0.772749in}}%
\pgfpathlineto{\pgfqpoint{2.734377in}{0.772749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000600in}{0.950231in}}%
\pgfpathlineto{\pgfqpoint{3.003416in}{0.950186in}}%
\pgfpathlineto{\pgfqpoint{3.006229in}{0.950052in}}%
\pgfpathlineto{\pgfqpoint{3.009036in}{0.949829in}}%
\pgfpathlineto{\pgfqpoint{3.011834in}{0.949517in}}%
\pgfpathlineto{\pgfqpoint{3.014622in}{0.949116in}}%
\pgfpathlineto{\pgfqpoint{3.017395in}{0.948627in}}%
\pgfpathlineto{\pgfqpoint{3.020151in}{0.948050in}}%
\pgfpathlineto{\pgfqpoint{3.022887in}{0.947387in}}%
\pgfpathlineto{\pgfqpoint{3.025602in}{0.946636in}}%
\pgfpathlineto{\pgfqpoint{3.028290in}{0.945800in}}%
\pgfpathlineto{\pgfqpoint{3.030952in}{0.944879in}}%
\pgfpathlineto{\pgfqpoint{3.033582in}{0.943874in}}%
\pgfpathlineto{\pgfqpoint{3.036179in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{3.038741in}{0.941616in}}%
\pgfpathlineto{\pgfqpoint{3.041264in}{0.940366in}}%
\pgfpathlineto{\pgfqpoint{3.043746in}{0.939036in}}%
\pgfpathlineto{\pgfqpoint{3.046185in}{0.937628in}}%
\pgfpathlineto{\pgfqpoint{3.048577in}{0.936144in}}%
\pgfpathlineto{\pgfqpoint{3.050922in}{0.934584in}}%
\pgfpathlineto{\pgfqpoint{3.053216in}{0.932950in}}%
\pgfpathlineto{\pgfqpoint{3.055456in}{0.931245in}}%
\pgfpathlineto{\pgfqpoint{3.057642in}{0.929469in}}%
\pgfpathlineto{\pgfqpoint{3.059770in}{0.927625in}}%
\pgfpathlineto{\pgfqpoint{3.061839in}{0.925715in}}%
\pgfpathlineto{\pgfqpoint{3.063845in}{0.923739in}}%
\pgfpathlineto{\pgfqpoint{3.065789in}{0.921701in}}%
\pgfpathlineto{\pgfqpoint{3.067666in}{0.919603in}}%
\pgfpathlineto{\pgfqpoint{3.069476in}{0.917446in}}%
\pgfpathlineto{\pgfqpoint{3.071217in}{0.915232in}}%
\pgfpathlineto{\pgfqpoint{3.072887in}{0.912965in}}%
\pgfpathlineto{\pgfqpoint{3.074483in}{0.910645in}}%
\pgfpathlineto{\pgfqpoint{3.076006in}{0.908276in}}%
\pgfpathlineto{\pgfqpoint{3.077452in}{0.905860in}}%
\pgfpathlineto{\pgfqpoint{3.078821in}{0.903400in}}%
\pgfpathlineto{\pgfqpoint{3.080112in}{0.900897in}}%
\pgfpathlineto{\pgfqpoint{3.081322in}{0.898354in}}%
\pgfpathlineto{\pgfqpoint{3.082451in}{0.895775in}}%
\pgfpathlineto{\pgfqpoint{3.083498in}{0.893160in}}%
\pgfpathlineto{\pgfqpoint{3.084461in}{0.890514in}}%
\pgfpathlineto{\pgfqpoint{3.085339in}{0.887839in}}%
\pgfpathlineto{\pgfqpoint{3.086133in}{0.885137in}}%
\pgfpathlineto{\pgfqpoint{3.086840in}{0.882411in}}%
\pgfpathlineto{\pgfqpoint{3.087460in}{0.879665in}}%
\pgfpathlineto{\pgfqpoint{3.087993in}{0.876900in}}%
\pgfpathlineto{\pgfqpoint{3.088438in}{0.874119in}}%
\pgfpathlineto{\pgfqpoint{3.088795in}{0.871326in}}%
\pgfpathlineto{\pgfqpoint{3.089062in}{0.868523in}}%
\pgfpathlineto{\pgfqpoint{3.089241in}{0.865712in}}%
\pgfpathlineto{\pgfqpoint{3.089330in}{0.862898in}}%
\pgfpathlineto{\pgfqpoint{3.089330in}{0.860082in}}%
\pgfpathlineto{\pgfqpoint{3.089241in}{0.857267in}}%
\pgfpathlineto{\pgfqpoint{3.089062in}{0.854457in}}%
\pgfpathlineto{\pgfqpoint{3.088795in}{0.851654in}}%
\pgfpathlineto{\pgfqpoint{3.088438in}{0.848861in}}%
\pgfpathlineto{\pgfqpoint{3.087993in}{0.846080in}}%
\pgfpathlineto{\pgfqpoint{3.087460in}{0.843315in}}%
\pgfpathlineto{\pgfqpoint{3.086840in}{0.840568in}}%
\pgfpathlineto{\pgfqpoint{3.086133in}{0.837843in}}%
\pgfpathlineto{\pgfqpoint{3.085339in}{0.835141in}}%
\pgfpathlineto{\pgfqpoint{3.084461in}{0.832466in}}%
\pgfpathlineto{\pgfqpoint{3.083498in}{0.829819in}}%
\pgfpathlineto{\pgfqpoint{3.082451in}{0.827205in}}%
\pgfpathlineto{\pgfqpoint{3.081322in}{0.824626in}}%
\pgfpathlineto{\pgfqpoint{3.080112in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{3.078821in}{0.819580in}}%
\pgfpathlineto{\pgfqpoint{3.077452in}{0.817119in}}%
\pgfpathlineto{\pgfqpoint{3.076006in}{0.814703in}}%
\pgfpathlineto{\pgfqpoint{3.074483in}{0.812334in}}%
\pgfpathlineto{\pgfqpoint{3.072887in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{3.071217in}{0.807747in}}%
\pgfpathlineto{\pgfqpoint{3.069476in}{0.805534in}}%
\pgfpathlineto{\pgfqpoint{3.067666in}{0.803377in}}%
\pgfpathlineto{\pgfqpoint{3.065789in}{0.801278in}}%
\pgfpathlineto{\pgfqpoint{3.063845in}{0.799240in}}%
\pgfpathlineto{\pgfqpoint{3.061839in}{0.797265in}}%
\pgfpathlineto{\pgfqpoint{3.059770in}{0.795354in}}%
\pgfpathlineto{\pgfqpoint{3.057642in}{0.793510in}}%
\pgfpathlineto{\pgfqpoint{3.055456in}{0.791735in}}%
\pgfpathlineto{\pgfqpoint{3.053216in}{0.790029in}}%
\pgfpathlineto{\pgfqpoint{3.050922in}{0.788396in}}%
\pgfpathlineto{\pgfqpoint{3.048577in}{0.786836in}}%
\pgfpathlineto{\pgfqpoint{3.046185in}{0.785352in}}%
\pgfpathlineto{\pgfqpoint{3.043746in}{0.783944in}}%
\pgfpathlineto{\pgfqpoint{3.041264in}{0.782614in}}%
\pgfpathlineto{\pgfqpoint{3.038741in}{0.781363in}}%
\pgfpathlineto{\pgfqpoint{3.036179in}{0.780193in}}%
\pgfpathlineto{\pgfqpoint{3.033582in}{0.779106in}}%
\pgfpathlineto{\pgfqpoint{3.030952in}{0.778101in}}%
\pgfpathlineto{\pgfqpoint{3.028290in}{0.777180in}}%
\pgfpathlineto{\pgfqpoint{3.025602in}{0.776344in}}%
\pgfpathlineto{\pgfqpoint{3.022887in}{0.775593in}}%
\pgfpathlineto{\pgfqpoint{3.020151in}{0.774929in}}%
\pgfpathlineto{\pgfqpoint{3.017395in}{0.774353in}}%
\pgfpathlineto{\pgfqpoint{3.014622in}{0.773864in}}%
\pgfpathlineto{\pgfqpoint{3.011834in}{0.773463in}}%
\pgfpathlineto{\pgfqpoint{3.009036in}{0.773151in}}%
\pgfpathlineto{\pgfqpoint{3.006229in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{3.003416in}{0.772794in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{0.772749in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{0.950231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000600in}{0.772749in}}%
\pgfpathlineto{\pgfqpoint{2.997785in}{0.772794in}}%
\pgfpathlineto{\pgfqpoint{2.994972in}{0.772928in}}%
\pgfpathlineto{\pgfqpoint{2.992165in}{0.773151in}}%
\pgfpathlineto{\pgfqpoint{2.989366in}{0.773463in}}%
\pgfpathlineto{\pgfqpoint{2.986579in}{0.773864in}}%
\pgfpathlineto{\pgfqpoint{2.983806in}{0.774353in}}%
\pgfpathlineto{\pgfqpoint{2.981050in}{0.774929in}}%
\pgfpathlineto{\pgfqpoint{2.978313in}{0.775593in}}%
\pgfpathlineto{\pgfqpoint{2.975599in}{0.776344in}}%
\pgfpathlineto{\pgfqpoint{2.972910in}{0.777180in}}%
\pgfpathlineto{\pgfqpoint{2.970249in}{0.778101in}}%
\pgfpathlineto{\pgfqpoint{2.967619in}{0.779106in}}%
\pgfpathlineto{\pgfqpoint{2.965021in}{0.780193in}}%
\pgfpathlineto{\pgfqpoint{2.962460in}{0.781363in}}%
\pgfpathlineto{\pgfqpoint{2.959937in}{0.782614in}}%
\pgfpathlineto{\pgfqpoint{2.957455in}{0.783944in}}%
\pgfpathlineto{\pgfqpoint{2.955016in}{0.785352in}}%
\pgfpathlineto{\pgfqpoint{2.952623in}{0.786836in}}%
\pgfpathlineto{\pgfqpoint{2.950279in}{0.788396in}}%
\pgfpathlineto{\pgfqpoint{2.947985in}{0.790029in}}%
\pgfpathlineto{\pgfqpoint{2.945744in}{0.791735in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{0.793510in}}%
\pgfpathlineto{\pgfqpoint{2.941431in}{0.795354in}}%
\pgfpathlineto{\pgfqpoint{2.939362in}{0.797265in}}%
\pgfpathlineto{\pgfqpoint{2.937355in}{0.799240in}}%
\pgfpathlineto{\pgfqpoint{2.935412in}{0.801278in}}%
\pgfpathlineto{\pgfqpoint{2.933534in}{0.803377in}}%
\pgfpathlineto{\pgfqpoint{2.931724in}{0.805534in}}%
\pgfpathlineto{\pgfqpoint{2.929984in}{0.807747in}}%
\pgfpathlineto{\pgfqpoint{2.928314in}{0.810015in}}%
\pgfpathlineto{\pgfqpoint{2.926717in}{0.812334in}}%
\pgfpathlineto{\pgfqpoint{2.925195in}{0.814703in}}%
\pgfpathlineto{\pgfqpoint{2.923748in}{0.817119in}}%
\pgfpathlineto{\pgfqpoint{2.922379in}{0.819580in}}%
\pgfpathlineto{\pgfqpoint{2.921089in}{0.822083in}}%
\pgfpathlineto{\pgfqpoint{2.919879in}{0.824626in}}%
\pgfpathlineto{\pgfqpoint{2.918750in}{0.827205in}}%
\pgfpathlineto{\pgfqpoint{2.917703in}{0.829819in}}%
\pgfpathlineto{\pgfqpoint{2.916740in}{0.832466in}}%
\pgfpathlineto{\pgfqpoint{2.915861in}{0.835141in}}%
\pgfpathlineto{\pgfqpoint{2.915068in}{0.837843in}}%
\pgfpathlineto{\pgfqpoint{2.914361in}{0.840568in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{0.843315in}}%
\pgfpathlineto{\pgfqpoint{2.913208in}{0.846080in}}%
\pgfpathlineto{\pgfqpoint{2.912763in}{0.848861in}}%
\pgfpathlineto{\pgfqpoint{2.912406in}{0.851654in}}%
\pgfpathlineto{\pgfqpoint{2.912138in}{0.854457in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{0.857267in}}%
\pgfpathlineto{\pgfqpoint{2.911871in}{0.860082in}}%
\pgfpathlineto{\pgfqpoint{2.911871in}{0.862898in}}%
\pgfpathlineto{\pgfqpoint{2.911960in}{0.865712in}}%
\pgfpathlineto{\pgfqpoint{2.912138in}{0.868523in}}%
\pgfpathlineto{\pgfqpoint{2.912406in}{0.871326in}}%
\pgfpathlineto{\pgfqpoint{2.912763in}{0.874119in}}%
\pgfpathlineto{\pgfqpoint{2.913208in}{0.876900in}}%
\pgfpathlineto{\pgfqpoint{2.913740in}{0.879665in}}%
\pgfpathlineto{\pgfqpoint{2.914361in}{0.882411in}}%
\pgfpathlineto{\pgfqpoint{2.915068in}{0.885137in}}%
\pgfpathlineto{\pgfqpoint{2.915861in}{0.887839in}}%
\pgfpathlineto{\pgfqpoint{2.916740in}{0.890514in}}%
\pgfpathlineto{\pgfqpoint{2.917703in}{0.893160in}}%
\pgfpathlineto{\pgfqpoint{2.918750in}{0.895775in}}%
\pgfpathlineto{\pgfqpoint{2.919879in}{0.898354in}}%
\pgfpathlineto{\pgfqpoint{2.921089in}{0.900897in}}%
\pgfpathlineto{\pgfqpoint{2.922379in}{0.903400in}}%
\pgfpathlineto{\pgfqpoint{2.923748in}{0.905860in}}%
\pgfpathlineto{\pgfqpoint{2.925195in}{0.908276in}}%
\pgfpathlineto{\pgfqpoint{2.926717in}{0.910645in}}%
\pgfpathlineto{\pgfqpoint{2.928314in}{0.912965in}}%
\pgfpathlineto{\pgfqpoint{2.929984in}{0.915232in}}%
\pgfpathlineto{\pgfqpoint{2.931724in}{0.917446in}}%
\pgfpathlineto{\pgfqpoint{2.933534in}{0.919603in}}%
\pgfpathlineto{\pgfqpoint{2.935412in}{0.921701in}}%
\pgfpathlineto{\pgfqpoint{2.937355in}{0.923739in}}%
\pgfpathlineto{\pgfqpoint{2.939362in}{0.925715in}}%
\pgfpathlineto{\pgfqpoint{2.941431in}{0.927625in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{0.929469in}}%
\pgfpathlineto{\pgfqpoint{2.945744in}{0.931245in}}%
\pgfpathlineto{\pgfqpoint{2.947985in}{0.932950in}}%
\pgfpathlineto{\pgfqpoint{2.950279in}{0.934584in}}%
\pgfpathlineto{\pgfqpoint{2.952623in}{0.936144in}}%
\pgfpathlineto{\pgfqpoint{2.955016in}{0.937628in}}%
\pgfpathlineto{\pgfqpoint{2.957455in}{0.939036in}}%
\pgfpathlineto{\pgfqpoint{2.959937in}{0.940366in}}%
\pgfpathlineto{\pgfqpoint{2.962460in}{0.941616in}}%
\pgfpathlineto{\pgfqpoint{2.965021in}{0.942786in}}%
\pgfpathlineto{\pgfqpoint{2.967619in}{0.943874in}}%
\pgfpathlineto{\pgfqpoint{2.970249in}{0.944879in}}%
\pgfpathlineto{\pgfqpoint{2.972910in}{0.945800in}}%
\pgfpathlineto{\pgfqpoint{2.975599in}{0.946636in}}%
\pgfpathlineto{\pgfqpoint{2.978313in}{0.947387in}}%
\pgfpathlineto{\pgfqpoint{2.981050in}{0.948050in}}%
\pgfpathlineto{\pgfqpoint{2.983806in}{0.948627in}}%
\pgfpathlineto{\pgfqpoint{2.986579in}{0.949116in}}%
\pgfpathlineto{\pgfqpoint{2.989366in}{0.949517in}}%
\pgfpathlineto{\pgfqpoint{2.992165in}{0.949829in}}%
\pgfpathlineto{\pgfqpoint{2.994972in}{0.950052in}}%
\pgfpathlineto{\pgfqpoint{2.997785in}{0.950186in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{0.950231in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{0.772749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848916in}{0.898850in}}%
\pgfpathlineto{\pgfqpoint{2.850130in}{0.901391in}}%
\pgfpathlineto{\pgfqpoint{2.851423in}{0.903892in}}%
\pgfpathlineto{\pgfqpoint{2.852795in}{0.906351in}}%
\pgfpathlineto{\pgfqpoint{2.854245in}{0.908765in}}%
\pgfpathlineto{\pgfqpoint{2.855770in}{0.911132in}}%
\pgfpathlineto{\pgfqpoint{2.857370in}{0.913450in}}%
\pgfpathlineto{\pgfqpoint{2.859042in}{0.915715in}}%
\pgfpathlineto{\pgfqpoint{2.860786in}{0.917926in}}%
\pgfpathlineto{\pgfqpoint{2.862599in}{0.920081in}}%
\pgfpathlineto{\pgfqpoint{2.864479in}{0.922178in}}%
\pgfpathlineto{\pgfqpoint{2.866424in}{0.924213in}}%
\pgfpathlineto{\pgfqpoint{2.868434in}{0.926186in}}%
\pgfpathlineto{\pgfqpoint{2.870505in}{0.928094in}}%
\pgfpathlineto{\pgfqpoint{2.872635in}{0.929935in}}%
\pgfpathlineto{\pgfqpoint{2.874823in}{0.931708in}}%
\pgfpathlineto{\pgfqpoint{2.877066in}{0.933411in}}%
\pgfpathlineto{\pgfqpoint{2.879362in}{0.935041in}}%
\pgfpathlineto{\pgfqpoint{2.881708in}{0.936598in}}%
\pgfpathlineto{\pgfqpoint{2.884103in}{0.938080in}}%
\pgfpathlineto{\pgfqpoint{2.886543in}{0.939485in}}%
\pgfpathlineto{\pgfqpoint{2.889027in}{0.940811in}}%
\pgfpathlineto{\pgfqpoint{2.891552in}{0.942059in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{0.943225in}}%
\pgfpathlineto{\pgfqpoint{2.896713in}{0.944310in}}%
\pgfpathlineto{\pgfqpoint{2.899345in}{0.945312in}}%
\pgfpathlineto{\pgfqpoint{2.902007in}{0.946229in}}%
\pgfpathlineto{\pgfqpoint{2.904697in}{0.947062in}}%
\pgfpathlineto{\pgfqpoint{2.907412in}{0.947809in}}%
\pgfpathlineto{\pgfqpoint{2.910150in}{0.948469in}}%
\pgfpathlineto{\pgfqpoint{2.912906in}{0.949043in}}%
\pgfpathlineto{\pgfqpoint{2.915680in}{0.949528in}}%
\pgfpathlineto{\pgfqpoint{2.918468in}{0.949925in}}%
\pgfpathlineto{\pgfqpoint{2.921267in}{0.950234in}}%
\pgfpathlineto{\pgfqpoint{2.924074in}{0.950454in}}%
\pgfpathlineto{\pgfqpoint{2.926887in}{0.950584in}}%
\pgfpathlineto{\pgfqpoint{2.929703in}{0.950625in}}%
\pgfpathlineto{\pgfqpoint{2.932518in}{0.950577in}}%
\pgfpathlineto{\pgfqpoint{2.935331in}{0.950440in}}%
\pgfpathlineto{\pgfqpoint{2.938138in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{2.940936in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{2.943723in}{0.949493in}}%
\pgfpathlineto{\pgfqpoint{2.946495in}{0.949001in}}%
\pgfpathlineto{\pgfqpoint{2.949251in}{0.948420in}}%
\pgfpathlineto{\pgfqpoint{2.951986in}{0.947753in}}%
\pgfpathlineto{\pgfqpoint{2.954699in}{0.946999in}}%
\pgfpathlineto{\pgfqpoint{2.957387in}{0.946160in}}%
\pgfpathlineto{\pgfqpoint{2.960047in}{0.945236in}}%
\pgfpathlineto{\pgfqpoint{2.962676in}{0.944227in}}%
\pgfpathlineto{\pgfqpoint{2.965272in}{0.943136in}}%
\pgfpathlineto{\pgfqpoint{2.967832in}{0.941963in}}%
\pgfpathlineto{\pgfqpoint{2.970354in}{0.940710in}}%
\pgfpathlineto{\pgfqpoint{2.972834in}{0.939377in}}%
\pgfpathlineto{\pgfqpoint{2.975271in}{0.937966in}}%
\pgfpathlineto{\pgfqpoint{2.977662in}{0.936478in}}%
\pgfpathlineto{\pgfqpoint{2.980005in}{0.934915in}}%
\pgfpathlineto{\pgfqpoint{2.982296in}{0.933279in}}%
\pgfpathlineto{\pgfqpoint{2.984535in}{0.931571in}}%
\pgfpathlineto{\pgfqpoint{2.986718in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{2.988844in}{0.927946in}}%
\pgfpathlineto{\pgfqpoint{2.990910in}{0.926032in}}%
\pgfpathlineto{\pgfqpoint{2.992915in}{0.924055in}}%
\pgfpathlineto{\pgfqpoint{2.994855in}{0.922014in}}%
\pgfpathlineto{\pgfqpoint{2.996730in}{0.919913in}}%
\pgfpathlineto{\pgfqpoint{2.998538in}{0.917754in}}%
\pgfpathlineto{\pgfqpoint{3.000276in}{0.915538in}}%
\pgfpathlineto{\pgfqpoint{3.001942in}{0.913269in}}%
\pgfpathlineto{\pgfqpoint{3.003536in}{0.910947in}}%
\pgfpathlineto{\pgfqpoint{3.005056in}{0.908576in}}%
\pgfpathlineto{\pgfqpoint{3.006499in}{0.906159in}}%
\pgfpathlineto{\pgfqpoint{3.007865in}{0.903696in}}%
\pgfpathlineto{\pgfqpoint{3.009152in}{0.901192in}}%
\pgfpathlineto{\pgfqpoint{3.010359in}{0.898648in}}%
\pgfpathlineto{\pgfqpoint{3.011485in}{0.896066in}}%
\pgfpathlineto{\pgfqpoint{3.012528in}{0.893451in}}%
\pgfpathlineto{\pgfqpoint{3.013488in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{3.014364in}{0.888127in}}%
\pgfpathlineto{\pgfqpoint{3.015153in}{0.885424in}}%
\pgfpathlineto{\pgfqpoint{3.015857in}{0.882698in}}%
\pgfpathlineto{\pgfqpoint{3.016474in}{0.879950in}}%
\pgfpathlineto{\pgfqpoint{3.017004in}{0.877185in}}%
\pgfpathlineto{\pgfqpoint{3.017445in}{0.874404in}}%
\pgfpathlineto{\pgfqpoint{3.017798in}{0.871610in}}%
\pgfpathlineto{\pgfqpoint{3.018062in}{0.868806in}}%
\pgfpathlineto{\pgfqpoint{3.018237in}{0.865996in}}%
\pgfpathlineto{\pgfqpoint{3.018323in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{3.018320in}{0.860365in}}%
\pgfpathlineto{\pgfqpoint{3.018227in}{0.857551in}}%
\pgfpathlineto{\pgfqpoint{3.018045in}{0.854741in}}%
\pgfpathlineto{\pgfqpoint{3.017773in}{0.851938in}}%
\pgfpathlineto{\pgfqpoint{3.017413in}{0.849145in}}%
\pgfpathlineto{\pgfqpoint{3.016965in}{0.846365in}}%
\pgfpathlineto{\pgfqpoint{3.016429in}{0.843601in}}%
\pgfpathlineto{\pgfqpoint{3.015805in}{0.840855in}}%
\pgfpathlineto{\pgfqpoint{3.015094in}{0.838130in}}%
\pgfpathlineto{\pgfqpoint{3.014298in}{0.835429in}}%
\pgfpathlineto{\pgfqpoint{3.013416in}{0.832755in}}%
\pgfpathlineto{\pgfqpoint{3.012449in}{0.830110in}}%
\pgfpathlineto{\pgfqpoint{3.011399in}{0.827497in}}%
\pgfpathlineto{\pgfqpoint{3.010267in}{0.824919in}}%
\pgfpathlineto{\pgfqpoint{2.848916in}{0.898850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010267in}{0.824919in}}%
\pgfpathlineto{\pgfqpoint{3.009054in}{0.822378in}}%
\pgfpathlineto{\pgfqpoint{3.007760in}{0.819877in}}%
\pgfpathlineto{\pgfqpoint{3.006388in}{0.817418in}}%
\pgfpathlineto{\pgfqpoint{3.004938in}{0.815003in}}%
\pgfpathlineto{\pgfqpoint{3.003413in}{0.812636in}}%
\pgfpathlineto{\pgfqpoint{3.001813in}{0.810319in}}%
\pgfpathlineto{\pgfqpoint{3.000141in}{0.808054in}}%
\pgfpathlineto{\pgfqpoint{2.998397in}{0.805842in}}%
\pgfpathlineto{\pgfqpoint{2.996585in}{0.803687in}}%
\pgfpathlineto{\pgfqpoint{2.994705in}{0.801591in}}%
\pgfpathlineto{\pgfqpoint{2.992759in}{0.799556in}}%
\pgfpathlineto{\pgfqpoint{2.990749in}{0.797583in}}%
\pgfpathlineto{\pgfqpoint{2.988678in}{0.795675in}}%
\pgfpathlineto{\pgfqpoint{2.986548in}{0.793833in}}%
\pgfpathlineto{\pgfqpoint{2.984360in}{0.792061in}}%
\pgfpathlineto{\pgfqpoint{2.982117in}{0.790358in}}%
\pgfpathlineto{\pgfqpoint{2.979821in}{0.788728in}}%
\pgfpathlineto{\pgfqpoint{2.977475in}{0.787171in}}%
\pgfpathlineto{\pgfqpoint{2.975080in}{0.785689in}}%
\pgfpathlineto{\pgfqpoint{2.972640in}{0.784284in}}%
\pgfpathlineto{\pgfqpoint{2.970156in}{0.782957in}}%
\pgfpathlineto{\pgfqpoint{2.967632in}{0.781710in}}%
\pgfpathlineto{\pgfqpoint{2.965069in}{0.780544in}}%
\pgfpathlineto{\pgfqpoint{2.962470in}{0.779459in}}%
\pgfpathlineto{\pgfqpoint{2.959838in}{0.778457in}}%
\pgfpathlineto{\pgfqpoint{2.957176in}{0.777540in}}%
\pgfpathlineto{\pgfqpoint{2.954486in}{0.776707in}}%
\pgfpathlineto{\pgfqpoint{2.951771in}{0.775960in}}%
\pgfpathlineto{\pgfqpoint{2.949034in}{0.775299in}}%
\pgfpathlineto{\pgfqpoint{2.946277in}{0.774726in}}%
\pgfpathlineto{\pgfqpoint{2.943503in}{0.774241in}}%
\pgfpathlineto{\pgfqpoint{2.940715in}{0.773843in}}%
\pgfpathlineto{\pgfqpoint{2.937916in}{0.773535in}}%
\pgfpathlineto{\pgfqpoint{2.935109in}{0.773315in}}%
\pgfpathlineto{\pgfqpoint{2.932296in}{0.773185in}}%
\pgfpathlineto{\pgfqpoint{2.929480in}{0.773143in}}%
\pgfpathlineto{\pgfqpoint{2.926665in}{0.773192in}}%
\pgfpathlineto{\pgfqpoint{2.923852in}{0.773329in}}%
\pgfpathlineto{\pgfqpoint{2.921046in}{0.773556in}}%
\pgfpathlineto{\pgfqpoint{2.918247in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{2.915461in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{2.912688in}{0.774768in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{0.775348in}}%
\pgfpathlineto{\pgfqpoint{2.907197in}{0.776016in}}%
\pgfpathlineto{\pgfqpoint{2.904484in}{0.776769in}}%
\pgfpathlineto{\pgfqpoint{2.901796in}{0.777609in}}%
\pgfpathlineto{\pgfqpoint{2.899136in}{0.778533in}}%
\pgfpathlineto{\pgfqpoint{2.896507in}{0.779541in}}%
\pgfpathlineto{\pgfqpoint{2.893911in}{0.780633in}}%
\pgfpathlineto{\pgfqpoint{2.891351in}{0.781806in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{0.783059in}}%
\pgfpathlineto{\pgfqpoint{2.886349in}{0.784392in}}%
\pgfpathlineto{\pgfqpoint{2.883912in}{0.785803in}}%
\pgfpathlineto{\pgfqpoint{2.881521in}{0.787291in}}%
\pgfpathlineto{\pgfqpoint{2.879179in}{0.788854in}}%
\pgfpathlineto{\pgfqpoint{2.876887in}{0.790490in}}%
\pgfpathlineto{\pgfqpoint{2.874648in}{0.792198in}}%
\pgfpathlineto{\pgfqpoint{2.872465in}{0.793976in}}%
\pgfpathlineto{\pgfqpoint{2.870339in}{0.795823in}}%
\pgfpathlineto{\pgfqpoint{2.868273in}{0.797736in}}%
\pgfpathlineto{\pgfqpoint{2.866269in}{0.799714in}}%
\pgfpathlineto{\pgfqpoint{2.864328in}{0.801755in}}%
\pgfpathlineto{\pgfqpoint{2.862453in}{0.803855in}}%
\pgfpathlineto{\pgfqpoint{2.860646in}{0.806015in}}%
\pgfpathlineto{\pgfqpoint{2.858908in}{0.808230in}}%
\pgfpathlineto{\pgfqpoint{2.857241in}{0.810500in}}%
\pgfpathlineto{\pgfqpoint{2.855647in}{0.812822in}}%
\pgfpathlineto{\pgfqpoint{2.854128in}{0.815192in}}%
\pgfpathlineto{\pgfqpoint{2.852684in}{0.817610in}}%
\pgfpathlineto{\pgfqpoint{2.851318in}{0.820073in}}%
\pgfpathlineto{\pgfqpoint{2.850031in}{0.822577in}}%
\pgfpathlineto{\pgfqpoint{2.848824in}{0.825121in}}%
\pgfpathlineto{\pgfqpoint{2.847698in}{0.827702in}}%
\pgfpathlineto{\pgfqpoint{2.846655in}{0.830318in}}%
\pgfpathlineto{\pgfqpoint{2.845695in}{0.832965in}}%
\pgfpathlineto{\pgfqpoint{2.844820in}{0.835642in}}%
\pgfpathlineto{\pgfqpoint{2.844030in}{0.838344in}}%
\pgfpathlineto{\pgfqpoint{2.843326in}{0.841071in}}%
\pgfpathlineto{\pgfqpoint{2.842709in}{0.843818in}}%
\pgfpathlineto{\pgfqpoint{2.842180in}{0.846584in}}%
\pgfpathlineto{\pgfqpoint{2.841738in}{0.849365in}}%
\pgfpathlineto{\pgfqpoint{2.841385in}{0.852159in}}%
\pgfpathlineto{\pgfqpoint{2.841121in}{0.854962in}}%
\pgfpathlineto{\pgfqpoint{2.840946in}{0.857773in}}%
\pgfpathlineto{\pgfqpoint{2.840860in}{0.860588in}}%
\pgfpathlineto{\pgfqpoint{2.840864in}{0.863404in}}%
\pgfpathlineto{\pgfqpoint{2.840957in}{0.866218in}}%
\pgfpathlineto{\pgfqpoint{2.841139in}{0.869028in}}%
\pgfpathlineto{\pgfqpoint{2.841410in}{0.871831in}}%
\pgfpathlineto{\pgfqpoint{2.841770in}{0.874624in}}%
\pgfpathlineto{\pgfqpoint{2.842218in}{0.877404in}}%
\pgfpathlineto{\pgfqpoint{2.842755in}{0.880168in}}%
\pgfpathlineto{\pgfqpoint{2.843378in}{0.882914in}}%
\pgfpathlineto{\pgfqpoint{2.844089in}{0.885639in}}%
\pgfpathlineto{\pgfqpoint{2.844886in}{0.888340in}}%
\pgfpathlineto{\pgfqpoint{2.845768in}{0.891014in}}%
\pgfpathlineto{\pgfqpoint{2.846734in}{0.893659in}}%
\pgfpathlineto{\pgfqpoint{2.847784in}{0.896272in}}%
\pgfpathlineto{\pgfqpoint{2.848916in}{0.898850in}}%
\pgfpathlineto{\pgfqpoint{3.010267in}{0.824919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778748in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{2.778748in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778748in}{0.479904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778748in,y=0.382681in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000600in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{3.000600in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000600in}{0.479904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000600in,y=0.382681in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222453in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{3.222453in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222453in}{0.479904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222453in,y=0.382681in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565467in}{0.550896in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.550896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565467in}{0.550896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565467in}{0.772749in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.772749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565467in}{0.772749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565467in}{0.479904in}}{\pgfqpoint{0.792752in}{0.674431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565467in}{0.994601in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.994601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565467in}{0.994601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565467in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{2.565467in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358219in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565467in}{0.479904in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.479904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565467in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.154335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.961843in,y=1.237668in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699945in,y=0.041670in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145837in, y=1.033823in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$ [m]}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/behavior_motion_planning_scenario.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.450000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{0.646616in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{0.646616in}{1.855047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789477in}{2.179308in}}%
\pgfpathlineto{\pgfqpoint{1.247849in}{2.179308in}}%
\pgfpathlineto{\pgfqpoint{1.247849in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{2.179308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620599in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{2.179308in}}%
\pgfpathlineto{\pgfqpoint{3.620599in}{2.179308in}}%
\pgfpathlineto{\pgfqpoint{3.620599in}{2.041796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620599in}{1.904285in}}%
\pgfpathlineto{\pgfqpoint{1.948889in}{1.904285in}}%
\pgfpathlineto{\pgfqpoint{1.948889in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{3.620599in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{3.620599in}{1.904285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517480in}{1.904285in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{1.904285in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{1.904285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706221in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{1.990230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706221in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{2.004554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742172in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{1.742172in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{1.742172in}{2.004554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742172in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{1.742172in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{1.742172in}{1.958716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706221in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{1.958716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712962in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{1.717456in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{1.717456in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{1.712962in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{1.712962in}{1.987365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748913in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{1.748913in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{1.748913in}{1.987365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748913in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{1.748913in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{1.748913in}{1.955852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712962in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{1.717456in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{1.717456in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{1.712962in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{1.712962in}{1.955852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436591in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{2.127741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436591in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{1.454566in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{1.454566in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{2.142065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472541in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{1.472541in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{1.472541in}{2.142065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472541in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{1.472541in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{1.472541in}{2.096228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436591in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{1.454566in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{1.454566in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{2.096228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443331in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{1.447825in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{1.447825in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.124876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{1.483776in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{1.483776in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.124876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{1.483776in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{1.483776in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{2.093363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443331in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{1.447825in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{1.447825in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{2.093363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762514in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{1.990230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762514in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{0.780489in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{0.780489in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{2.004554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798465in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{2.004554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798465in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{1.958716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762514in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{0.780489in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{0.780489in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{1.958716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769255in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{0.773748in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{0.773748in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{0.769255in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{0.769255in}{1.987365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805205in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{0.809699in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{0.809699in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{1.987365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805205in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{0.809699in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{0.809699in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{1.955852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769255in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{0.773748in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{0.773748in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{0.769255in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{0.769255in}{1.955852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789477in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789477in}{1.855047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328738in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{1.328738in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328738in}{1.855047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868000in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868000in}{1.855047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407261in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{2.407261in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407261in}{1.855047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946523in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{2.946523in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946523in}{1.855047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485784in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{3.485784in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485784in}{1.855047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{2.176612in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{2.176612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646616in}{2.176612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263899in, y=2.128386in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{2.041796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646616in}{2.041796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371924in, y=1.993571in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{1.906981in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{1.906981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646616in}{1.906981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371924in, y=1.858756in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{0.646616in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736497in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{1.855047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191557in,y=2.311879in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{1.855047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011310in}{2.179308in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{2.179308in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{2.179308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.842432in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{2.179308in}}%
\pgfpathlineto{\pgfqpoint{6.842432in}{2.179308in}}%
\pgfpathlineto{\pgfqpoint{6.842432in}{2.041796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211166in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{6.842432in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{6.842432in}{1.904285in}}%
\pgfpathlineto{\pgfqpoint{5.211166in}{1.904285in}}%
\pgfpathlineto{\pgfqpoint{5.211166in}{2.041796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779757in}{1.904285in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{1.904285in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{4.779757in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{4.779757in}{1.904285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928054in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{1.990230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928054in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.946029in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.946029in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{2.004554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964005in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.964005in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.964005in}{2.004554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964005in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.964005in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.964005in}{1.958716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928054in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.946029in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.946029in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{1.958716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934795in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.934795in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.934795in}{1.987365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970745in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.970745in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.970745in}{1.987365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970745in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.970745in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.970745in}{1.955852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934795in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.934795in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.934795in}{1.955852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658423in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{2.127741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658423in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.676399in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.676399in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{2.142065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694374in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.694374in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.694374in}{2.142065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694374in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.694374in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.694374in}{2.096228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658423in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.676399in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.676399in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{2.096228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665164in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.669658in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.669658in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.665164in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.665164in}{2.124876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701115in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.705609in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.705609in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{2.124876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701115in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.705609in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.705609in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{2.093363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665164in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.669658in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.669658in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.665164in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.665164in}{2.093363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984346in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{1.990230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984346in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{2.004554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020297in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.020297in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.020297in}{2.004554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020297in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.020297in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.020297in}{1.958716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984346in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{1.958716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991087in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{3.995581in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{3.995581in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{3.991087in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{3.991087in}{1.987365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027038in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.031532in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.031532in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.027038in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.027038in}{1.987365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027038in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.031532in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.031532in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.027038in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.027038in}{1.955852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991087in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{3.995581in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{3.995581in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{3.991087in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{3.991087in}{1.955852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941536in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{1.990230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941536in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.959511in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.959511in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{2.004554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977486in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.977486in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.977486in}{2.004554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977486in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.977486in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.977486in}{1.958716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941536in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.959511in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.959511in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{1.958716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948276in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{1.987365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984227in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.984227in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.984227in}{1.987365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984227in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.984227in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.984227in}{1.955852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948276in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{1.955852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739312in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{2.127741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739312in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.757288in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.757288in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{2.142065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775263in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.775263in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.775263in}{2.142065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775263in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.775263in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.775263in}{2.096228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739312in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.757288in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.757288in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{2.096228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746053in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.746053in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.746053in}{2.124876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782004in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.786498in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.786498in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.782004in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.782004in}{2.124876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782004in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.786498in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.786498in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.782004in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.782004in}{2.093363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746053in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.746053in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.746053in}{2.093363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010013in}{1.991762in}}%
\pgfpathlineto{\pgfqpoint{4.057792in}{2.016766in}}%
\pgfpathlineto{\pgfqpoint{4.073732in}{1.986307in}}%
\pgfpathlineto{\pgfqpoint{4.025953in}{1.961303in}}%
\pgfpathlineto{\pgfqpoint{4.010013in}{1.991762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003371in}{2.004454in}}%
\pgfpathlineto{\pgfqpoint{4.019297in}{2.012788in}}%
\pgfpathlineto{\pgfqpoint{4.027267in}{1.997559in}}%
\pgfpathlineto{\pgfqpoint{4.011341in}{1.989224in}}%
\pgfpathlineto{\pgfqpoint{4.003371in}{2.004454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035224in}{2.021123in}}%
\pgfpathlineto{\pgfqpoint{4.051150in}{2.029458in}}%
\pgfpathlineto{\pgfqpoint{4.059120in}{2.014228in}}%
\pgfpathlineto{\pgfqpoint{4.043194in}{2.005893in}}%
\pgfpathlineto{\pgfqpoint{4.035224in}{2.021123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056477in}{1.980511in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{1.988845in}}%
\pgfpathlineto{\pgfqpoint{4.080373in}{1.973616in}}%
\pgfpathlineto{\pgfqpoint{4.064447in}{1.965281in}}%
\pgfpathlineto{\pgfqpoint{4.056477in}{1.980511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024624in}{1.963841in}}%
\pgfpathlineto{\pgfqpoint{4.040551in}{1.972176in}}%
\pgfpathlineto{\pgfqpoint{4.048521in}{1.956947in}}%
\pgfpathlineto{\pgfqpoint{4.032594in}{1.948612in}}%
\pgfpathlineto{\pgfqpoint{4.024624in}{1.963841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017313in}{1.992350in}}%
\pgfpathlineto{\pgfqpoint{4.021295in}{1.994433in}}%
\pgfpathlineto{\pgfqpoint{4.019967in}{1.996971in}}%
\pgfpathlineto{\pgfqpoint{4.015985in}{1.994888in}}%
\pgfpathlineto{\pgfqpoint{4.017313in}{1.992350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049166in}{2.009019in}}%
\pgfpathlineto{\pgfqpoint{4.053148in}{2.011102in}}%
\pgfpathlineto{\pgfqpoint{4.051819in}{2.013641in}}%
\pgfpathlineto{\pgfqpoint{4.047838in}{2.011557in}}%
\pgfpathlineto{\pgfqpoint{4.049166in}{2.009019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063778in}{1.981098in}}%
\pgfpathlineto{\pgfqpoint{4.067759in}{1.983182in}}%
\pgfpathlineto{\pgfqpoint{4.066431in}{1.985720in}}%
\pgfpathlineto{\pgfqpoint{4.062449in}{1.983636in}}%
\pgfpathlineto{\pgfqpoint{4.063778in}{1.981098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031925in}{1.964429in}}%
\pgfpathlineto{\pgfqpoint{4.035907in}{1.966512in}}%
\pgfpathlineto{\pgfqpoint{4.034578in}{1.969051in}}%
\pgfpathlineto{\pgfqpoint{4.030597in}{1.966967in}}%
\pgfpathlineto{\pgfqpoint{4.031925in}{1.964429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955017in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.990230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955017in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.972992in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.972992in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{2.004554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990968in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.990968in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.990968in}{2.004554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990968in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.990968in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.990968in}{1.958716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955017in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.972992in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.972992in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.958716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961758in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.966252in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.966252in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.961758in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.961758in}{1.987365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997709in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.997709in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.997709in}{1.987365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997709in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.997709in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.997709in}{1.955852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961758in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.966252in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.966252in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.961758in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.961758in}{1.955852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820202in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{2.127741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820202in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.838177in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.838177in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{2.142065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856152in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.856152in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.856152in}{2.142065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856152in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.856152in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.856152in}{2.096228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820202in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.838177in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.838177in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{2.096228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826942in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.831436in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.831436in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.826942in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.826942in}{2.124876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862893in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.862893in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.862893in}{2.124876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862893in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.862893in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.862893in}{2.093363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826942in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.831436in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.831436in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.826942in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.826942in}{2.093363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088333in}{2.030319in}}%
\pgfpathlineto{\pgfqpoint{4.138076in}{2.051143in}}%
\pgfpathlineto{\pgfqpoint{4.151351in}{2.019432in}}%
\pgfpathlineto{\pgfqpoint{4.101608in}{1.998607in}}%
\pgfpathlineto{\pgfqpoint{4.088333in}{2.030319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082801in}{2.043532in}}%
\pgfpathlineto{\pgfqpoint{4.099382in}{2.050473in}}%
\pgfpathlineto{\pgfqpoint{4.106020in}{2.034617in}}%
\pgfpathlineto{\pgfqpoint{4.089439in}{2.027676in}}%
\pgfpathlineto{\pgfqpoint{4.082801in}{2.043532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115963in}{2.057414in}}%
\pgfpathlineto{\pgfqpoint{4.132544in}{2.064356in}}%
\pgfpathlineto{\pgfqpoint{4.139182in}{2.048500in}}%
\pgfpathlineto{\pgfqpoint{4.122601in}{2.041559in}}%
\pgfpathlineto{\pgfqpoint{4.115963in}{2.057414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133664in}{2.015133in}}%
\pgfpathlineto{\pgfqpoint{4.150245in}{2.022074in}}%
\pgfpathlineto{\pgfqpoint{4.156883in}{2.006219in}}%
\pgfpathlineto{\pgfqpoint{4.140302in}{1.999277in}}%
\pgfpathlineto{\pgfqpoint{4.133664in}{2.015133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100502in}{2.001250in}}%
\pgfpathlineto{\pgfqpoint{4.117083in}{2.008191in}}%
\pgfpathlineto{\pgfqpoint{4.123721in}{1.992336in}}%
\pgfpathlineto{\pgfqpoint{4.107140in}{1.985394in}}%
\pgfpathlineto{\pgfqpoint{4.100502in}{2.001250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095657in}{2.030279in}}%
\pgfpathlineto{\pgfqpoint{4.099802in}{2.032014in}}%
\pgfpathlineto{\pgfqpoint{4.098696in}{2.034657in}}%
\pgfpathlineto{\pgfqpoint{4.094551in}{2.032922in}}%
\pgfpathlineto{\pgfqpoint{4.095657in}{2.030279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128819in}{2.044162in}}%
\pgfpathlineto{\pgfqpoint{4.132964in}{2.045897in}}%
\pgfpathlineto{\pgfqpoint{4.131858in}{2.048540in}}%
\pgfpathlineto{\pgfqpoint{4.127713in}{2.046804in}}%
\pgfpathlineto{\pgfqpoint{4.128819in}{2.044162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140988in}{2.015093in}}%
\pgfpathlineto{\pgfqpoint{4.145133in}{2.016829in}}%
\pgfpathlineto{\pgfqpoint{4.144027in}{2.019471in}}%
\pgfpathlineto{\pgfqpoint{4.139882in}{2.017736in}}%
\pgfpathlineto{\pgfqpoint{4.140988in}{2.015093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107826in}{2.001210in}}%
\pgfpathlineto{\pgfqpoint{4.111971in}{2.002946in}}%
\pgfpathlineto{\pgfqpoint{4.110865in}{2.005588in}}%
\pgfpathlineto{\pgfqpoint{4.106720in}{2.003853in}}%
\pgfpathlineto{\pgfqpoint{4.107826in}{2.001210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968499in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{1.990230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968499in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.986474in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{4.986474in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{2.004554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004449in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{2.004554in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{5.004449in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{5.004449in}{2.004554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004449in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{5.004449in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{5.004449in}{1.958716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968499in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.986474in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.986474in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{1.958716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975239in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.979733in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{4.979733in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.987365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011190in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{1.987365in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{5.011190in}{1.990230in}}%
\pgfpathlineto{\pgfqpoint{5.011190in}{1.987365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011190in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{5.011190in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{5.011190in}{1.955852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975239in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.979733in}{1.955852in}}%
\pgfpathlineto{\pgfqpoint{4.979733in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.958716in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.955852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901091in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{2.127741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901091in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.919066in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.919066in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{2.142065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937042in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.937042in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.937042in}{2.142065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937042in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.937042in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.937042in}{2.096228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901091in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.919066in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.919066in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{2.079039in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{2.096228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907832in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.912326in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.912326in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{2.124876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943782in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{2.124876in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{2.127741in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{2.124876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943782in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{2.093363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907832in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.912326in}{2.093363in}}%
\pgfpathlineto{\pgfqpoint{4.912326in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{2.096228in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{2.093363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198518in}{2.069872in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{2.082413in}}%
\pgfpathlineto{\pgfqpoint{4.258961in}{2.048978in}}%
\pgfpathlineto{\pgfqpoint{4.206513in}{2.036437in}}%
\pgfpathlineto{\pgfqpoint{4.198518in}{2.069872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195187in}{2.083803in}}%
\pgfpathlineto{\pgfqpoint{4.212670in}{2.087984in}}%
\pgfpathlineto{\pgfqpoint{4.216667in}{2.071266in}}%
\pgfpathlineto{\pgfqpoint{4.199185in}{2.067086in}}%
\pgfpathlineto{\pgfqpoint{4.195187in}{2.083803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230152in}{2.092164in}}%
\pgfpathlineto{\pgfqpoint{4.247635in}{2.096345in}}%
\pgfpathlineto{\pgfqpoint{4.251632in}{2.079627in}}%
\pgfpathlineto{\pgfqpoint{4.234150in}{2.075447in}}%
\pgfpathlineto{\pgfqpoint{4.230152in}{2.092164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240812in}{2.047584in}}%
\pgfpathlineto{\pgfqpoint{4.258295in}{2.051764in}}%
\pgfpathlineto{\pgfqpoint{4.262292in}{2.035047in}}%
\pgfpathlineto{\pgfqpoint{4.244810in}{2.030866in}}%
\pgfpathlineto{\pgfqpoint{4.240812in}{2.047584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205847in}{2.039223in}}%
\pgfpathlineto{\pgfqpoint{4.223330in}{2.043403in}}%
\pgfpathlineto{\pgfqpoint{4.227327in}{2.026686in}}%
\pgfpathlineto{\pgfqpoint{4.209845in}{2.022505in}}%
\pgfpathlineto{\pgfqpoint{4.205847in}{2.039223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205741in}{2.068653in}}%
\pgfpathlineto{\pgfqpoint{4.210111in}{2.069698in}}%
\pgfpathlineto{\pgfqpoint{4.209445in}{2.072485in}}%
\pgfpathlineto{\pgfqpoint{4.205074in}{2.071440in}}%
\pgfpathlineto{\pgfqpoint{4.205741in}{2.068653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240706in}{2.077014in}}%
\pgfpathlineto{\pgfqpoint{4.245076in}{2.078059in}}%
\pgfpathlineto{\pgfqpoint{4.244410in}{2.080846in}}%
\pgfpathlineto{\pgfqpoint{4.240039in}{2.079801in}}%
\pgfpathlineto{\pgfqpoint{4.240706in}{2.077014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248034in}{2.046365in}}%
\pgfpathlineto{\pgfqpoint{4.252405in}{2.047410in}}%
\pgfpathlineto{\pgfqpoint{4.251739in}{2.050197in}}%
\pgfpathlineto{\pgfqpoint{4.247368in}{2.049151in}}%
\pgfpathlineto{\pgfqpoint{4.248034in}{2.046365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213069in}{2.038004in}}%
\pgfpathlineto{\pgfqpoint{4.217440in}{2.039049in}}%
\pgfpathlineto{\pgfqpoint{4.216774in}{2.041836in}}%
\pgfpathlineto{\pgfqpoint{4.212403in}{2.040791in}}%
\pgfpathlineto{\pgfqpoint{4.213069in}{2.038004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011310in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011310in}{1.855047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550571in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{4.550571in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550571in}{1.855047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089832in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089832in}{1.855047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629094in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{5.629094in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629094in}{1.855047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168355in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{6.168355in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168355in}{1.855047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707617in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{6.707617in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707617in}{1.855047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{2.176612in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.176612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868448in}{2.176612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{2.041796in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.041796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868448in}{2.041796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.855047in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{1.906981in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.906981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868448in}{1.906981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{1.855047in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.855047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{2.228546in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.228546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.413389in,y=2.311879in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{1.543312in}}%
\pgfpathlineto{\pgfqpoint{0.646616in}{1.543312in}}%
\pgfpathlineto{\pgfqpoint{0.646616in}{1.169812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789477in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{1.494074in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{1.494074in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{1.356562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164594in}{1.494074in}}%
\pgfpathlineto{\pgfqpoint{3.620599in}{1.494074in}}%
\pgfpathlineto{\pgfqpoint{3.620599in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{2.164594in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{2.164594in}{1.494074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620599in}{1.219050in}}%
\pgfpathlineto{\pgfqpoint{2.029778in}{1.219050in}}%
\pgfpathlineto{\pgfqpoint{2.029778in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{3.620599in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{3.620599in}{1.219050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598369in}{1.219050in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{1.219050in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{1.219050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706221in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706221in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742172in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.742172in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.742172in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742172in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.742172in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.742172in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706221in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712962in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.717456in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.717456in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.712962in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.712962in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748913in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.748913in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.748913in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748913in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.748913in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.748913in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712962in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.717456in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.717456in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.712962in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.712962in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436591in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436591in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.454566in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.454566in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472541in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.472541in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.472541in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472541in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.472541in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.472541in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436591in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.454566in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.454566in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443331in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.447825in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.447825in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.483776in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.483776in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.483776in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.483776in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443331in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.447825in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.447825in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762514in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762514in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{0.780489in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{0.780489in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798465in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798465in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762514in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{0.780489in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{0.780489in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769255in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{0.773748in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{0.773748in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{0.769255in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{0.769255in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805205in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{0.809699in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{0.809699in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805205in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{0.809699in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{0.809699in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769255in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{0.773748in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{0.773748in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{0.769255in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{0.769255in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719703in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719703in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.737678in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.737678in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755654in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755654in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719703in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.737678in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.737678in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726444in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.730937in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.730937in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762394in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.762394in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.762394in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762394in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.762394in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.762394in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726444in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.730937in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.730937in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517480in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.571406in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.571406in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517480in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.535455in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.535455in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553431in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.571406in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.571406in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.553431in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.553431in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553431in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.571406in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.571406in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.553431in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.553431in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517480in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.535455in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.535455in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524221in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.528714in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.528714in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.524221in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.524221in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560171in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.560171in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.560171in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560171in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.560171in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.560171in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524221in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.528714in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.528714in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.524221in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.524221in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788180in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{0.835959in}{1.331532in}}%
\pgfpathlineto{\pgfqpoint{0.851899in}{1.301073in}}%
\pgfpathlineto{\pgfqpoint{0.804120in}{1.276069in}}%
\pgfpathlineto{\pgfqpoint{0.788180in}{1.306528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781538in}{1.319219in}}%
\pgfpathlineto{\pgfqpoint{0.797465in}{1.327554in}}%
\pgfpathlineto{\pgfqpoint{0.805435in}{1.312324in}}%
\pgfpathlineto{\pgfqpoint{0.789508in}{1.303990in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{1.319219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813391in}{1.335888in}}%
\pgfpathlineto{\pgfqpoint{0.829317in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{0.837287in}{1.328994in}}%
\pgfpathlineto{\pgfqpoint{0.821361in}{1.320659in}}%
\pgfpathlineto{\pgfqpoint{0.813391in}{1.335888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834644in}{1.295276in}}%
\pgfpathlineto{\pgfqpoint{0.850571in}{1.303611in}}%
\pgfpathlineto{\pgfqpoint{0.858541in}{1.288381in}}%
\pgfpathlineto{\pgfqpoint{0.842614in}{1.280047in}}%
\pgfpathlineto{\pgfqpoint{0.834644in}{1.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802792in}{1.278607in}}%
\pgfpathlineto{\pgfqpoint{0.818718in}{1.286942in}}%
\pgfpathlineto{\pgfqpoint{0.826688in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{0.810762in}{1.263377in}}%
\pgfpathlineto{\pgfqpoint{0.802792in}{1.278607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795481in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{0.799462in}{1.309199in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{1.311737in}}%
\pgfpathlineto{\pgfqpoint{0.794152in}{1.309653in}}%
\pgfpathlineto{\pgfqpoint{0.795481in}{1.307115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827333in}{1.323784in}}%
\pgfpathlineto{\pgfqpoint{0.831315in}{1.325868in}}%
\pgfpathlineto{\pgfqpoint{0.829987in}{1.328406in}}%
\pgfpathlineto{\pgfqpoint{0.826005in}{1.326323in}}%
\pgfpathlineto{\pgfqpoint{0.827333in}{1.323784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841945in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{0.845927in}{1.297947in}}%
\pgfpathlineto{\pgfqpoint{0.844598in}{1.300485in}}%
\pgfpathlineto{\pgfqpoint{0.840617in}{1.298402in}}%
\pgfpathlineto{\pgfqpoint{0.841945in}{1.295864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810092in}{1.279194in}}%
\pgfpathlineto{\pgfqpoint{0.814074in}{1.281278in}}%
\pgfpathlineto{\pgfqpoint{0.812746in}{1.283816in}}%
\pgfpathlineto{\pgfqpoint{0.808764in}{1.281733in}}%
\pgfpathlineto{\pgfqpoint{0.810092in}{1.279194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733184in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733184in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.751160in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.751160in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769135in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.769135in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.769135in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769135in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.769135in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.769135in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733184in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.751160in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.751160in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739925in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.744419in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.744419in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775876in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.775876in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.775876in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775876in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.775876in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.775876in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739925in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.744419in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.744419in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598369in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.652295in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.652295in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598369in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.616344in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.616344in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634320in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.652295in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.652295in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.634320in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.634320in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634320in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.652295in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.652295in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.634320in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.634320in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598369in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.616344in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.616344in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605110in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.609604in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.609604in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.605110in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.605110in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641061in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.645554in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.645554in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.641061in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.641061in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641061in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.645554in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.645554in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.641061in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.641061in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605110in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.609604in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.609604in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.605110in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.605110in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866500in}{1.345084in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{1.365908in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{1.334197in}}%
\pgfpathlineto{\pgfqpoint{0.879776in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{0.866500in}{1.345084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860969in}{1.358297in}}%
\pgfpathlineto{\pgfqpoint{0.877550in}{1.365239in}}%
\pgfpathlineto{\pgfqpoint{0.884187in}{1.349383in}}%
\pgfpathlineto{\pgfqpoint{0.867606in}{1.342442in}}%
\pgfpathlineto{\pgfqpoint{0.860969in}{1.358297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894131in}{1.372180in}}%
\pgfpathlineto{\pgfqpoint{0.910712in}{1.379121in}}%
\pgfpathlineto{\pgfqpoint{0.917350in}{1.363266in}}%
\pgfpathlineto{\pgfqpoint{0.900768in}{1.356324in}}%
\pgfpathlineto{\pgfqpoint{0.894131in}{1.372180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911831in}{1.329898in}}%
\pgfpathlineto{\pgfqpoint{0.928412in}{1.336840in}}%
\pgfpathlineto{\pgfqpoint{0.935050in}{1.320984in}}%
\pgfpathlineto{\pgfqpoint{0.918469in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{0.911831in}{1.329898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878669in}{1.316016in}}%
\pgfpathlineto{\pgfqpoint{0.895250in}{1.322957in}}%
\pgfpathlineto{\pgfqpoint{0.901888in}{1.307101in}}%
\pgfpathlineto{\pgfqpoint{0.885307in}{1.300160in}}%
\pgfpathlineto{\pgfqpoint{0.878669in}{1.316016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873824in}{1.345045in}}%
\pgfpathlineto{\pgfqpoint{0.877970in}{1.346780in}}%
\pgfpathlineto{\pgfqpoint{0.876863in}{1.349423in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.347687in}}%
\pgfpathlineto{\pgfqpoint{0.873824in}{1.345045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906986in}{1.358927in}}%
\pgfpathlineto{\pgfqpoint{0.911132in}{1.360663in}}%
\pgfpathlineto{\pgfqpoint{0.910025in}{1.363305in}}%
\pgfpathlineto{\pgfqpoint{0.905880in}{1.361570in}}%
\pgfpathlineto{\pgfqpoint{0.906986in}{1.358927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919156in}{1.329859in}}%
\pgfpathlineto{\pgfqpoint{0.923301in}{1.331594in}}%
\pgfpathlineto{\pgfqpoint{0.922194in}{1.334237in}}%
\pgfpathlineto{\pgfqpoint{0.918049in}{1.332501in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{1.329859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885993in}{1.315976in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{1.317711in}}%
\pgfpathlineto{\pgfqpoint{0.889032in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{0.884887in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{1.315976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746666in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.746666in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.746666in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746666in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.764641in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.764641in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.746666in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.746666in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782617in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.782617in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.782617in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782617in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.782617in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.782617in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746666in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.764641in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.764641in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.746666in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.746666in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753407in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.757901in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.757901in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789357in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.789357in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.789357in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789357in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.789357in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.789357in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753407in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.757901in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.757901in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679258in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679258in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.697234in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.697234in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715209in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.715209in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.715209in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715209in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.715209in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.715209in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679258in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.697234in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.697234in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685999in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.690493in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.690493in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721950in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.721950in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.721950in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721950in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.721950in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.721950in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685999in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.690493in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.690493in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976686in}{1.384638in}}%
\pgfpathlineto{\pgfqpoint{1.029133in}{1.397179in}}%
\pgfpathlineto{\pgfqpoint{1.037128in}{1.363744in}}%
\pgfpathlineto{\pgfqpoint{0.984681in}{1.351202in}}%
\pgfpathlineto{\pgfqpoint{0.976686in}{1.384638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973355in}{1.398569in}}%
\pgfpathlineto{\pgfqpoint{0.990837in}{1.402749in}}%
\pgfpathlineto{\pgfqpoint{0.994835in}{1.386032in}}%
\pgfpathlineto{\pgfqpoint{0.977352in}{1.381851in}}%
\pgfpathlineto{\pgfqpoint{0.973355in}{1.398569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008320in}{1.406930in}}%
\pgfpathlineto{\pgfqpoint{1.025802in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{1.029800in}{1.394393in}}%
\pgfpathlineto{\pgfqpoint{1.012317in}{1.390212in}}%
\pgfpathlineto{\pgfqpoint{1.008320in}{1.406930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018980in}{1.362349in}}%
\pgfpathlineto{\pgfqpoint{1.036462in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{1.040460in}{1.349812in}}%
\pgfpathlineto{\pgfqpoint{1.022977in}{1.345632in}}%
\pgfpathlineto{\pgfqpoint{1.018980in}{1.362349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984015in}{1.353989in}}%
\pgfpathlineto{\pgfqpoint{1.001497in}{1.358169in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{1.341451in}}%
\pgfpathlineto{\pgfqpoint{0.988012in}{1.337271in}}%
\pgfpathlineto{\pgfqpoint{0.984015in}{1.353989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983908in}{1.383419in}}%
\pgfpathlineto{\pgfqpoint{0.988279in}{1.384464in}}%
\pgfpathlineto{\pgfqpoint{0.987612in}{1.387250in}}%
\pgfpathlineto{\pgfqpoint{0.983242in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{0.983908in}{1.383419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018873in}{1.391780in}}%
\pgfpathlineto{\pgfqpoint{1.023244in}{1.392825in}}%
\pgfpathlineto{\pgfqpoint{1.022577in}{1.395611in}}%
\pgfpathlineto{\pgfqpoint{1.018207in}{1.394566in}}%
\pgfpathlineto{\pgfqpoint{1.018873in}{1.391780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026202in}{1.361131in}}%
\pgfpathlineto{\pgfqpoint{1.030572in}{1.362176in}}%
\pgfpathlineto{\pgfqpoint{1.029906in}{1.364962in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{1.363917in}}%
\pgfpathlineto{\pgfqpoint{1.026202in}{1.361131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991237in}{1.352770in}}%
\pgfpathlineto{\pgfqpoint{0.995607in}{1.353815in}}%
\pgfpathlineto{\pgfqpoint{0.994941in}{1.356601in}}%
\pgfpathlineto{\pgfqpoint{0.990571in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{0.991237in}{1.352770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760147in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760147in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796098in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796098in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760147in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766888in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802839in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802839in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766888in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760147in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760147in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796098in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796098in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760147in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766888in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802839in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802839in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766888in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108875in}{1.411622in}}%
\pgfpathlineto{\pgfqpoint{1.162330in}{1.418736in}}%
\pgfpathlineto{\pgfqpoint{1.166865in}{1.384659in}}%
\pgfpathlineto{\pgfqpoint{1.113410in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{1.108875in}{1.411622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106985in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{1.124803in}{1.428192in}}%
\pgfpathlineto{\pgfqpoint{1.127071in}{1.411154in}}%
\pgfpathlineto{\pgfqpoint{1.109253in}{1.408782in}}%
\pgfpathlineto{\pgfqpoint{1.106985in}{1.425821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142622in}{1.430564in}}%
\pgfpathlineto{\pgfqpoint{1.160440in}{1.432935in}}%
\pgfpathlineto{\pgfqpoint{1.162708in}{1.415896in}}%
\pgfpathlineto{\pgfqpoint{1.144889in}{1.413525in}}%
\pgfpathlineto{\pgfqpoint{1.142622in}{1.430564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148669in}{1.385127in}}%
\pgfpathlineto{\pgfqpoint{1.166487in}{1.387499in}}%
\pgfpathlineto{\pgfqpoint{1.168755in}{1.370460in}}%
\pgfpathlineto{\pgfqpoint{1.150937in}{1.368088in}}%
\pgfpathlineto{\pgfqpoint{1.148669in}{1.385127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113032in}{1.380384in}}%
\pgfpathlineto{\pgfqpoint{1.130851in}{1.382756in}}%
\pgfpathlineto{\pgfqpoint{1.133118in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{1.115300in}{1.363345in}}%
\pgfpathlineto{\pgfqpoint{1.113032in}{1.380384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115935in}{1.409671in}}%
\pgfpathlineto{\pgfqpoint{1.120389in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{1.120011in}{1.413104in}}%
\pgfpathlineto{\pgfqpoint{1.115557in}{1.412511in}}%
\pgfpathlineto{\pgfqpoint{1.115935in}{1.409671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151571in}{1.414414in}}%
\pgfpathlineto{\pgfqpoint{1.156026in}{1.415007in}}%
\pgfpathlineto{\pgfqpoint{1.155648in}{1.417847in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{1.417254in}}%
\pgfpathlineto{\pgfqpoint{1.151571in}{1.414414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155729in}{1.383177in}}%
\pgfpathlineto{\pgfqpoint{1.160183in}{1.383769in}}%
\pgfpathlineto{\pgfqpoint{1.159805in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{1.155351in}{1.386016in}}%
\pgfpathlineto{\pgfqpoint{1.155729in}{1.383177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120092in}{1.378434in}}%
\pgfpathlineto{\pgfqpoint{1.124547in}{1.379027in}}%
\pgfpathlineto{\pgfqpoint{1.124169in}{1.381866in}}%
\pgfpathlineto{\pgfqpoint{1.119714in}{1.381273in}}%
\pgfpathlineto{\pgfqpoint{1.120092in}{1.378434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773629in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773629in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.791604in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.791604in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809580in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809580in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773629in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.791604in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.791604in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780370in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816321in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.816321in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.816321in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816321in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.816321in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.816321in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780370in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841037in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841037in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876987in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.876987in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.876987in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876987in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.876987in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.876987in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841037in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847777in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.852271in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.852271in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883728in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.888222in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.888222in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.883728in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.883728in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883728in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.888222in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.888222in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.883728in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.883728in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847777in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.852271in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.852271in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252583in}{1.427576in}}%
\pgfpathlineto{\pgfqpoint{1.306394in}{1.431101in}}%
\pgfpathlineto{\pgfqpoint{1.308641in}{1.396796in}}%
\pgfpathlineto{\pgfqpoint{1.254830in}{1.393271in}}%
\pgfpathlineto{\pgfqpoint{1.252583in}{1.427576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251646in}{1.441869in}}%
\pgfpathlineto{\pgfqpoint{1.269583in}{1.443044in}}%
\pgfpathlineto{\pgfqpoint{1.270707in}{1.425892in}}%
\pgfpathlineto{\pgfqpoint{1.252770in}{1.424717in}}%
\pgfpathlineto{\pgfqpoint{1.251646in}{1.441869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287520in}{1.444219in}}%
\pgfpathlineto{\pgfqpoint{1.305457in}{1.445394in}}%
\pgfpathlineto{\pgfqpoint{1.306581in}{1.428242in}}%
\pgfpathlineto{\pgfqpoint{1.288644in}{1.427067in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{1.444219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290517in}{1.398480in}}%
\pgfpathlineto{\pgfqpoint{1.308454in}{1.399655in}}%
\pgfpathlineto{\pgfqpoint{1.309577in}{1.382503in}}%
\pgfpathlineto{\pgfqpoint{1.291640in}{1.381328in}}%
\pgfpathlineto{\pgfqpoint{1.290517in}{1.398480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254643in}{1.396130in}}%
\pgfpathlineto{\pgfqpoint{1.272580in}{1.397305in}}%
\pgfpathlineto{\pgfqpoint{1.273703in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{1.255766in}{1.378978in}}%
\pgfpathlineto{\pgfqpoint{1.254643in}{1.396130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259496in}{1.425158in}}%
\pgfpathlineto{\pgfqpoint{1.263981in}{1.425452in}}%
\pgfpathlineto{\pgfqpoint{1.263793in}{1.428310in}}%
\pgfpathlineto{\pgfqpoint{1.259309in}{1.428016in}}%
\pgfpathlineto{\pgfqpoint{1.259496in}{1.425158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295370in}{1.427508in}}%
\pgfpathlineto{\pgfqpoint{1.299855in}{1.427802in}}%
\pgfpathlineto{\pgfqpoint{1.299667in}{1.430660in}}%
\pgfpathlineto{\pgfqpoint{1.295183in}{1.430366in}}%
\pgfpathlineto{\pgfqpoint{1.295370in}{1.427508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297430in}{1.396062in}}%
\pgfpathlineto{\pgfqpoint{1.301915in}{1.396356in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.399215in}}%
\pgfpathlineto{\pgfqpoint{1.297243in}{1.398921in}}%
\pgfpathlineto{\pgfqpoint{1.297430in}{1.396062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261556in}{1.393712in}}%
\pgfpathlineto{\pgfqpoint{1.266041in}{1.394006in}}%
\pgfpathlineto{\pgfqpoint{1.265853in}{1.396865in}}%
\pgfpathlineto{\pgfqpoint{1.261369in}{1.396571in}}%
\pgfpathlineto{\pgfqpoint{1.261556in}{1.393712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787111in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787111in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.805086in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.805086in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823061in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823061in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787111in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.805086in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.805086in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793851in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.798345in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.798345in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829802in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.829802in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{1.829802in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829802in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.829802in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.829802in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793851in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.798345in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{1.798345in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921926in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921926in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.939901in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.939901in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957877in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957877in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921926in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.939901in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.939901in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928667in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.933161in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.933161in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.928667in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.928667in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964617in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.964617in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{1.964617in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964617in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.964617in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.964617in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928667in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.933161in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{1.933161in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.928667in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{1.928667in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401961in}{1.435288in}}%
\pgfpathlineto{\pgfqpoint{1.455873in}{1.436532in}}%
\pgfpathlineto{\pgfqpoint{1.456666in}{1.402163in}}%
\pgfpathlineto{\pgfqpoint{1.402754in}{1.400920in}}%
\pgfpathlineto{\pgfqpoint{1.401961in}{1.435288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401631in}{1.449609in}}%
\pgfpathlineto{\pgfqpoint{1.419601in}{1.450023in}}%
\pgfpathlineto{\pgfqpoint{1.419998in}{1.432839in}}%
\pgfpathlineto{\pgfqpoint{1.402027in}{1.432424in}}%
\pgfpathlineto{\pgfqpoint{1.401631in}{1.449609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437572in}{1.450438in}}%
\pgfpathlineto{\pgfqpoint{1.455543in}{1.450852in}}%
\pgfpathlineto{\pgfqpoint{1.455939in}{1.433668in}}%
\pgfpathlineto{\pgfqpoint{1.437968in}{1.433253in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{1.450438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438629in}{1.404613in}}%
\pgfpathlineto{\pgfqpoint{1.456600in}{1.405027in}}%
\pgfpathlineto{\pgfqpoint{1.456996in}{1.387843in}}%
\pgfpathlineto{\pgfqpoint{1.439025in}{1.387428in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{1.404613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402688in}{1.403784in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{1.404198in}}%
\pgfpathlineto{\pgfqpoint{1.421055in}{1.387014in}}%
\pgfpathlineto{\pgfqpoint{1.403084in}{1.386599in}}%
\pgfpathlineto{\pgfqpoint{1.402688in}{1.403784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408766in}{1.432580in}}%
\pgfpathlineto{\pgfqpoint{1.413259in}{1.432683in}}%
\pgfpathlineto{\pgfqpoint{1.413193in}{1.435548in}}%
\pgfpathlineto{\pgfqpoint{1.408700in}{1.435444in}}%
\pgfpathlineto{\pgfqpoint{1.408766in}{1.432580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444707in}{1.433409in}}%
\pgfpathlineto{\pgfqpoint{1.449200in}{1.433512in}}%
\pgfpathlineto{\pgfqpoint{1.449134in}{1.436377in}}%
\pgfpathlineto{\pgfqpoint{1.444641in}{1.436273in}}%
\pgfpathlineto{\pgfqpoint{1.444707in}{1.433409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445434in}{1.401904in}}%
\pgfpathlineto{\pgfqpoint{1.449927in}{1.402008in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{1.404872in}}%
\pgfpathlineto{\pgfqpoint{1.445368in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{1.445434in}{1.401904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409493in}{1.401075in}}%
\pgfpathlineto{\pgfqpoint{1.413985in}{1.401179in}}%
\pgfpathlineto{\pgfqpoint{1.413919in}{1.404043in}}%
\pgfpathlineto{\pgfqpoint{1.409427in}{1.403939in}}%
\pgfpathlineto{\pgfqpoint{1.409493in}{1.401075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789477in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789477in}{1.169812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328738in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{1.328738in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328738in}{1.169812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868000in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868000in}{1.169812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407261in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{2.407261in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407261in}{1.169812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946523in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{2.946523in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946523in}{1.169812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485784in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{3.485784in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485784in}{1.169812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{1.491377in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{1.491377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646616in}{1.491377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263899in, y=1.443152in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{1.356562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646616in}{1.356562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371924in, y=1.308337in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{1.221747in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{1.221747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646616in}{1.221747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371924in, y=1.173521in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{0.646616in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736497in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{1.169812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{1.543312in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191557in,y=1.626645in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 6$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.543312in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{1.543312in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{1.169812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197685in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{1.494074in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{1.494074in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{1.356562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629094in}{1.494074in}}%
\pgfpathlineto{\pgfqpoint{6.842432in}{1.494074in}}%
\pgfpathlineto{\pgfqpoint{6.842432in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{5.629094in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{5.629094in}{1.494074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292055in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{6.842432in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{6.842432in}{1.219050in}}%
\pgfpathlineto{\pgfqpoint{5.292055in}{1.219050in}}%
\pgfpathlineto{\pgfqpoint{5.292055in}{1.356562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011310in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{4.860646in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{4.860646in}{1.219050in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{1.219050in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{1.356562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928054in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928054in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.946029in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.946029in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964005in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.964005in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.964005in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964005in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.964005in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.964005in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928054in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.946029in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.946029in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934795in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.934795in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.934795in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970745in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.970745in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.970745in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970745in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.970745in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.970745in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934795in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.934795in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.934795in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658423in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658423in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.676399in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.676399in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694374in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.694374in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.694374in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694374in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.694374in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.694374in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658423in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.676399in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.676399in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665164in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.669658in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.669658in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.665164in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.665164in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701115in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.705609in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.705609in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701115in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.705609in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.705609in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665164in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.669658in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.669658in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.665164in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.665164in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984346in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984346in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020297in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.020297in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.020297in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020297in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.020297in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.020297in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984346in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991087in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{3.995581in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{3.995581in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{3.991087in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{3.991087in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027038in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.031532in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.031532in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.027038in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.027038in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027038in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.031532in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.031532in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.027038in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.027038in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991087in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{3.995581in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{3.995581in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{3.991087in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{3.991087in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941536in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941536in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.959511in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.959511in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977486in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.977486in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.977486in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977486in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.977486in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.977486in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941536in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.959511in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.959511in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948276in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984227in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.984227in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.984227in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984227in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.984227in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.984227in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948276in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739312in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739312in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.757288in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.757288in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775263in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.775263in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.775263in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775263in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.775263in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.775263in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739312in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.757288in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.757288in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746053in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.746053in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.746053in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782004in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.786498in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.786498in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.782004in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.782004in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782004in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.786498in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.786498in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.782004in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.782004in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746053in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.746053in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.746053in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010013in}{1.306528in}}%
\pgfpathlineto{\pgfqpoint{4.057792in}{1.331532in}}%
\pgfpathlineto{\pgfqpoint{4.073732in}{1.301073in}}%
\pgfpathlineto{\pgfqpoint{4.025953in}{1.276069in}}%
\pgfpathlineto{\pgfqpoint{4.010013in}{1.306528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003371in}{1.319219in}}%
\pgfpathlineto{\pgfqpoint{4.019297in}{1.327554in}}%
\pgfpathlineto{\pgfqpoint{4.027267in}{1.312324in}}%
\pgfpathlineto{\pgfqpoint{4.011341in}{1.303990in}}%
\pgfpathlineto{\pgfqpoint{4.003371in}{1.319219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035224in}{1.335888in}}%
\pgfpathlineto{\pgfqpoint{4.051150in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{4.059120in}{1.328994in}}%
\pgfpathlineto{\pgfqpoint{4.043194in}{1.320659in}}%
\pgfpathlineto{\pgfqpoint{4.035224in}{1.335888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056477in}{1.295276in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{1.303611in}}%
\pgfpathlineto{\pgfqpoint{4.080373in}{1.288381in}}%
\pgfpathlineto{\pgfqpoint{4.064447in}{1.280047in}}%
\pgfpathlineto{\pgfqpoint{4.056477in}{1.295276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024624in}{1.278607in}}%
\pgfpathlineto{\pgfqpoint{4.040551in}{1.286942in}}%
\pgfpathlineto{\pgfqpoint{4.048521in}{1.271712in}}%
\pgfpathlineto{\pgfqpoint{4.032594in}{1.263377in}}%
\pgfpathlineto{\pgfqpoint{4.024624in}{1.278607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017313in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{4.021295in}{1.309199in}}%
\pgfpathlineto{\pgfqpoint{4.019967in}{1.311737in}}%
\pgfpathlineto{\pgfqpoint{4.015985in}{1.309653in}}%
\pgfpathlineto{\pgfqpoint{4.017313in}{1.307115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049166in}{1.323784in}}%
\pgfpathlineto{\pgfqpoint{4.053148in}{1.325868in}}%
\pgfpathlineto{\pgfqpoint{4.051819in}{1.328406in}}%
\pgfpathlineto{\pgfqpoint{4.047838in}{1.326323in}}%
\pgfpathlineto{\pgfqpoint{4.049166in}{1.323784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063778in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{4.067759in}{1.297947in}}%
\pgfpathlineto{\pgfqpoint{4.066431in}{1.300485in}}%
\pgfpathlineto{\pgfqpoint{4.062449in}{1.298402in}}%
\pgfpathlineto{\pgfqpoint{4.063778in}{1.295864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031925in}{1.279194in}}%
\pgfpathlineto{\pgfqpoint{4.035907in}{1.281278in}}%
\pgfpathlineto{\pgfqpoint{4.034578in}{1.283816in}}%
\pgfpathlineto{\pgfqpoint{4.030597in}{1.281733in}}%
\pgfpathlineto{\pgfqpoint{4.031925in}{1.279194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955017in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955017in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.972992in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.972992in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990968in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.990968in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.990968in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990968in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.990968in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.990968in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955017in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.972992in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.972992in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961758in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.966252in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.966252in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.961758in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.961758in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997709in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.997709in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.997709in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997709in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.997709in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.997709in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961758in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.966252in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.966252in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.961758in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.961758in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820202in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820202in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.838177in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.838177in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856152in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.856152in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.856152in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856152in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.856152in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.856152in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820202in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.838177in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.838177in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826942in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.831436in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.831436in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.826942in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.826942in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862893in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.862893in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.862893in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862893in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.862893in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.862893in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826942in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.831436in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.831436in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.826942in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.826942in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088333in}{1.345084in}}%
\pgfpathlineto{\pgfqpoint{4.138076in}{1.365908in}}%
\pgfpathlineto{\pgfqpoint{4.151351in}{1.334197in}}%
\pgfpathlineto{\pgfqpoint{4.101608in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{4.088333in}{1.345084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082801in}{1.358297in}}%
\pgfpathlineto{\pgfqpoint{4.099382in}{1.365239in}}%
\pgfpathlineto{\pgfqpoint{4.106020in}{1.349383in}}%
\pgfpathlineto{\pgfqpoint{4.089439in}{1.342442in}}%
\pgfpathlineto{\pgfqpoint{4.082801in}{1.358297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115963in}{1.372180in}}%
\pgfpathlineto{\pgfqpoint{4.132544in}{1.379121in}}%
\pgfpathlineto{\pgfqpoint{4.139182in}{1.363266in}}%
\pgfpathlineto{\pgfqpoint{4.122601in}{1.356324in}}%
\pgfpathlineto{\pgfqpoint{4.115963in}{1.372180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133664in}{1.329898in}}%
\pgfpathlineto{\pgfqpoint{4.150245in}{1.336840in}}%
\pgfpathlineto{\pgfqpoint{4.156883in}{1.320984in}}%
\pgfpathlineto{\pgfqpoint{4.140302in}{1.314043in}}%
\pgfpathlineto{\pgfqpoint{4.133664in}{1.329898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100502in}{1.316016in}}%
\pgfpathlineto{\pgfqpoint{4.117083in}{1.322957in}}%
\pgfpathlineto{\pgfqpoint{4.123721in}{1.307101in}}%
\pgfpathlineto{\pgfqpoint{4.107140in}{1.300160in}}%
\pgfpathlineto{\pgfqpoint{4.100502in}{1.316016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095657in}{1.345045in}}%
\pgfpathlineto{\pgfqpoint{4.099802in}{1.346780in}}%
\pgfpathlineto{\pgfqpoint{4.098696in}{1.349423in}}%
\pgfpathlineto{\pgfqpoint{4.094551in}{1.347687in}}%
\pgfpathlineto{\pgfqpoint{4.095657in}{1.345045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128819in}{1.358927in}}%
\pgfpathlineto{\pgfqpoint{4.132964in}{1.360663in}}%
\pgfpathlineto{\pgfqpoint{4.131858in}{1.363305in}}%
\pgfpathlineto{\pgfqpoint{4.127713in}{1.361570in}}%
\pgfpathlineto{\pgfqpoint{4.128819in}{1.358927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140988in}{1.329859in}}%
\pgfpathlineto{\pgfqpoint{4.145133in}{1.331594in}}%
\pgfpathlineto{\pgfqpoint{4.144027in}{1.334237in}}%
\pgfpathlineto{\pgfqpoint{4.139882in}{1.332501in}}%
\pgfpathlineto{\pgfqpoint{4.140988in}{1.329859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107826in}{1.315976in}}%
\pgfpathlineto{\pgfqpoint{4.111971in}{1.317711in}}%
\pgfpathlineto{\pgfqpoint{4.110865in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{4.106720in}{1.318619in}}%
\pgfpathlineto{\pgfqpoint{4.107826in}{1.315976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968499in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968499in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.986474in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.986474in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004449in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.004449in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.004449in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004449in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.004449in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.004449in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968499in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.986474in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.986474in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975239in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.979733in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.979733in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011190in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.011190in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.011190in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011190in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.011190in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.011190in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975239in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.979733in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.979733in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901091in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901091in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.919066in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.919066in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937042in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.937042in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.937042in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937042in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.937042in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.937042in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901091in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.919066in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.919066in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907832in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.912326in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.912326in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943782in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943782in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907832in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.912326in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.912326in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198518in}{1.384638in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{1.397179in}}%
\pgfpathlineto{\pgfqpoint{4.258961in}{1.363744in}}%
\pgfpathlineto{\pgfqpoint{4.206513in}{1.351202in}}%
\pgfpathlineto{\pgfqpoint{4.198518in}{1.384638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195187in}{1.398569in}}%
\pgfpathlineto{\pgfqpoint{4.212670in}{1.402749in}}%
\pgfpathlineto{\pgfqpoint{4.216667in}{1.386032in}}%
\pgfpathlineto{\pgfqpoint{4.199185in}{1.381851in}}%
\pgfpathlineto{\pgfqpoint{4.195187in}{1.398569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230152in}{1.406930in}}%
\pgfpathlineto{\pgfqpoint{4.247635in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{4.251632in}{1.394393in}}%
\pgfpathlineto{\pgfqpoint{4.234150in}{1.390212in}}%
\pgfpathlineto{\pgfqpoint{4.230152in}{1.406930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240812in}{1.362349in}}%
\pgfpathlineto{\pgfqpoint{4.258295in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{4.262292in}{1.349812in}}%
\pgfpathlineto{\pgfqpoint{4.244810in}{1.345632in}}%
\pgfpathlineto{\pgfqpoint{4.240812in}{1.362349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205847in}{1.353989in}}%
\pgfpathlineto{\pgfqpoint{4.223330in}{1.358169in}}%
\pgfpathlineto{\pgfqpoint{4.227327in}{1.341451in}}%
\pgfpathlineto{\pgfqpoint{4.209845in}{1.337271in}}%
\pgfpathlineto{\pgfqpoint{4.205847in}{1.353989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205741in}{1.383419in}}%
\pgfpathlineto{\pgfqpoint{4.210111in}{1.384464in}}%
\pgfpathlineto{\pgfqpoint{4.209445in}{1.387250in}}%
\pgfpathlineto{\pgfqpoint{4.205074in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{4.205741in}{1.383419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240706in}{1.391780in}}%
\pgfpathlineto{\pgfqpoint{4.245076in}{1.392825in}}%
\pgfpathlineto{\pgfqpoint{4.244410in}{1.395611in}}%
\pgfpathlineto{\pgfqpoint{4.240039in}{1.394566in}}%
\pgfpathlineto{\pgfqpoint{4.240706in}{1.391780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248034in}{1.361131in}}%
\pgfpathlineto{\pgfqpoint{4.252405in}{1.362176in}}%
\pgfpathlineto{\pgfqpoint{4.251739in}{1.364962in}}%
\pgfpathlineto{\pgfqpoint{4.247368in}{1.363917in}}%
\pgfpathlineto{\pgfqpoint{4.248034in}{1.361131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213069in}{1.352770in}}%
\pgfpathlineto{\pgfqpoint{4.217440in}{1.353815in}}%
\pgfpathlineto{\pgfqpoint{4.216774in}{1.356601in}}%
\pgfpathlineto{\pgfqpoint{4.212403in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{4.213069in}{1.352770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981980in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981980in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017931in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017931in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981980in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988721in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024672in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024672in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988721in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981980in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981980in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017931in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017931in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981980in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988721in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024672in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024672in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988721in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330708in}{1.411622in}}%
\pgfpathlineto{\pgfqpoint{4.384162in}{1.418736in}}%
\pgfpathlineto{\pgfqpoint{4.388698in}{1.384659in}}%
\pgfpathlineto{\pgfqpoint{4.335243in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{4.330708in}{1.411622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328818in}{1.425821in}}%
\pgfpathlineto{\pgfqpoint{4.346636in}{1.428192in}}%
\pgfpathlineto{\pgfqpoint{4.348904in}{1.411154in}}%
\pgfpathlineto{\pgfqpoint{4.331085in}{1.408782in}}%
\pgfpathlineto{\pgfqpoint{4.328818in}{1.425821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364454in}{1.430564in}}%
\pgfpathlineto{\pgfqpoint{4.382273in}{1.432935in}}%
\pgfpathlineto{\pgfqpoint{4.384540in}{1.415896in}}%
\pgfpathlineto{\pgfqpoint{4.366722in}{1.413525in}}%
\pgfpathlineto{\pgfqpoint{4.364454in}{1.430564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370501in}{1.385127in}}%
\pgfpathlineto{\pgfqpoint{4.388320in}{1.387499in}}%
\pgfpathlineto{\pgfqpoint{4.390587in}{1.370460in}}%
\pgfpathlineto{\pgfqpoint{4.372769in}{1.368088in}}%
\pgfpathlineto{\pgfqpoint{4.370501in}{1.385127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334865in}{1.380384in}}%
\pgfpathlineto{\pgfqpoint{4.352683in}{1.382756in}}%
\pgfpathlineto{\pgfqpoint{4.354951in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{4.337133in}{1.363345in}}%
\pgfpathlineto{\pgfqpoint{4.334865in}{1.380384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337767in}{1.409671in}}%
\pgfpathlineto{\pgfqpoint{4.342222in}{1.410264in}}%
\pgfpathlineto{\pgfqpoint{4.341844in}{1.413104in}}%
\pgfpathlineto{\pgfqpoint{4.337389in}{1.412511in}}%
\pgfpathlineto{\pgfqpoint{4.337767in}{1.409671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373404in}{1.414414in}}%
\pgfpathlineto{\pgfqpoint{4.377858in}{1.415007in}}%
\pgfpathlineto{\pgfqpoint{4.377480in}{1.417847in}}%
\pgfpathlineto{\pgfqpoint{4.373026in}{1.417254in}}%
\pgfpathlineto{\pgfqpoint{4.373404in}{1.414414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377561in}{1.383177in}}%
\pgfpathlineto{\pgfqpoint{4.382016in}{1.383769in}}%
\pgfpathlineto{\pgfqpoint{4.381638in}{1.386609in}}%
\pgfpathlineto{\pgfqpoint{4.377183in}{1.386016in}}%
\pgfpathlineto{\pgfqpoint{4.377561in}{1.383177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341925in}{1.378434in}}%
\pgfpathlineto{\pgfqpoint{4.346379in}{1.379027in}}%
\pgfpathlineto{\pgfqpoint{4.346001in}{1.381866in}}%
\pgfpathlineto{\pgfqpoint{4.341547in}{1.381273in}}%
\pgfpathlineto{\pgfqpoint{4.341925in}{1.378434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995462in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995462in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.013437in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.013437in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031412in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.031412in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.031412in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031412in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.031412in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.031412in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995462in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.013437in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.013437in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002202in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.006696in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.006696in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038153in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.038153in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.038153in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038153in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.038153in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.038153in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002202in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.006696in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.006696in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062869in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062869in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.080845in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.080845in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098820in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.098820in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.098820in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098820in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.098820in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.098820in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062869in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.080845in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.080845in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069610in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.074104in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.074104in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105561in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.105561in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.105561in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105561in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.105561in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.105561in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069610in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.074104in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.074104in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474415in}{1.427576in}}%
\pgfpathlineto{\pgfqpoint{4.528226in}{1.431101in}}%
\pgfpathlineto{\pgfqpoint{4.530474in}{1.396796in}}%
\pgfpathlineto{\pgfqpoint{4.476663in}{1.393271in}}%
\pgfpathlineto{\pgfqpoint{4.474415in}{1.427576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473479in}{1.441869in}}%
\pgfpathlineto{\pgfqpoint{4.491416in}{1.443044in}}%
\pgfpathlineto{\pgfqpoint{4.492540in}{1.425892in}}%
\pgfpathlineto{\pgfqpoint{4.474603in}{1.424717in}}%
\pgfpathlineto{\pgfqpoint{4.473479in}{1.441869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509353in}{1.444219in}}%
\pgfpathlineto{\pgfqpoint{4.527290in}{1.445394in}}%
\pgfpathlineto{\pgfqpoint{4.528414in}{1.428242in}}%
\pgfpathlineto{\pgfqpoint{4.510477in}{1.427067in}}%
\pgfpathlineto{\pgfqpoint{4.509353in}{1.444219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512349in}{1.398480in}}%
\pgfpathlineto{\pgfqpoint{4.530286in}{1.399655in}}%
\pgfpathlineto{\pgfqpoint{4.531410in}{1.382503in}}%
\pgfpathlineto{\pgfqpoint{4.513473in}{1.381328in}}%
\pgfpathlineto{\pgfqpoint{4.512349in}{1.398480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476475in}{1.396130in}}%
\pgfpathlineto{\pgfqpoint{4.494412in}{1.397305in}}%
\pgfpathlineto{\pgfqpoint{4.495536in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{4.477599in}{1.378978in}}%
\pgfpathlineto{\pgfqpoint{4.476475in}{1.396130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481329in}{1.425158in}}%
\pgfpathlineto{\pgfqpoint{4.485813in}{1.425452in}}%
\pgfpathlineto{\pgfqpoint{4.485626in}{1.428310in}}%
\pgfpathlineto{\pgfqpoint{4.481142in}{1.428016in}}%
\pgfpathlineto{\pgfqpoint{4.481329in}{1.425158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517203in}{1.427508in}}%
\pgfpathlineto{\pgfqpoint{4.521687in}{1.427802in}}%
\pgfpathlineto{\pgfqpoint{4.521500in}{1.430660in}}%
\pgfpathlineto{\pgfqpoint{4.517016in}{1.430366in}}%
\pgfpathlineto{\pgfqpoint{4.517203in}{1.427508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519263in}{1.396062in}}%
\pgfpathlineto{\pgfqpoint{4.523747in}{1.396356in}}%
\pgfpathlineto{\pgfqpoint{4.523560in}{1.399215in}}%
\pgfpathlineto{\pgfqpoint{4.519076in}{1.398921in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{1.396062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483389in}{1.393712in}}%
\pgfpathlineto{\pgfqpoint{4.487873in}{1.394006in}}%
\pgfpathlineto{\pgfqpoint{4.487686in}{1.396865in}}%
\pgfpathlineto{\pgfqpoint{4.483202in}{1.396571in}}%
\pgfpathlineto{\pgfqpoint{4.483389in}{1.393712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008943in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008943in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.026919in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.026919in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044894in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.044894in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.044894in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044894in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.044894in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.044894in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008943in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.026919in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.026919in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015684in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.020178in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.020178in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051635in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.051635in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.051635in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051635in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.051635in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.051635in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015684in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.020178in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.020178in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143759in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143759in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.161734in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.161734in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179709in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.179709in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.179709in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179709in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.179709in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.179709in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143759in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.161734in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.161734in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150499in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.154993in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.154993in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.150499in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.150499in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186450in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.190944in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.190944in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.186450in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.186450in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186450in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.190944in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.190944in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.186450in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.186450in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150499in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.154993in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.154993in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.150499in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.150499in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623794in}{1.435288in}}%
\pgfpathlineto{\pgfqpoint{4.677706in}{1.436532in}}%
\pgfpathlineto{\pgfqpoint{4.678498in}{1.402163in}}%
\pgfpathlineto{\pgfqpoint{4.624586in}{1.400920in}}%
\pgfpathlineto{\pgfqpoint{4.623794in}{1.435288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623463in}{1.449609in}}%
\pgfpathlineto{\pgfqpoint{4.641434in}{1.450023in}}%
\pgfpathlineto{\pgfqpoint{4.641830in}{1.432839in}}%
\pgfpathlineto{\pgfqpoint{4.623860in}{1.432424in}}%
\pgfpathlineto{\pgfqpoint{4.623463in}{1.449609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659405in}{1.450438in}}%
\pgfpathlineto{\pgfqpoint{4.677375in}{1.450852in}}%
\pgfpathlineto{\pgfqpoint{4.677772in}{1.433668in}}%
\pgfpathlineto{\pgfqpoint{4.659801in}{1.433253in}}%
\pgfpathlineto{\pgfqpoint{4.659405in}{1.450438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660462in}{1.404613in}}%
\pgfpathlineto{\pgfqpoint{4.678432in}{1.405027in}}%
\pgfpathlineto{\pgfqpoint{4.678829in}{1.387843in}}%
\pgfpathlineto{\pgfqpoint{4.660858in}{1.387428in}}%
\pgfpathlineto{\pgfqpoint{4.660462in}{1.404613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624520in}{1.403784in}}%
\pgfpathlineto{\pgfqpoint{4.642491in}{1.404198in}}%
\pgfpathlineto{\pgfqpoint{4.642887in}{1.387014in}}%
\pgfpathlineto{\pgfqpoint{4.624917in}{1.386599in}}%
\pgfpathlineto{\pgfqpoint{4.624520in}{1.403784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630599in}{1.432580in}}%
\pgfpathlineto{\pgfqpoint{4.635091in}{1.432683in}}%
\pgfpathlineto{\pgfqpoint{4.635025in}{1.435548in}}%
\pgfpathlineto{\pgfqpoint{4.630533in}{1.435444in}}%
\pgfpathlineto{\pgfqpoint{4.630599in}{1.432580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666540in}{1.433409in}}%
\pgfpathlineto{\pgfqpoint{4.671033in}{1.433512in}}%
\pgfpathlineto{\pgfqpoint{4.670967in}{1.436377in}}%
\pgfpathlineto{\pgfqpoint{4.666474in}{1.436273in}}%
\pgfpathlineto{\pgfqpoint{4.666540in}{1.433409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667267in}{1.401904in}}%
\pgfpathlineto{\pgfqpoint{4.671759in}{1.402008in}}%
\pgfpathlineto{\pgfqpoint{4.671693in}{1.404872in}}%
\pgfpathlineto{\pgfqpoint{4.667201in}{1.404768in}}%
\pgfpathlineto{\pgfqpoint{4.667267in}{1.401904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631325in}{1.401075in}}%
\pgfpathlineto{\pgfqpoint{4.635818in}{1.401179in}}%
\pgfpathlineto{\pgfqpoint{4.635752in}{1.404043in}}%
\pgfpathlineto{\pgfqpoint{4.631259in}{1.403939in}}%
\pgfpathlineto{\pgfqpoint{4.631325in}{1.401075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022425in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022425in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.040400in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.040400in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058375in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.058375in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.058375in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058375in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.058375in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.058375in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022425in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.040400in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.040400in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029165in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.033659in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.033659in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065116in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.065116in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.065116in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065116in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.065116in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.065116in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029165in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.033659in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.033659in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224648in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.278574in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.278574in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.224648in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.224648in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224648in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.242623in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.242623in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.224648in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.224648in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260599in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.278574in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.278574in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.260599in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.260599in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260599in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.278574in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.278574in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.260599in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.260599in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224648in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.242623in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.242623in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.224648in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.224648in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231389in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.235882in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.235882in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.231389in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.231389in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267339in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.271833in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.271833in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.267339in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.267339in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267339in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.271833in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.271833in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.267339in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.267339in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231389in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.235882in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.235882in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.231389in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.231389in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777717in}{1.437628in}}%
\pgfpathlineto{\pgfqpoint{4.831643in}{1.437600in}}%
\pgfpathlineto{\pgfqpoint{4.831625in}{1.403222in}}%
\pgfpathlineto{\pgfqpoint{4.777699in}{1.403250in}}%
\pgfpathlineto{\pgfqpoint{4.777717in}{1.437628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777724in}{1.451952in}}%
\pgfpathlineto{\pgfqpoint{4.795700in}{1.451943in}}%
\pgfpathlineto{\pgfqpoint{4.795691in}{1.434754in}}%
\pgfpathlineto{\pgfqpoint{4.777715in}{1.434763in}}%
\pgfpathlineto{\pgfqpoint{4.777724in}{1.451952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813675in}{1.451933in}}%
\pgfpathlineto{\pgfqpoint{4.831650in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{4.831642in}{1.434735in}}%
\pgfpathlineto{\pgfqpoint{4.813666in}{1.434744in}}%
\pgfpathlineto{\pgfqpoint{4.813675in}{1.451933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813651in}{1.406096in}}%
\pgfpathlineto{\pgfqpoint{4.831627in}{1.406087in}}%
\pgfpathlineto{\pgfqpoint{4.831618in}{1.388898in}}%
\pgfpathlineto{\pgfqpoint{4.813642in}{1.388907in}}%
\pgfpathlineto{\pgfqpoint{4.813651in}{1.406096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777700in}{1.406115in}}%
\pgfpathlineto{\pgfqpoint{4.795676in}{1.406106in}}%
\pgfpathlineto{\pgfqpoint{4.795667in}{1.388917in}}%
\pgfpathlineto{\pgfqpoint{4.777691in}{1.388926in}}%
\pgfpathlineto{\pgfqpoint{4.777700in}{1.406115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784456in}{1.434760in}}%
\pgfpathlineto{\pgfqpoint{4.788950in}{1.434757in}}%
\pgfpathlineto{\pgfqpoint{4.788951in}{1.437622in}}%
\pgfpathlineto{\pgfqpoint{4.784458in}{1.437624in}}%
\pgfpathlineto{\pgfqpoint{4.784456in}{1.434760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820407in}{1.434741in}}%
\pgfpathlineto{\pgfqpoint{4.824901in}{1.434739in}}%
\pgfpathlineto{\pgfqpoint{4.824902in}{1.437603in}}%
\pgfpathlineto{\pgfqpoint{4.820408in}{1.437606in}}%
\pgfpathlineto{\pgfqpoint{4.820407in}{1.434741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820390in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{4.824884in}{1.403225in}}%
\pgfpathlineto{\pgfqpoint{4.824886in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{4.820392in}{1.406093in}}%
\pgfpathlineto{\pgfqpoint{4.820390in}{1.403228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784440in}{1.403247in}}%
\pgfpathlineto{\pgfqpoint{4.788934in}{1.403244in}}%
\pgfpathlineto{\pgfqpoint{4.788935in}{1.406109in}}%
\pgfpathlineto{\pgfqpoint{4.784441in}{1.406111in}}%
\pgfpathlineto{\pgfqpoint{4.784440in}{1.403247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035906in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035906in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.053882in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.053882in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071857in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.071857in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.071857in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071857in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.071857in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.071857in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035906in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.053882in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.053882in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042647in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.047141in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.047141in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078598in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.083092in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.083092in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.078598in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.078598in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078598in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.083092in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.083092in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.078598in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.078598in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042647in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.047141in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.047141in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305537in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.359463in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.359463in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305537in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.323512in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.323512in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341488in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.359463in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.359463in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.341488in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.341488in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341488in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.359463in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.359463in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.341488in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.341488in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305537in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.323512in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.323512in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312278in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.316772in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.316772in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.312278in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.312278in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348228in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.352722in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.352722in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.348228in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.348228in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348228in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.352722in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.352722in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.348228in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.348228in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312278in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.316772in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.316772in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.312278in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.312278in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939983in}{1.426918in}}%
\pgfpathlineto{\pgfqpoint{4.992945in}{1.416767in}}%
\pgfpathlineto{\pgfqpoint{4.986474in}{1.383003in}}%
\pgfpathlineto{\pgfqpoint{4.933512in}{1.393155in}}%
\pgfpathlineto{\pgfqpoint{4.939983in}{1.426918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942680in}{1.440986in}}%
\pgfpathlineto{\pgfqpoint{4.960334in}{1.437602in}}%
\pgfpathlineto{\pgfqpoint{4.957098in}{1.420721in}}%
\pgfpathlineto{\pgfqpoint{4.939444in}{1.424105in}}%
\pgfpathlineto{\pgfqpoint{4.942680in}{1.440986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977988in}{1.434219in}}%
\pgfpathlineto{\pgfqpoint{4.995642in}{1.430835in}}%
\pgfpathlineto{\pgfqpoint{4.992406in}{1.413953in}}%
\pgfpathlineto{\pgfqpoint{4.974752in}{1.417337in}}%
\pgfpathlineto{\pgfqpoint{4.977988in}{1.434219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969359in}{1.389201in}}%
\pgfpathlineto{\pgfqpoint{4.987013in}{1.385817in}}%
\pgfpathlineto{\pgfqpoint{4.983777in}{1.368935in}}%
\pgfpathlineto{\pgfqpoint{4.966123in}{1.372319in}}%
\pgfpathlineto{\pgfqpoint{4.969359in}{1.389201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934051in}{1.395969in}}%
\pgfpathlineto{\pgfqpoint{4.951705in}{1.392585in}}%
\pgfpathlineto{\pgfqpoint{4.948469in}{1.375703in}}%
\pgfpathlineto{\pgfqpoint{4.930815in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{4.934051in}{1.395969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946064in}{1.422836in}}%
\pgfpathlineto{\pgfqpoint{4.950478in}{1.421990in}}%
\pgfpathlineto{\pgfqpoint{4.951017in}{1.424803in}}%
\pgfpathlineto{\pgfqpoint{4.946604in}{1.425649in}}%
\pgfpathlineto{\pgfqpoint{4.946064in}{1.422836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981372in}{1.416068in}}%
\pgfpathlineto{\pgfqpoint{4.985786in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{4.986325in}{1.418036in}}%
\pgfpathlineto{\pgfqpoint{4.981912in}{1.418882in}}%
\pgfpathlineto{\pgfqpoint{4.981372in}{1.416068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975440in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{4.979853in}{1.384272in}}%
\pgfpathlineto{\pgfqpoint{4.980393in}{1.387086in}}%
\pgfpathlineto{\pgfqpoint{4.975979in}{1.387932in}}%
\pgfpathlineto{\pgfqpoint{4.975440in}{1.385118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940132in}{1.391886in}}%
\pgfpathlineto{\pgfqpoint{4.944545in}{1.391040in}}%
\pgfpathlineto{\pgfqpoint{4.945085in}{1.393854in}}%
\pgfpathlineto{\pgfqpoint{4.940671in}{1.394700in}}%
\pgfpathlineto{\pgfqpoint{4.940132in}{1.391886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049388in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{1.304995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049388in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.067363in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.067363in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085339in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{1.319319in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.085339in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.085339in}{1.319319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085339in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.085339in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.085339in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049388in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.067363in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.067363in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{1.273482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056129in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.060622in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.060622in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092079in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.096573in}{1.302130in}}%
\pgfpathlineto{\pgfqpoint{5.096573in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{1.304995in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{1.302130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092079in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.096573in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.096573in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056129in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.060622in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{5.060622in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{1.270617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386426in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.440352in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.440352in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.386426in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.386426in}{1.442507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386426in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.404402in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.404402in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.386426in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.386426in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422377in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.440352in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{5.440352in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.422377in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.422377in}{1.456831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422377in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.440352in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.440352in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.422377in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.422377in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386426in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.404402in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.404402in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.386426in}{1.393805in}}%
\pgfpathlineto{\pgfqpoint{5.386426in}{1.410994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393167in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.397661in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.397661in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.393167in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.393167in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429118in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.433612in}{1.439642in}}%
\pgfpathlineto{\pgfqpoint{5.433612in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.429118in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{5.429118in}{1.439642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429118in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.433612in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.433612in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.429118in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.429118in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393167in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.397661in}{1.408129in}}%
\pgfpathlineto{\pgfqpoint{5.397661in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.393167in}{1.410994in}}%
\pgfpathlineto{\pgfqpoint{5.393167in}{1.408129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110285in}{1.392844in}}%
\pgfpathlineto{\pgfqpoint{5.163013in}{1.381542in}}%
\pgfpathlineto{\pgfqpoint{5.155808in}{1.347927in}}%
\pgfpathlineto{\pgfqpoint{5.103080in}{1.359229in}}%
\pgfpathlineto{\pgfqpoint{5.110285in}{1.392844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113287in}{1.406850in}}%
\pgfpathlineto{\pgfqpoint{5.130863in}{1.403082in}}%
\pgfpathlineto{\pgfqpoint{5.127260in}{1.386275in}}%
\pgfpathlineto{\pgfqpoint{5.109684in}{1.390042in}}%
\pgfpathlineto{\pgfqpoint{5.113287in}{1.406850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148439in}{1.399315in}}%
\pgfpathlineto{\pgfqpoint{5.166015in}{1.395548in}}%
\pgfpathlineto{\pgfqpoint{5.162413in}{1.378741in}}%
\pgfpathlineto{\pgfqpoint{5.144837in}{1.382508in}}%
\pgfpathlineto{\pgfqpoint{5.148439in}{1.399315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138833in}{1.354496in}}%
\pgfpathlineto{\pgfqpoint{5.156409in}{1.350729in}}%
\pgfpathlineto{\pgfqpoint{5.152806in}{1.333921in}}%
\pgfpathlineto{\pgfqpoint{5.135230in}{1.337689in}}%
\pgfpathlineto{\pgfqpoint{5.138833in}{1.354496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103680in}{1.362030in}}%
\pgfpathlineto{\pgfqpoint{5.121256in}{1.358263in}}%
\pgfpathlineto{\pgfqpoint{5.117654in}{1.341456in}}%
\pgfpathlineto{\pgfqpoint{5.100078in}{1.345223in}}%
\pgfpathlineto{\pgfqpoint{5.103680in}{1.362030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116275in}{1.388630in}}%
\pgfpathlineto{\pgfqpoint{5.120669in}{1.387688in}}%
\pgfpathlineto{\pgfqpoint{5.121270in}{1.390489in}}%
\pgfpathlineto{\pgfqpoint{5.116876in}{1.391431in}}%
\pgfpathlineto{\pgfqpoint{5.116275in}{1.388630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151428in}{1.381095in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{5.156422in}{1.382955in}}%
\pgfpathlineto{\pgfqpoint{5.152028in}{1.383896in}}%
\pgfpathlineto{\pgfqpoint{5.151428in}{1.381095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144823in}{1.350282in}}%
\pgfpathlineto{\pgfqpoint{5.149217in}{1.349340in}}%
\pgfpathlineto{\pgfqpoint{5.149818in}{1.352141in}}%
\pgfpathlineto{\pgfqpoint{5.145424in}{1.353083in}}%
\pgfpathlineto{\pgfqpoint{5.144823in}{1.350282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109671in}{1.357817in}}%
\pgfpathlineto{\pgfqpoint{5.114065in}{1.356875in}}%
\pgfpathlineto{\pgfqpoint{5.114665in}{1.359676in}}%
\pgfpathlineto{\pgfqpoint{5.110271in}{1.360618in}}%
\pgfpathlineto{\pgfqpoint{5.109671in}{1.357817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011310in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011310in}{1.169812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550571in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{4.550571in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550571in}{1.169812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089832in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089832in}{1.169812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629094in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{5.629094in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629094in}{1.169812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168355in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{6.168355in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168355in}{1.169812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707617in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{6.707617in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707617in}{1.169812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{1.491377in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.491377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868448in}{1.491377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.356562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868448in}{1.356562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{1.169812in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{1.221747in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.221747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868448in}{1.221747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.169812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{1.543312in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.543312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.413389in,y=1.626645in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 9$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{0.646616in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{0.646616in}{0.484578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218520in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{0.808839in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{0.808839in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{0.671327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620599in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{2.649929in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{2.649929in}{0.808839in}}%
\pgfpathlineto{\pgfqpoint{3.620599in}{0.808839in}}%
\pgfpathlineto{\pgfqpoint{3.620599in}{0.671327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620599in}{0.533816in}}%
\pgfpathlineto{\pgfqpoint{2.110667in}{0.533816in}}%
\pgfpathlineto{\pgfqpoint{2.110667in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{3.620599in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{3.620599in}{0.533816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789477in}{0.533816in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{0.533816in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{0.533816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706221in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706221in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742172in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.742172in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.742172in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742172in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.742172in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.742172in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706221in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.724197in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.706221in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712962in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.717456in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.717456in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.712962in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.712962in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748913in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.748913in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.748913in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748913in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.748913in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.748913in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712962in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.717456in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.717456in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.712962in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.712962in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436591in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436591in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.454566in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.454566in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472541in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.472541in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.472541in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472541in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.490517in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.472541in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.472541in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436591in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.454566in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.454566in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.436591in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443331in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.447825in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.447825in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.483776in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.483776in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479282in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.483776in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.483776in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.479282in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443331in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.447825in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.447825in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.443331in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762514in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762514in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{0.780489in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{0.780489in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798465in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798465in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{0.816440in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762514in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{0.780489in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{0.780489in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{0.762514in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769255in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{0.773748in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{0.773748in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{0.769255in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{0.769255in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805205in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{0.809699in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{0.809699in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805205in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{0.809699in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{0.809699in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769255in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{0.773748in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{0.773748in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{0.769255in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{0.769255in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719703in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719703in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.737678in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.737678in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755654in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755654in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719703in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.737678in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.737678in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.719703in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726444in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.730937in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.730937in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762394in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.762394in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.762394in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762394in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.762394in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.762394in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726444in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.730937in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.730937in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517480in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.571406in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.571406in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517480in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.535455in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.535455in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553431in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.571406in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.571406in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.553431in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.553431in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553431in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.571406in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.571406in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.553431in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.553431in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517480in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.535455in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.535455in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524221in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.528714in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.528714in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.524221in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.524221in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560171in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.560171in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.560171in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560171in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.564665in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.560171in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.560171in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524221in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.528714in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.528714in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.524221in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.524221in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788180in}{0.621293in}}%
\pgfpathlineto{\pgfqpoint{0.835959in}{0.646297in}}%
\pgfpathlineto{\pgfqpoint{0.851899in}{0.615838in}}%
\pgfpathlineto{\pgfqpoint{0.804120in}{0.590834in}}%
\pgfpathlineto{\pgfqpoint{0.788180in}{0.621293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781538in}{0.633985in}}%
\pgfpathlineto{\pgfqpoint{0.797465in}{0.642319in}}%
\pgfpathlineto{\pgfqpoint{0.805435in}{0.627090in}}%
\pgfpathlineto{\pgfqpoint{0.789508in}{0.618755in}}%
\pgfpathlineto{\pgfqpoint{0.781538in}{0.633985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813391in}{0.650654in}}%
\pgfpathlineto{\pgfqpoint{0.829317in}{0.658989in}}%
\pgfpathlineto{\pgfqpoint{0.837287in}{0.643759in}}%
\pgfpathlineto{\pgfqpoint{0.821361in}{0.635424in}}%
\pgfpathlineto{\pgfqpoint{0.813391in}{0.650654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834644in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.850571in}{0.618376in}}%
\pgfpathlineto{\pgfqpoint{0.858541in}{0.603147in}}%
\pgfpathlineto{\pgfqpoint{0.842614in}{0.594812in}}%
\pgfpathlineto{\pgfqpoint{0.834644in}{0.610042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802792in}{0.593373in}}%
\pgfpathlineto{\pgfqpoint{0.818718in}{0.601707in}}%
\pgfpathlineto{\pgfqpoint{0.826688in}{0.586478in}}%
\pgfpathlineto{\pgfqpoint{0.810762in}{0.578143in}}%
\pgfpathlineto{\pgfqpoint{0.802792in}{0.593373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795481in}{0.621881in}}%
\pgfpathlineto{\pgfqpoint{0.799462in}{0.623964in}}%
\pgfpathlineto{\pgfqpoint{0.798134in}{0.626503in}}%
\pgfpathlineto{\pgfqpoint{0.794152in}{0.624419in}}%
\pgfpathlineto{\pgfqpoint{0.795481in}{0.621881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827333in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{0.831315in}{0.640634in}}%
\pgfpathlineto{\pgfqpoint{0.829987in}{0.643172in}}%
\pgfpathlineto{\pgfqpoint{0.826005in}{0.641088in}}%
\pgfpathlineto{\pgfqpoint{0.827333in}{0.638550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841945in}{0.610629in}}%
\pgfpathlineto{\pgfqpoint{0.845927in}{0.612713in}}%
\pgfpathlineto{\pgfqpoint{0.844598in}{0.615251in}}%
\pgfpathlineto{\pgfqpoint{0.840617in}{0.613167in}}%
\pgfpathlineto{\pgfqpoint{0.841945in}{0.610629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810092in}{0.593960in}}%
\pgfpathlineto{\pgfqpoint{0.814074in}{0.596043in}}%
\pgfpathlineto{\pgfqpoint{0.812746in}{0.598582in}}%
\pgfpathlineto{\pgfqpoint{0.808764in}{0.596498in}}%
\pgfpathlineto{\pgfqpoint{0.810092in}{0.593960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733184in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733184in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.751160in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.751160in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769135in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.769135in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.769135in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769135in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.769135in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.769135in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733184in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.751160in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.751160in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739925in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.744419in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.744419in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775876in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.775876in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.775876in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775876in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.775876in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.775876in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739925in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.744419in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.744419in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.739925in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598369in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.652295in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.652295in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598369in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.616344in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.616344in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634320in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.652295in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.652295in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.634320in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.634320in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634320in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.652295in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.652295in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.634320in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.634320in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598369in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.616344in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.616344in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.598369in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605110in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.609604in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.609604in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.605110in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.605110in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641061in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.645554in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.645554in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.641061in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.641061in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641061in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.645554in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.645554in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.641061in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.641061in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605110in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.609604in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.609604in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.605110in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.605110in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866500in}{0.659850in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.680674in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{0.648963in}}%
\pgfpathlineto{\pgfqpoint{0.879776in}{0.628139in}}%
\pgfpathlineto{\pgfqpoint{0.866500in}{0.659850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860969in}{0.673063in}}%
\pgfpathlineto{\pgfqpoint{0.877550in}{0.680004in}}%
\pgfpathlineto{\pgfqpoint{0.884187in}{0.664149in}}%
\pgfpathlineto{\pgfqpoint{0.867606in}{0.657207in}}%
\pgfpathlineto{\pgfqpoint{0.860969in}{0.673063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894131in}{0.686946in}}%
\pgfpathlineto{\pgfqpoint{0.910712in}{0.693887in}}%
\pgfpathlineto{\pgfqpoint{0.917350in}{0.678031in}}%
\pgfpathlineto{\pgfqpoint{0.900768in}{0.671090in}}%
\pgfpathlineto{\pgfqpoint{0.894131in}{0.686946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911831in}{0.644664in}}%
\pgfpathlineto{\pgfqpoint{0.928412in}{0.651605in}}%
\pgfpathlineto{\pgfqpoint{0.935050in}{0.635750in}}%
\pgfpathlineto{\pgfqpoint{0.918469in}{0.628808in}}%
\pgfpathlineto{\pgfqpoint{0.911831in}{0.644664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878669in}{0.630781in}}%
\pgfpathlineto{\pgfqpoint{0.895250in}{0.637723in}}%
\pgfpathlineto{\pgfqpoint{0.901888in}{0.621867in}}%
\pgfpathlineto{\pgfqpoint{0.885307in}{0.614925in}}%
\pgfpathlineto{\pgfqpoint{0.878669in}{0.630781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873824in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{0.877970in}{0.661546in}}%
\pgfpathlineto{\pgfqpoint{0.876863in}{0.664188in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.662453in}}%
\pgfpathlineto{\pgfqpoint{0.873824in}{0.659810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906986in}{0.673693in}}%
\pgfpathlineto{\pgfqpoint{0.911132in}{0.675428in}}%
\pgfpathlineto{\pgfqpoint{0.910025in}{0.678071in}}%
\pgfpathlineto{\pgfqpoint{0.905880in}{0.676336in}}%
\pgfpathlineto{\pgfqpoint{0.906986in}{0.673693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919156in}{0.644624in}}%
\pgfpathlineto{\pgfqpoint{0.923301in}{0.646360in}}%
\pgfpathlineto{\pgfqpoint{0.922194in}{0.649002in}}%
\pgfpathlineto{\pgfqpoint{0.918049in}{0.647267in}}%
\pgfpathlineto{\pgfqpoint{0.919156in}{0.644624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885993in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.890139in}{0.632477in}}%
\pgfpathlineto{\pgfqpoint{0.889032in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{0.884887in}{0.633384in}}%
\pgfpathlineto{\pgfqpoint{0.885993in}{0.630742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746666in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.746666in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.746666in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746666in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.764641in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.764641in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.746666in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.746666in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782617in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.782617in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.782617in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782617in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.782617in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.782617in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746666in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.764641in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.764641in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.746666in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.746666in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753407in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.757901in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.757901in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789357in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.789357in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.789357in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789357in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.789357in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.789357in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753407in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.757901in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.757901in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.753407in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679258in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679258in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.697234in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.697234in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715209in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.715209in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.715209in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715209in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.733184in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.715209in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.715209in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679258in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.697234in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.697234in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.679258in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685999in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.690493in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.690493in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721950in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.721950in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.721950in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721950in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.726444in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.721950in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.721950in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685999in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.690493in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.690493in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.685999in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976686in}{0.699403in}}%
\pgfpathlineto{\pgfqpoint{1.029133in}{0.711944in}}%
\pgfpathlineto{\pgfqpoint{1.037128in}{0.678509in}}%
\pgfpathlineto{\pgfqpoint{0.984681in}{0.665968in}}%
\pgfpathlineto{\pgfqpoint{0.976686in}{0.699403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973355in}{0.713334in}}%
\pgfpathlineto{\pgfqpoint{0.990837in}{0.717515in}}%
\pgfpathlineto{\pgfqpoint{0.994835in}{0.700797in}}%
\pgfpathlineto{\pgfqpoint{0.977352in}{0.696617in}}%
\pgfpathlineto{\pgfqpoint{0.973355in}{0.713334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008320in}{0.721695in}}%
\pgfpathlineto{\pgfqpoint{1.025802in}{0.725876in}}%
\pgfpathlineto{\pgfqpoint{1.029800in}{0.709158in}}%
\pgfpathlineto{\pgfqpoint{1.012317in}{0.704978in}}%
\pgfpathlineto{\pgfqpoint{1.008320in}{0.721695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018980in}{0.677115in}}%
\pgfpathlineto{\pgfqpoint{1.036462in}{0.681295in}}%
\pgfpathlineto{\pgfqpoint{1.040460in}{0.664578in}}%
\pgfpathlineto{\pgfqpoint{1.022977in}{0.660397in}}%
\pgfpathlineto{\pgfqpoint{1.018980in}{0.677115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984015in}{0.668754in}}%
\pgfpathlineto{\pgfqpoint{1.001497in}{0.672935in}}%
\pgfpathlineto{\pgfqpoint{1.005495in}{0.656217in}}%
\pgfpathlineto{\pgfqpoint{0.988012in}{0.652036in}}%
\pgfpathlineto{\pgfqpoint{0.984015in}{0.668754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983908in}{0.698185in}}%
\pgfpathlineto{\pgfqpoint{0.988279in}{0.699230in}}%
\pgfpathlineto{\pgfqpoint{0.987612in}{0.702016in}}%
\pgfpathlineto{\pgfqpoint{0.983242in}{0.700971in}}%
\pgfpathlineto{\pgfqpoint{0.983908in}{0.698185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018873in}{0.706545in}}%
\pgfpathlineto{\pgfqpoint{1.023244in}{0.707590in}}%
\pgfpathlineto{\pgfqpoint{1.022577in}{0.710377in}}%
\pgfpathlineto{\pgfqpoint{1.018207in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{1.018873in}{0.706545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026202in}{0.675896in}}%
\pgfpathlineto{\pgfqpoint{1.030572in}{0.676941in}}%
\pgfpathlineto{\pgfqpoint{1.029906in}{0.679728in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{0.678683in}}%
\pgfpathlineto{\pgfqpoint{1.026202in}{0.675896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991237in}{0.667535in}}%
\pgfpathlineto{\pgfqpoint{0.995607in}{0.668581in}}%
\pgfpathlineto{\pgfqpoint{0.994941in}{0.671367in}}%
\pgfpathlineto{\pgfqpoint{0.990571in}{0.670322in}}%
\pgfpathlineto{\pgfqpoint{0.991237in}{0.667535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760147in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760147in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796098in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796098in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760147in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766888in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802839in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802839in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766888in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760147in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760147in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796098in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796098in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.796098in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760147in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.778123in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.760147in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766888in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802839in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802839in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766888in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.771382in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.766888in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108875in}{0.726387in}}%
\pgfpathlineto{\pgfqpoint{1.162330in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{1.166865in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{1.113410in}{0.692310in}}%
\pgfpathlineto{\pgfqpoint{1.108875in}{0.726387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106985in}{0.740586in}}%
\pgfpathlineto{\pgfqpoint{1.124803in}{0.742958in}}%
\pgfpathlineto{\pgfqpoint{1.127071in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{1.109253in}{0.723548in}}%
\pgfpathlineto{\pgfqpoint{1.106985in}{0.740586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142622in}{0.745329in}}%
\pgfpathlineto{\pgfqpoint{1.160440in}{0.747701in}}%
\pgfpathlineto{\pgfqpoint{1.162708in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{1.144889in}{0.728291in}}%
\pgfpathlineto{\pgfqpoint{1.142622in}{0.745329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148669in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{1.166487in}{0.702264in}}%
\pgfpathlineto{\pgfqpoint{1.168755in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{1.150937in}{0.682854in}}%
\pgfpathlineto{\pgfqpoint{1.148669in}{0.699893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113032in}{0.695150in}}%
\pgfpathlineto{\pgfqpoint{1.130851in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{1.133118in}{0.680482in}}%
\pgfpathlineto{\pgfqpoint{1.115300in}{0.678111in}}%
\pgfpathlineto{\pgfqpoint{1.113032in}{0.695150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115935in}{0.724437in}}%
\pgfpathlineto{\pgfqpoint{1.120389in}{0.725030in}}%
\pgfpathlineto{\pgfqpoint{1.120011in}{0.727870in}}%
\pgfpathlineto{\pgfqpoint{1.115557in}{0.727277in}}%
\pgfpathlineto{\pgfqpoint{1.115935in}{0.724437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151571in}{0.729180in}}%
\pgfpathlineto{\pgfqpoint{1.156026in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.155648in}{0.732612in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{0.732020in}}%
\pgfpathlineto{\pgfqpoint{1.151571in}{0.729180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155729in}{0.697942in}}%
\pgfpathlineto{\pgfqpoint{1.160183in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{1.159805in}{0.701375in}}%
\pgfpathlineto{\pgfqpoint{1.155351in}{0.700782in}}%
\pgfpathlineto{\pgfqpoint{1.155729in}{0.697942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120092in}{0.693199in}}%
\pgfpathlineto{\pgfqpoint{1.124547in}{0.693792in}}%
\pgfpathlineto{\pgfqpoint{1.124169in}{0.696632in}}%
\pgfpathlineto{\pgfqpoint{1.119714in}{0.696039in}}%
\pgfpathlineto{\pgfqpoint{1.120092in}{0.693199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773629in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773629in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.791604in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.791604in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809580in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809580in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773629in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.791604in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.791604in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.773629in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780370in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816321in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.816321in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.816321in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816321in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.816321in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.816321in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780370in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.784864in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.780370in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841037in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841037in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876987in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.876987in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.876987in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876987in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.876987in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.876987in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841037in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847777in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.852271in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.852271in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883728in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.888222in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.888222in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.883728in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.883728in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883728in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.888222in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.888222in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.883728in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.883728in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847777in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.852271in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.852271in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252583in}{0.742341in}}%
\pgfpathlineto{\pgfqpoint{1.306394in}{0.745866in}}%
\pgfpathlineto{\pgfqpoint{1.308641in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{1.254830in}{0.708037in}}%
\pgfpathlineto{\pgfqpoint{1.252583in}{0.742341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251646in}{0.756635in}}%
\pgfpathlineto{\pgfqpoint{1.269583in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{1.270707in}{0.740658in}}%
\pgfpathlineto{\pgfqpoint{1.252770in}{0.739483in}}%
\pgfpathlineto{\pgfqpoint{1.251646in}{0.756635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287520in}{0.758985in}}%
\pgfpathlineto{\pgfqpoint{1.305457in}{0.760160in}}%
\pgfpathlineto{\pgfqpoint{1.306581in}{0.743008in}}%
\pgfpathlineto{\pgfqpoint{1.288644in}{0.741833in}}%
\pgfpathlineto{\pgfqpoint{1.287520in}{0.758985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290517in}{0.713246in}}%
\pgfpathlineto{\pgfqpoint{1.308454in}{0.714421in}}%
\pgfpathlineto{\pgfqpoint{1.309577in}{0.697269in}}%
\pgfpathlineto{\pgfqpoint{1.291640in}{0.696094in}}%
\pgfpathlineto{\pgfqpoint{1.290517in}{0.713246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254643in}{0.710896in}}%
\pgfpathlineto{\pgfqpoint{1.272580in}{0.712071in}}%
\pgfpathlineto{\pgfqpoint{1.273703in}{0.694919in}}%
\pgfpathlineto{\pgfqpoint{1.255766in}{0.693744in}}%
\pgfpathlineto{\pgfqpoint{1.254643in}{0.710896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259496in}{0.739923in}}%
\pgfpathlineto{\pgfqpoint{1.263981in}{0.740217in}}%
\pgfpathlineto{\pgfqpoint{1.263793in}{0.743076in}}%
\pgfpathlineto{\pgfqpoint{1.259309in}{0.742782in}}%
\pgfpathlineto{\pgfqpoint{1.259496in}{0.739923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295370in}{0.742273in}}%
\pgfpathlineto{\pgfqpoint{1.299855in}{0.742567in}}%
\pgfpathlineto{\pgfqpoint{1.299667in}{0.745426in}}%
\pgfpathlineto{\pgfqpoint{1.295183in}{0.745132in}}%
\pgfpathlineto{\pgfqpoint{1.295370in}{0.742273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297430in}{0.710828in}}%
\pgfpathlineto{\pgfqpoint{1.301915in}{0.711121in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{0.713980in}}%
\pgfpathlineto{\pgfqpoint{1.297243in}{0.713686in}}%
\pgfpathlineto{\pgfqpoint{1.297430in}{0.710828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261556in}{0.708478in}}%
\pgfpathlineto{\pgfqpoint{1.266041in}{0.708771in}}%
\pgfpathlineto{\pgfqpoint{1.265853in}{0.711630in}}%
\pgfpathlineto{\pgfqpoint{1.261369in}{0.711336in}}%
\pgfpathlineto{\pgfqpoint{1.261556in}{0.708478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787111in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787111in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.805086in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.805086in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823061in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823061in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.823061in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787111in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.805086in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.805086in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.787111in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793851in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.798345in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.798345in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829802in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.829802in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.829802in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829802in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.829802in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.829802in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793851in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.798345in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.798345in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921926in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921926in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.939901in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.939901in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957877in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957877in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.975852in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.957877in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921926in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.939901in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.939901in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928667in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.933161in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.933161in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.928667in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.928667in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964617in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.964617in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{1.964617in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964617in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.964617in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.964617in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928667in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.933161in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{1.933161in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.928667in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{1.928667in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401961in}{0.750054in}}%
\pgfpathlineto{\pgfqpoint{1.455873in}{0.751298in}}%
\pgfpathlineto{\pgfqpoint{1.456666in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{1.402754in}{0.715685in}}%
\pgfpathlineto{\pgfqpoint{1.401961in}{0.750054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401631in}{0.764374in}}%
\pgfpathlineto{\pgfqpoint{1.419601in}{0.764789in}}%
\pgfpathlineto{\pgfqpoint{1.419998in}{0.747604in}}%
\pgfpathlineto{\pgfqpoint{1.402027in}{0.747190in}}%
\pgfpathlineto{\pgfqpoint{1.401631in}{0.764374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437572in}{0.765203in}}%
\pgfpathlineto{\pgfqpoint{1.455543in}{0.765618in}}%
\pgfpathlineto{\pgfqpoint{1.455939in}{0.748433in}}%
\pgfpathlineto{\pgfqpoint{1.437968in}{0.748019in}}%
\pgfpathlineto{\pgfqpoint{1.437572in}{0.765203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438629in}{0.719378in}}%
\pgfpathlineto{\pgfqpoint{1.456600in}{0.719793in}}%
\pgfpathlineto{\pgfqpoint{1.456996in}{0.702608in}}%
\pgfpathlineto{\pgfqpoint{1.439025in}{0.702194in}}%
\pgfpathlineto{\pgfqpoint{1.438629in}{0.719378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402688in}{0.718549in}}%
\pgfpathlineto{\pgfqpoint{1.420658in}{0.718964in}}%
\pgfpathlineto{\pgfqpoint{1.421055in}{0.701779in}}%
\pgfpathlineto{\pgfqpoint{1.403084in}{0.701365in}}%
\pgfpathlineto{\pgfqpoint{1.402688in}{0.718549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408766in}{0.747345in}}%
\pgfpathlineto{\pgfqpoint{1.413259in}{0.747449in}}%
\pgfpathlineto{\pgfqpoint{1.413193in}{0.750313in}}%
\pgfpathlineto{\pgfqpoint{1.408700in}{0.750209in}}%
\pgfpathlineto{\pgfqpoint{1.408766in}{0.747345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444707in}{0.748174in}}%
\pgfpathlineto{\pgfqpoint{1.449200in}{0.748278in}}%
\pgfpathlineto{\pgfqpoint{1.449134in}{0.751142in}}%
\pgfpathlineto{\pgfqpoint{1.444641in}{0.751038in}}%
\pgfpathlineto{\pgfqpoint{1.444707in}{0.748174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445434in}{0.716670in}}%
\pgfpathlineto{\pgfqpoint{1.449927in}{0.716773in}}%
\pgfpathlineto{\pgfqpoint{1.449861in}{0.719637in}}%
\pgfpathlineto{\pgfqpoint{1.445368in}{0.719534in}}%
\pgfpathlineto{\pgfqpoint{1.445434in}{0.716670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409493in}{0.715841in}}%
\pgfpathlineto{\pgfqpoint{1.413985in}{0.715944in}}%
\pgfpathlineto{\pgfqpoint{1.413919in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{1.409427in}{0.718705in}}%
\pgfpathlineto{\pgfqpoint{1.409493in}{0.715841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800592in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.854518in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.854518in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800592in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.818567in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.818567in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836543in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.854518in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.854518in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.836543in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.836543in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836543in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.854518in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.854518in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.836543in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.836543in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800592in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.818567in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.818567in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.800592in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807333in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.811827in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.811827in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843284in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.843284in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.843284in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843284in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.843284in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.843284in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807333in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.811827in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.811827in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.807333in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002815in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.056741in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.056741in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.002815in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.002815in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002815in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.020790in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.020790in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.002815in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.002815in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038766in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.056741in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.056741in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.038766in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.038766in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038766in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.056741in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.056741in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.038766in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.038766in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002815in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.020790in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.020790in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.002815in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.002815in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009556in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.014050in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.014050in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.009556in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.009556in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045507in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.045507in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.045507in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045507in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.045507in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.045507in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009556in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.014050in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.014050in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.009556in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.009556in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555884in}{0.752394in}}%
\pgfpathlineto{\pgfqpoint{1.609810in}{0.752365in}}%
\pgfpathlineto{\pgfqpoint{1.609792in}{0.717987in}}%
\pgfpathlineto{\pgfqpoint{1.555866in}{0.718016in}}%
\pgfpathlineto{\pgfqpoint{1.555884in}{0.752394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555892in}{0.766718in}}%
\pgfpathlineto{\pgfqpoint{1.573867in}{0.766708in}}%
\pgfpathlineto{\pgfqpoint{1.573858in}{0.749519in}}%
\pgfpathlineto{\pgfqpoint{1.555883in}{0.749529in}}%
\pgfpathlineto{\pgfqpoint{1.555892in}{0.766718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591842in}{0.766699in}}%
\pgfpathlineto{\pgfqpoint{1.609818in}{0.766690in}}%
\pgfpathlineto{\pgfqpoint{1.609809in}{0.749501in}}%
\pgfpathlineto{\pgfqpoint{1.591833in}{0.749510in}}%
\pgfpathlineto{\pgfqpoint{1.591842in}{0.766699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591819in}{0.720862in}}%
\pgfpathlineto{\pgfqpoint{1.609794in}{0.720852in}}%
\pgfpathlineto{\pgfqpoint{1.609785in}{0.703663in}}%
\pgfpathlineto{\pgfqpoint{1.591810in}{0.703673in}}%
\pgfpathlineto{\pgfqpoint{1.591819in}{0.720862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555868in}{0.720880in}}%
\pgfpathlineto{\pgfqpoint{1.573843in}{0.720871in}}%
\pgfpathlineto{\pgfqpoint{1.573834in}{0.703682in}}%
\pgfpathlineto{\pgfqpoint{1.555859in}{0.703691in}}%
\pgfpathlineto{\pgfqpoint{1.555868in}{0.720880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562624in}{0.749525in}}%
\pgfpathlineto{\pgfqpoint{1.567117in}{0.749523in}}%
\pgfpathlineto{\pgfqpoint{1.567119in}{0.752388in}}%
\pgfpathlineto{\pgfqpoint{1.562625in}{0.752390in}}%
\pgfpathlineto{\pgfqpoint{1.562624in}{0.749525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598574in}{0.749506in}}%
\pgfpathlineto{\pgfqpoint{1.603068in}{0.749504in}}%
\pgfpathlineto{\pgfqpoint{1.603070in}{0.752369in}}%
\pgfpathlineto{\pgfqpoint{1.598576in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{1.598574in}{0.749506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598558in}{0.717993in}}%
\pgfpathlineto{\pgfqpoint{1.603052in}{0.717991in}}%
\pgfpathlineto{\pgfqpoint{1.603053in}{0.720856in}}%
\pgfpathlineto{\pgfqpoint{1.598559in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{1.598558in}{0.717993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562607in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{1.567101in}{0.718010in}}%
\pgfpathlineto{\pgfqpoint{1.567102in}{0.720875in}}%
\pgfpathlineto{\pgfqpoint{1.562609in}{0.720877in}}%
\pgfpathlineto{\pgfqpoint{1.562607in}{0.718012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814074in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814074in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.832049in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.832049in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850024in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.850024in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.850024in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850024in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.850024in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.850024in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814074in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.832049in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.832049in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.814074in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820814in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.825308in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.825308in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856765in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.856765in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.856765in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856765in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.856765in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.856765in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820814in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.825308in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.825308in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.820814in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083704in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.137630in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.137630in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083704in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.101680in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.101680in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119655in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.137630in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.137630in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.119655in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.119655in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119655in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.137630in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.137630in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.119655in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.119655in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083704in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.101680in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.101680in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090445in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.094939in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.094939in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.090445in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.090445in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126396in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.130890in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.130890in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.126396in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.126396in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126396in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.130890in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.130890in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.126396in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.126396in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090445in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.094939in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.094939in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.090445in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.090445in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718151in}{0.741684in}}%
\pgfpathlineto{\pgfqpoint{1.771113in}{0.731532in}}%
\pgfpathlineto{\pgfqpoint{1.764641in}{0.697769in}}%
\pgfpathlineto{\pgfqpoint{1.711679in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{1.718151in}{0.741684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720847in}{0.755752in}}%
\pgfpathlineto{\pgfqpoint{1.738501in}{0.752368in}}%
\pgfpathlineto{\pgfqpoint{1.735266in}{0.735486in}}%
\pgfpathlineto{\pgfqpoint{1.717612in}{0.738870in}}%
\pgfpathlineto{\pgfqpoint{1.720847in}{0.755752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756155in}{0.748984in}}%
\pgfpathlineto{\pgfqpoint{1.773809in}{0.745600in}}%
\pgfpathlineto{\pgfqpoint{1.770573in}{0.728719in}}%
\pgfpathlineto{\pgfqpoint{1.752919in}{0.732102in}}%
\pgfpathlineto{\pgfqpoint{1.756155in}{0.748984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747526in}{0.703966in}}%
\pgfpathlineto{\pgfqpoint{1.765180in}{0.700582in}}%
\pgfpathlineto{\pgfqpoint{1.761945in}{0.683701in}}%
\pgfpathlineto{\pgfqpoint{1.744291in}{0.687085in}}%
\pgfpathlineto{\pgfqpoint{1.747526in}{0.703966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712218in}{0.710734in}}%
\pgfpathlineto{\pgfqpoint{1.729872in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{1.726637in}{0.690469in}}%
\pgfpathlineto{\pgfqpoint{1.708983in}{0.693853in}}%
\pgfpathlineto{\pgfqpoint{1.712218in}{0.710734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724232in}{0.737601in}}%
\pgfpathlineto{\pgfqpoint{1.728645in}{0.736755in}}%
\pgfpathlineto{\pgfqpoint{1.729185in}{0.739569in}}%
\pgfpathlineto{\pgfqpoint{1.724771in}{0.740415in}}%
\pgfpathlineto{\pgfqpoint{1.724232in}{0.737601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759540in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{1.763953in}{0.729987in}}%
\pgfpathlineto{\pgfqpoint{1.764493in}{0.732801in}}%
\pgfpathlineto{\pgfqpoint{1.760079in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{1.759540in}{0.730833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753607in}{0.699884in}}%
\pgfpathlineto{\pgfqpoint{1.758021in}{0.699038in}}%
\pgfpathlineto{\pgfqpoint{1.758560in}{0.701851in}}%
\pgfpathlineto{\pgfqpoint{1.754147in}{0.702697in}}%
\pgfpathlineto{\pgfqpoint{1.753607in}{0.699884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718299in}{0.706652in}}%
\pgfpathlineto{\pgfqpoint{1.722713in}{0.705806in}}%
\pgfpathlineto{\pgfqpoint{1.723252in}{0.708619in}}%
\pgfpathlineto{\pgfqpoint{1.718839in}{0.709465in}}%
\pgfpathlineto{\pgfqpoint{1.718299in}{0.706652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827555in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.881481in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.881481in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827555in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.845531in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.845531in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863506in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.881481in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.881481in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.863506in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.863506in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863506in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.881481in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.881481in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.863506in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.863506in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827555in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.845531in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.845531in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834296in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.838790in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.838790in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870247in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.874741in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.874741in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.870247in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.870247in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870247in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.874741in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.874741in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.870247in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.870247in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834296in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.838790in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.838790in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.834296in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164594in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.164594in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.164594in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164594in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.182569in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.182569in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.164594in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.164594in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200544in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.200544in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.200544in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200544in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.218520in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.200544in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.200544in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164594in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.182569in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.182569in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.164594in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.164594in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171334in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.175828in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.175828in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.171334in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.171334in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207285in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.211779in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.211779in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.207285in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.207285in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207285in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.211779in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.211779in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.207285in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.207285in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171334in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.175828in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.175828in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.171334in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.171334in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888452in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{1.941181in}{0.696307in}}%
\pgfpathlineto{\pgfqpoint{1.933976in}{0.662693in}}%
\pgfpathlineto{\pgfqpoint{1.881247in}{0.673995in}}%
\pgfpathlineto{\pgfqpoint{1.888452in}{0.707609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891454in}{0.721615in}}%
\pgfpathlineto{\pgfqpoint{1.909030in}{0.717848in}}%
\pgfpathlineto{\pgfqpoint{1.905428in}{0.701041in}}%
\pgfpathlineto{\pgfqpoint{1.887852in}{0.704808in}}%
\pgfpathlineto{\pgfqpoint{1.891454in}{0.721615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926606in}{0.714081in}}%
\pgfpathlineto{\pgfqpoint{1.944183in}{0.710314in}}%
\pgfpathlineto{\pgfqpoint{1.940580in}{0.693506in}}%
\pgfpathlineto{\pgfqpoint{1.923004in}{0.697274in}}%
\pgfpathlineto{\pgfqpoint{1.926606in}{0.714081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917000in}{0.669261in}}%
\pgfpathlineto{\pgfqpoint{1.934576in}{0.665494in}}%
\pgfpathlineto{\pgfqpoint{1.930974in}{0.648687in}}%
\pgfpathlineto{\pgfqpoint{1.913397in}{0.652454in}}%
\pgfpathlineto{\pgfqpoint{1.917000in}{0.669261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881848in}{0.676796in}}%
\pgfpathlineto{\pgfqpoint{1.899424in}{0.673029in}}%
\pgfpathlineto{\pgfqpoint{1.895821in}{0.656222in}}%
\pgfpathlineto{\pgfqpoint{1.878245in}{0.659989in}}%
\pgfpathlineto{\pgfqpoint{1.881848in}{0.676796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894443in}{0.703395in}}%
\pgfpathlineto{\pgfqpoint{1.898837in}{0.702453in}}%
\pgfpathlineto{\pgfqpoint{1.899437in}{0.705255in}}%
\pgfpathlineto{\pgfqpoint{1.895043in}{0.706197in}}%
\pgfpathlineto{\pgfqpoint{1.894443in}{0.703395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929595in}{0.695861in}}%
\pgfpathlineto{\pgfqpoint{1.933989in}{0.694919in}}%
\pgfpathlineto{\pgfqpoint{1.934589in}{0.697720in}}%
\pgfpathlineto{\pgfqpoint{1.930195in}{0.698662in}}%
\pgfpathlineto{\pgfqpoint{1.929595in}{0.695861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922991in}{0.665048in}}%
\pgfpathlineto{\pgfqpoint{1.927385in}{0.664106in}}%
\pgfpathlineto{\pgfqpoint{1.927985in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{1.923591in}{0.667849in}}%
\pgfpathlineto{\pgfqpoint{1.922991in}{0.665048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887838in}{0.672582in}}%
\pgfpathlineto{\pgfqpoint{1.892232in}{0.671640in}}%
\pgfpathlineto{\pgfqpoint{1.892833in}{0.674441in}}%
\pgfpathlineto{\pgfqpoint{1.888439in}{0.675383in}}%
\pgfpathlineto{\pgfqpoint{1.887838in}{0.672582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841037in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841037in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876987in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.876987in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.876987in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876987in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.876987in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.876987in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841037in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.859012in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.841037in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847777in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.852271in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.852271in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883728in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.888222in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.888222in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.883728in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.883728in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883728in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.888222in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.888222in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.883728in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.883728in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847777in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.852271in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.852271in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245483in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.299409in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.299409in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.245483in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.245483in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245483in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.263458in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.263458in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.245483in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.245483in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281433in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.299409in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.299409in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.281433in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.281433in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281433in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.299409in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.299409in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.281433in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.281433in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245483in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.263458in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.263458in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.245483in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.245483in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252224in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.252224in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.252224in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288174in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.292668in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.292668in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.288174in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.288174in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288174in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.292668in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.292668in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.288174in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.288174in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252224in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.252224in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.252224in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062586in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{2.115706in}{0.663307in}}%
\pgfpathlineto{\pgfqpoint{2.109781in}{0.629444in}}%
\pgfpathlineto{\pgfqpoint{2.056662in}{0.638736in}}%
\pgfpathlineto{\pgfqpoint{2.062586in}{0.672600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065054in}{0.686710in}}%
\pgfpathlineto{\pgfqpoint{2.082761in}{0.683612in}}%
\pgfpathlineto{\pgfqpoint{2.079799in}{0.666680in}}%
\pgfpathlineto{\pgfqpoint{2.062092in}{0.669778in}}%
\pgfpathlineto{\pgfqpoint{2.065054in}{0.686710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100467in}{0.680515in}}%
\pgfpathlineto{\pgfqpoint{2.118174in}{0.677417in}}%
\pgfpathlineto{\pgfqpoint{2.115212in}{0.660485in}}%
\pgfpathlineto{\pgfqpoint{2.097505in}{0.663583in}}%
\pgfpathlineto{\pgfqpoint{2.100467in}{0.680515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092569in}{0.635363in}}%
\pgfpathlineto{\pgfqpoint{2.110275in}{0.632266in}}%
\pgfpathlineto{\pgfqpoint{2.107313in}{0.615334in}}%
\pgfpathlineto{\pgfqpoint{2.089607in}{0.618431in}}%
\pgfpathlineto{\pgfqpoint{2.092569in}{0.635363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057156in}{0.641558in}}%
\pgfpathlineto{\pgfqpoint{2.074862in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{2.071900in}{0.621529in}}%
\pgfpathlineto{\pgfqpoint{2.054194in}{0.624626in}}%
\pgfpathlineto{\pgfqpoint{2.057156in}{0.641558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068732in}{0.668616in}}%
\pgfpathlineto{\pgfqpoint{2.073159in}{0.667842in}}%
\pgfpathlineto{\pgfqpoint{2.073653in}{0.670664in}}%
\pgfpathlineto{\pgfqpoint{2.069226in}{0.671438in}}%
\pgfpathlineto{\pgfqpoint{2.068732in}{0.668616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104145in}{0.662421in}}%
\pgfpathlineto{\pgfqpoint{2.108572in}{0.661647in}}%
\pgfpathlineto{\pgfqpoint{2.109066in}{0.664469in}}%
\pgfpathlineto{\pgfqpoint{2.104639in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{2.104145in}{0.662421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098715in}{0.631380in}}%
\pgfpathlineto{\pgfqpoint{2.103142in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{2.103635in}{0.633427in}}%
\pgfpathlineto{\pgfqpoint{2.099209in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{2.098715in}{0.631380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063302in}{0.637575in}}%
\pgfpathlineto{\pgfqpoint{2.067729in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{2.068222in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{2.063796in}{0.640397in}}%
\pgfpathlineto{\pgfqpoint{2.063302in}{0.637575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854518in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.908444in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.908444in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.854518in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.854518in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854518in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.872494in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.872494in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.854518in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.854518in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890469in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.908444in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.908444in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.890469in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.890469in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890469in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.908444in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.908444in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.890469in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.890469in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854518in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.872494in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.872494in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.854518in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.854518in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861259in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.865753in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.865753in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897210in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.901704in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.901704in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.897210in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.897210in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897210in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.901704in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.901704in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.897210in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.897210in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861259in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.865753in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.865753in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.861259in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326372in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.380298in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.380298in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.326372in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.326372in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326372in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.344347in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.344347in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.326372in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.326372in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362323in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.380298in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.380298in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.362323in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.362323in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362323in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.380298in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.380298in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.362323in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.362323in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326372in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.344347in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.344347in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.326372in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.326372in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333113in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.337607in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.337607in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.333113in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.333113in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369063in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.373557in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.373557in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.369063in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.369063in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369063in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.373557in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.373557in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.369063in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.369063in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333113in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.337607in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.337607in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.333113in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.333113in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221054in}{0.646713in}}%
\pgfpathlineto{\pgfqpoint{2.274492in}{0.639467in}}%
\pgfpathlineto{\pgfqpoint{2.269873in}{0.605401in}}%
\pgfpathlineto{\pgfqpoint{2.216436in}{0.612646in}}%
\pgfpathlineto{\pgfqpoint{2.221054in}{0.646713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222979in}{0.660907in}}%
\pgfpathlineto{\pgfqpoint{2.240791in}{0.658492in}}%
\pgfpathlineto{\pgfqpoint{2.238482in}{0.641459in}}%
\pgfpathlineto{\pgfqpoint{2.220670in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{2.222979in}{0.660907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258604in}{0.656077in}}%
\pgfpathlineto{\pgfqpoint{2.276416in}{0.653662in}}%
\pgfpathlineto{\pgfqpoint{2.274107in}{0.636629in}}%
\pgfpathlineto{\pgfqpoint{2.256294in}{0.639044in}}%
\pgfpathlineto{\pgfqpoint{2.258604in}{0.656077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252445in}{0.610655in}}%
\pgfpathlineto{\pgfqpoint{2.270258in}{0.608240in}}%
\pgfpathlineto{\pgfqpoint{2.267948in}{0.591207in}}%
\pgfpathlineto{\pgfqpoint{2.250136in}{0.593622in}}%
\pgfpathlineto{\pgfqpoint{2.252445in}{0.610655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216821in}{0.615485in}}%
\pgfpathlineto{\pgfqpoint{2.234633in}{0.613070in}}%
\pgfpathlineto{\pgfqpoint{2.232324in}{0.596037in}}%
\pgfpathlineto{\pgfqpoint{2.214511in}{0.598452in}}%
\pgfpathlineto{\pgfqpoint{2.216821in}{0.615485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227349in}{0.642968in}}%
\pgfpathlineto{\pgfqpoint{2.231802in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{2.232187in}{0.645203in}}%
\pgfpathlineto{\pgfqpoint{2.227734in}{0.645807in}}%
\pgfpathlineto{\pgfqpoint{2.227349in}{0.642968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262974in}{0.638138in}}%
\pgfpathlineto{\pgfqpoint{2.267427in}{0.637534in}}%
\pgfpathlineto{\pgfqpoint{2.267812in}{0.640373in}}%
\pgfpathlineto{\pgfqpoint{2.263359in}{0.640977in}}%
\pgfpathlineto{\pgfqpoint{2.262974in}{0.638138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258740in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{2.263193in}{0.606307in}}%
\pgfpathlineto{\pgfqpoint{2.263578in}{0.609146in}}%
\pgfpathlineto{\pgfqpoint{2.259125in}{0.609749in}}%
\pgfpathlineto{\pgfqpoint{2.258740in}{0.606911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223115in}{0.611741in}}%
\pgfpathlineto{\pgfqpoint{2.227568in}{0.611137in}}%
\pgfpathlineto{\pgfqpoint{2.227953in}{0.613976in}}%
\pgfpathlineto{\pgfqpoint{2.223500in}{0.614580in}}%
\pgfpathlineto{\pgfqpoint{2.223115in}{0.611741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868000in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868000in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.885975in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.885975in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903951in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.903951in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.903951in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903951in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.921926in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.903951in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.903951in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868000in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.885975in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.885975in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874741in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.879234in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.879234in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.874741in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.874741in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910691in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.915185in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{1.915185in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.910691in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{1.910691in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910691in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.915185in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.915185in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.910691in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.910691in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874741in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.879234in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.879234in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.874741in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{1.874741in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407261in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.461187in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.461187in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.407261in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.407261in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407261in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.425237in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.425237in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.407261in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.407261in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443212in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.461187in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.461187in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.443212in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.443212in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443212in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.461187in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.461187in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.443212in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.443212in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407261in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.425237in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.425237in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.407261in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{2.407261in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414002in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.418496in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.418496in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.414002in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.414002in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449953in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.454447in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{2.454447in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.449953in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{2.449953in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449953in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.454447in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.454447in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.449953in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.449953in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414002in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.418496in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{2.418496in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.414002in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{2.414002in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358624in}{0.629691in}}%
\pgfpathlineto{\pgfqpoint{2.412322in}{0.624743in}}%
\pgfpathlineto{\pgfqpoint{2.409168in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{2.355469in}{0.595459in}}%
\pgfpathlineto{\pgfqpoint{2.358624in}{0.629691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359938in}{0.643955in}}%
\pgfpathlineto{\pgfqpoint{2.377838in}{0.642305in}}%
\pgfpathlineto{\pgfqpoint{2.376260in}{0.625189in}}%
\pgfpathlineto{\pgfqpoint{2.358361in}{0.626839in}}%
\pgfpathlineto{\pgfqpoint{2.359938in}{0.643955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395737in}{0.640656in}}%
\pgfpathlineto{\pgfqpoint{2.413637in}{0.639006in}}%
\pgfpathlineto{\pgfqpoint{2.412059in}{0.621890in}}%
\pgfpathlineto{\pgfqpoint{2.394160in}{0.623539in}}%
\pgfpathlineto{\pgfqpoint{2.395737in}{0.640656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391531in}{0.595012in}}%
\pgfpathlineto{\pgfqpoint{2.409430in}{0.593362in}}%
\pgfpathlineto{\pgfqpoint{2.407853in}{0.576246in}}%
\pgfpathlineto{\pgfqpoint{2.389953in}{0.577896in}}%
\pgfpathlineto{\pgfqpoint{2.391531in}{0.595012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355732in}{0.598311in}}%
\pgfpathlineto{\pgfqpoint{2.373631in}{0.596662in}}%
\pgfpathlineto{\pgfqpoint{2.372054in}{0.579545in}}%
\pgfpathlineto{\pgfqpoint{2.354154in}{0.581195in}}%
\pgfpathlineto{\pgfqpoint{2.355732in}{0.598311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365073in}{0.626220in}}%
\pgfpathlineto{\pgfqpoint{2.369548in}{0.625808in}}%
\pgfpathlineto{\pgfqpoint{2.369811in}{0.628660in}}%
\pgfpathlineto{\pgfqpoint{2.365336in}{0.629073in}}%
\pgfpathlineto{\pgfqpoint{2.365073in}{0.626220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400872in}{0.622921in}}%
\pgfpathlineto{\pgfqpoint{2.405347in}{0.622508in}}%
\pgfpathlineto{\pgfqpoint{2.405610in}{0.625361in}}%
\pgfpathlineto{\pgfqpoint{2.401135in}{0.625774in}}%
\pgfpathlineto{\pgfqpoint{2.400872in}{0.622921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397980in}{0.591541in}}%
\pgfpathlineto{\pgfqpoint{2.402455in}{0.591128in}}%
\pgfpathlineto{\pgfqpoint{2.402718in}{0.593981in}}%
\pgfpathlineto{\pgfqpoint{2.398243in}{0.594393in}}%
\pgfpathlineto{\pgfqpoint{2.397980in}{0.591541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362181in}{0.594840in}}%
\pgfpathlineto{\pgfqpoint{2.366656in}{0.594428in}}%
\pgfpathlineto{\pgfqpoint{2.366919in}{0.597280in}}%
\pgfpathlineto{\pgfqpoint{2.362444in}{0.597693in}}%
\pgfpathlineto{\pgfqpoint{2.362181in}{0.594840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789477in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789477in}{0.484578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789477in,y=0.387356in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328738in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{1.328738in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328738in}{0.484578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328738in,y=0.387356in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868000in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868000in}{0.484578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868000in,y=0.387356in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407261in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{2.407261in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407261in}{0.484578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407261in,y=0.387356in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946523in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{2.946523in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946523in}{0.484578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.946523in,y=0.387356in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485784in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{3.485784in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485784in}{0.484578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485784in,y=0.387356in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{0.806143in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{0.806143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646616in}{0.806143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263899in, y=0.757918in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{0.671327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646616in}{0.671327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371924in, y=0.623102in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646616in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{0.536512in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{0.536512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646616in}{0.536512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371924in, y=0.488287in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{0.646616in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736497in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{0.484578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646616in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{3.736497in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.191557in,y=0.941411in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 12$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{0.484578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683020in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{0.808839in}}%
\pgfpathlineto{\pgfqpoint{5.683020in}{0.808839in}}%
\pgfpathlineto{\pgfqpoint{5.683020in}{0.671327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114429in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{6.114429in}{0.808839in}}%
\pgfpathlineto{\pgfqpoint{6.842432in}{0.808839in}}%
\pgfpathlineto{\pgfqpoint{6.842432in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{6.114429in}{0.671327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372945in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{6.842432in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{6.842432in}{0.533816in}}%
\pgfpathlineto{\pgfqpoint{5.372945in}{0.533816in}}%
\pgfpathlineto{\pgfqpoint{5.372945in}{0.671327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011310in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{0.533816in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{0.533816in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{0.671327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928054in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928054in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.946029in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.946029in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964005in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.964005in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.964005in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964005in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.964005in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.964005in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928054in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.946029in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.946029in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.928054in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934795in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.934795in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.934795in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970745in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.970745in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.970745in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970745in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.970745in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.970745in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934795in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.939289in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.934795in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.934795in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658423in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658423in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.676399in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.676399in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694374in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.694374in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.694374in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694374in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.712349in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.694374in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.694374in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658423in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.676399in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.676399in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.658423in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665164in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.669658in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.669658in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.665164in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.665164in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701115in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.705609in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.705609in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701115in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.705609in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.705609in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.701115in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665164in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.669658in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.669658in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.665164in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.665164in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984346in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984346in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020297in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.020297in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.020297in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020297in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.038273in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.020297in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.020297in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984346in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.002322in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{3.984346in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991087in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{3.995581in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{3.995581in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{3.991087in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{3.991087in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027038in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.031532in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.031532in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.027038in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.027038in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027038in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.031532in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.031532in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.027038in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.027038in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991087in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{3.995581in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{3.995581in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{3.991087in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{3.991087in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941536in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941536in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.959511in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.959511in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977486in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.977486in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.977486in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977486in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.977486in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.977486in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941536in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.959511in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.959511in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.941536in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948276in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984227in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.984227in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.984227in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984227in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.984227in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.984227in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948276in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.952770in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739312in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739312in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.757288in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.757288in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775263in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.775263in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.775263in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775263in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.793239in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.775263in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.775263in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739312in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.757288in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.757288in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.739312in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746053in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.746053in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.746053in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782004in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.786498in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.786498in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.782004in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.782004in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782004in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.786498in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.786498in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.782004in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.782004in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746053in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.750547in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.746053in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.746053in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010013in}{0.621293in}}%
\pgfpathlineto{\pgfqpoint{4.057792in}{0.646297in}}%
\pgfpathlineto{\pgfqpoint{4.073732in}{0.615838in}}%
\pgfpathlineto{\pgfqpoint{4.025953in}{0.590834in}}%
\pgfpathlineto{\pgfqpoint{4.010013in}{0.621293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003371in}{0.633985in}}%
\pgfpathlineto{\pgfqpoint{4.019297in}{0.642319in}}%
\pgfpathlineto{\pgfqpoint{4.027267in}{0.627090in}}%
\pgfpathlineto{\pgfqpoint{4.011341in}{0.618755in}}%
\pgfpathlineto{\pgfqpoint{4.003371in}{0.633985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035224in}{0.650654in}}%
\pgfpathlineto{\pgfqpoint{4.051150in}{0.658989in}}%
\pgfpathlineto{\pgfqpoint{4.059120in}{0.643759in}}%
\pgfpathlineto{\pgfqpoint{4.043194in}{0.635424in}}%
\pgfpathlineto{\pgfqpoint{4.035224in}{0.650654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056477in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{4.072403in}{0.618376in}}%
\pgfpathlineto{\pgfqpoint{4.080373in}{0.603147in}}%
\pgfpathlineto{\pgfqpoint{4.064447in}{0.594812in}}%
\pgfpathlineto{\pgfqpoint{4.056477in}{0.610042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024624in}{0.593373in}}%
\pgfpathlineto{\pgfqpoint{4.040551in}{0.601707in}}%
\pgfpathlineto{\pgfqpoint{4.048521in}{0.586478in}}%
\pgfpathlineto{\pgfqpoint{4.032594in}{0.578143in}}%
\pgfpathlineto{\pgfqpoint{4.024624in}{0.593373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017313in}{0.621881in}}%
\pgfpathlineto{\pgfqpoint{4.021295in}{0.623964in}}%
\pgfpathlineto{\pgfqpoint{4.019967in}{0.626503in}}%
\pgfpathlineto{\pgfqpoint{4.015985in}{0.624419in}}%
\pgfpathlineto{\pgfqpoint{4.017313in}{0.621881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049166in}{0.638550in}}%
\pgfpathlineto{\pgfqpoint{4.053148in}{0.640634in}}%
\pgfpathlineto{\pgfqpoint{4.051819in}{0.643172in}}%
\pgfpathlineto{\pgfqpoint{4.047838in}{0.641088in}}%
\pgfpathlineto{\pgfqpoint{4.049166in}{0.638550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063778in}{0.610629in}}%
\pgfpathlineto{\pgfqpoint{4.067759in}{0.612713in}}%
\pgfpathlineto{\pgfqpoint{4.066431in}{0.615251in}}%
\pgfpathlineto{\pgfqpoint{4.062449in}{0.613167in}}%
\pgfpathlineto{\pgfqpoint{4.063778in}{0.610629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031925in}{0.593960in}}%
\pgfpathlineto{\pgfqpoint{4.035907in}{0.596043in}}%
\pgfpathlineto{\pgfqpoint{4.034578in}{0.598582in}}%
\pgfpathlineto{\pgfqpoint{4.030597in}{0.596498in}}%
\pgfpathlineto{\pgfqpoint{4.031925in}{0.593960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955017in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955017in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.972992in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.972992in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990968in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.990968in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.990968in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990968in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.990968in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.990968in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955017in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.972992in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.972992in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961758in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.966252in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.966252in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.961758in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.961758in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997709in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.997709in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.997709in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997709in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.997709in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.997709in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961758in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.966252in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.966252in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.961758in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.961758in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820202in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820202in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.838177in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.838177in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856152in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.856152in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.856152in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856152in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.874128in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.856152in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.856152in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820202in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.838177in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.838177in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.820202in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826942in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.831436in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.831436in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.826942in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.826942in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862893in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.862893in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.862893in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862893in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.862893in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.862893in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826942in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.831436in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.831436in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.826942in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.826942in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088333in}{0.659850in}}%
\pgfpathlineto{\pgfqpoint{4.138076in}{0.680674in}}%
\pgfpathlineto{\pgfqpoint{4.151351in}{0.648963in}}%
\pgfpathlineto{\pgfqpoint{4.101608in}{0.628139in}}%
\pgfpathlineto{\pgfqpoint{4.088333in}{0.659850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082801in}{0.673063in}}%
\pgfpathlineto{\pgfqpoint{4.099382in}{0.680004in}}%
\pgfpathlineto{\pgfqpoint{4.106020in}{0.664149in}}%
\pgfpathlineto{\pgfqpoint{4.089439in}{0.657207in}}%
\pgfpathlineto{\pgfqpoint{4.082801in}{0.673063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115963in}{0.686946in}}%
\pgfpathlineto{\pgfqpoint{4.132544in}{0.693887in}}%
\pgfpathlineto{\pgfqpoint{4.139182in}{0.678031in}}%
\pgfpathlineto{\pgfqpoint{4.122601in}{0.671090in}}%
\pgfpathlineto{\pgfqpoint{4.115963in}{0.686946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133664in}{0.644664in}}%
\pgfpathlineto{\pgfqpoint{4.150245in}{0.651605in}}%
\pgfpathlineto{\pgfqpoint{4.156883in}{0.635750in}}%
\pgfpathlineto{\pgfqpoint{4.140302in}{0.628808in}}%
\pgfpathlineto{\pgfqpoint{4.133664in}{0.644664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100502in}{0.630781in}}%
\pgfpathlineto{\pgfqpoint{4.117083in}{0.637723in}}%
\pgfpathlineto{\pgfqpoint{4.123721in}{0.621867in}}%
\pgfpathlineto{\pgfqpoint{4.107140in}{0.614925in}}%
\pgfpathlineto{\pgfqpoint{4.100502in}{0.630781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095657in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{4.099802in}{0.661546in}}%
\pgfpathlineto{\pgfqpoint{4.098696in}{0.664188in}}%
\pgfpathlineto{\pgfqpoint{4.094551in}{0.662453in}}%
\pgfpathlineto{\pgfqpoint{4.095657in}{0.659810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128819in}{0.673693in}}%
\pgfpathlineto{\pgfqpoint{4.132964in}{0.675428in}}%
\pgfpathlineto{\pgfqpoint{4.131858in}{0.678071in}}%
\pgfpathlineto{\pgfqpoint{4.127713in}{0.676336in}}%
\pgfpathlineto{\pgfqpoint{4.128819in}{0.673693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140988in}{0.644624in}}%
\pgfpathlineto{\pgfqpoint{4.145133in}{0.646360in}}%
\pgfpathlineto{\pgfqpoint{4.144027in}{0.649002in}}%
\pgfpathlineto{\pgfqpoint{4.139882in}{0.647267in}}%
\pgfpathlineto{\pgfqpoint{4.140988in}{0.644624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107826in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{4.111971in}{0.632477in}}%
\pgfpathlineto{\pgfqpoint{4.110865in}{0.635119in}}%
\pgfpathlineto{\pgfqpoint{4.106720in}{0.633384in}}%
\pgfpathlineto{\pgfqpoint{4.107826in}{0.630742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968499in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968499in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.986474in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.986474in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004449in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.004449in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.004449in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004449in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.004449in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.004449in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968499in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.986474in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.986474in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.968499in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975239in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.979733in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.979733in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011190in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.011190in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.011190in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011190in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.011190in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.011190in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975239in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.979733in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.979733in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.975239in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901091in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901091in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.919066in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.919066in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937042in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.937042in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.937042in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937042in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.955017in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.937042in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.937042in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901091in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.919066in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.919066in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.901091in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907832in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.912326in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.912326in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943782in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943782in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.948276in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907832in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.912326in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.912326in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.907832in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198518in}{0.699403in}}%
\pgfpathlineto{\pgfqpoint{4.250966in}{0.711944in}}%
\pgfpathlineto{\pgfqpoint{4.258961in}{0.678509in}}%
\pgfpathlineto{\pgfqpoint{4.206513in}{0.665968in}}%
\pgfpathlineto{\pgfqpoint{4.198518in}{0.699403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195187in}{0.713334in}}%
\pgfpathlineto{\pgfqpoint{4.212670in}{0.717515in}}%
\pgfpathlineto{\pgfqpoint{4.216667in}{0.700797in}}%
\pgfpathlineto{\pgfqpoint{4.199185in}{0.696617in}}%
\pgfpathlineto{\pgfqpoint{4.195187in}{0.713334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230152in}{0.721695in}}%
\pgfpathlineto{\pgfqpoint{4.247635in}{0.725876in}}%
\pgfpathlineto{\pgfqpoint{4.251632in}{0.709158in}}%
\pgfpathlineto{\pgfqpoint{4.234150in}{0.704978in}}%
\pgfpathlineto{\pgfqpoint{4.230152in}{0.721695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240812in}{0.677115in}}%
\pgfpathlineto{\pgfqpoint{4.258295in}{0.681295in}}%
\pgfpathlineto{\pgfqpoint{4.262292in}{0.664578in}}%
\pgfpathlineto{\pgfqpoint{4.244810in}{0.660397in}}%
\pgfpathlineto{\pgfqpoint{4.240812in}{0.677115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205847in}{0.668754in}}%
\pgfpathlineto{\pgfqpoint{4.223330in}{0.672935in}}%
\pgfpathlineto{\pgfqpoint{4.227327in}{0.656217in}}%
\pgfpathlineto{\pgfqpoint{4.209845in}{0.652036in}}%
\pgfpathlineto{\pgfqpoint{4.205847in}{0.668754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205741in}{0.698185in}}%
\pgfpathlineto{\pgfqpoint{4.210111in}{0.699230in}}%
\pgfpathlineto{\pgfqpoint{4.209445in}{0.702016in}}%
\pgfpathlineto{\pgfqpoint{4.205074in}{0.700971in}}%
\pgfpathlineto{\pgfqpoint{4.205741in}{0.698185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240706in}{0.706545in}}%
\pgfpathlineto{\pgfqpoint{4.245076in}{0.707590in}}%
\pgfpathlineto{\pgfqpoint{4.244410in}{0.710377in}}%
\pgfpathlineto{\pgfqpoint{4.240039in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{4.240706in}{0.706545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248034in}{0.675896in}}%
\pgfpathlineto{\pgfqpoint{4.252405in}{0.676941in}}%
\pgfpathlineto{\pgfqpoint{4.251739in}{0.679728in}}%
\pgfpathlineto{\pgfqpoint{4.247368in}{0.678683in}}%
\pgfpathlineto{\pgfqpoint{4.248034in}{0.675896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213069in}{0.667535in}}%
\pgfpathlineto{\pgfqpoint{4.217440in}{0.668581in}}%
\pgfpathlineto{\pgfqpoint{4.216774in}{0.671367in}}%
\pgfpathlineto{\pgfqpoint{4.212403in}{0.670322in}}%
\pgfpathlineto{\pgfqpoint{4.213069in}{0.667535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981980in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981980in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017931in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017931in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981980in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988721in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024672in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024672in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988721in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981980in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981980in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017931in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017931in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.017931in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981980in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.999955in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{4.981980in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988721in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024672in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024672in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.024672in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988721in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{4.993215in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{4.988721in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330708in}{0.726387in}}%
\pgfpathlineto{\pgfqpoint{4.384162in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{4.388698in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{4.335243in}{0.692310in}}%
\pgfpathlineto{\pgfqpoint{4.330708in}{0.726387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328818in}{0.740586in}}%
\pgfpathlineto{\pgfqpoint{4.346636in}{0.742958in}}%
\pgfpathlineto{\pgfqpoint{4.348904in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{4.331085in}{0.723548in}}%
\pgfpathlineto{\pgfqpoint{4.328818in}{0.740586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364454in}{0.745329in}}%
\pgfpathlineto{\pgfqpoint{4.382273in}{0.747701in}}%
\pgfpathlineto{\pgfqpoint{4.384540in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{4.366722in}{0.728291in}}%
\pgfpathlineto{\pgfqpoint{4.364454in}{0.745329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370501in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{4.388320in}{0.702264in}}%
\pgfpathlineto{\pgfqpoint{4.390587in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{4.372769in}{0.682854in}}%
\pgfpathlineto{\pgfqpoint{4.370501in}{0.699893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334865in}{0.695150in}}%
\pgfpathlineto{\pgfqpoint{4.352683in}{0.697521in}}%
\pgfpathlineto{\pgfqpoint{4.354951in}{0.680482in}}%
\pgfpathlineto{\pgfqpoint{4.337133in}{0.678111in}}%
\pgfpathlineto{\pgfqpoint{4.334865in}{0.695150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337767in}{0.724437in}}%
\pgfpathlineto{\pgfqpoint{4.342222in}{0.725030in}}%
\pgfpathlineto{\pgfqpoint{4.341844in}{0.727870in}}%
\pgfpathlineto{\pgfqpoint{4.337389in}{0.727277in}}%
\pgfpathlineto{\pgfqpoint{4.337767in}{0.724437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373404in}{0.729180in}}%
\pgfpathlineto{\pgfqpoint{4.377858in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{4.377480in}{0.732612in}}%
\pgfpathlineto{\pgfqpoint{4.373026in}{0.732020in}}%
\pgfpathlineto{\pgfqpoint{4.373404in}{0.729180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377561in}{0.697942in}}%
\pgfpathlineto{\pgfqpoint{4.382016in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{4.381638in}{0.701375in}}%
\pgfpathlineto{\pgfqpoint{4.377183in}{0.700782in}}%
\pgfpathlineto{\pgfqpoint{4.377561in}{0.697942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341925in}{0.693199in}}%
\pgfpathlineto{\pgfqpoint{4.346379in}{0.693792in}}%
\pgfpathlineto{\pgfqpoint{4.346001in}{0.696632in}}%
\pgfpathlineto{\pgfqpoint{4.341547in}{0.696039in}}%
\pgfpathlineto{\pgfqpoint{4.341925in}{0.693199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995462in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995462in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.013437in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.013437in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031412in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.031412in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.031412in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031412in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.031412in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.031412in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995462in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.013437in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.013437in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{4.995462in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002202in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.006696in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.006696in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038153in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.038153in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.038153in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038153in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.038153in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.038153in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002202in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.006696in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.006696in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.002202in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062869in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062869in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.080845in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.080845in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098820in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.098820in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.098820in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098820in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.098820in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.098820in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062869in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.080845in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.080845in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069610in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.074104in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.074104in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105561in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.105561in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.105561in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105561in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.105561in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.105561in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069610in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.074104in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.074104in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474415in}{0.742341in}}%
\pgfpathlineto{\pgfqpoint{4.528226in}{0.745866in}}%
\pgfpathlineto{\pgfqpoint{4.530474in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{4.476663in}{0.708037in}}%
\pgfpathlineto{\pgfqpoint{4.474415in}{0.742341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473479in}{0.756635in}}%
\pgfpathlineto{\pgfqpoint{4.491416in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{4.492540in}{0.740658in}}%
\pgfpathlineto{\pgfqpoint{4.474603in}{0.739483in}}%
\pgfpathlineto{\pgfqpoint{4.473479in}{0.756635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509353in}{0.758985in}}%
\pgfpathlineto{\pgfqpoint{4.527290in}{0.760160in}}%
\pgfpathlineto{\pgfqpoint{4.528414in}{0.743008in}}%
\pgfpathlineto{\pgfqpoint{4.510477in}{0.741833in}}%
\pgfpathlineto{\pgfqpoint{4.509353in}{0.758985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512349in}{0.713246in}}%
\pgfpathlineto{\pgfqpoint{4.530286in}{0.714421in}}%
\pgfpathlineto{\pgfqpoint{4.531410in}{0.697269in}}%
\pgfpathlineto{\pgfqpoint{4.513473in}{0.696094in}}%
\pgfpathlineto{\pgfqpoint{4.512349in}{0.713246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476475in}{0.710896in}}%
\pgfpathlineto{\pgfqpoint{4.494412in}{0.712071in}}%
\pgfpathlineto{\pgfqpoint{4.495536in}{0.694919in}}%
\pgfpathlineto{\pgfqpoint{4.477599in}{0.693744in}}%
\pgfpathlineto{\pgfqpoint{4.476475in}{0.710896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481329in}{0.739923in}}%
\pgfpathlineto{\pgfqpoint{4.485813in}{0.740217in}}%
\pgfpathlineto{\pgfqpoint{4.485626in}{0.743076in}}%
\pgfpathlineto{\pgfqpoint{4.481142in}{0.742782in}}%
\pgfpathlineto{\pgfqpoint{4.481329in}{0.739923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517203in}{0.742273in}}%
\pgfpathlineto{\pgfqpoint{4.521687in}{0.742567in}}%
\pgfpathlineto{\pgfqpoint{4.521500in}{0.745426in}}%
\pgfpathlineto{\pgfqpoint{4.517016in}{0.745132in}}%
\pgfpathlineto{\pgfqpoint{4.517203in}{0.742273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519263in}{0.710828in}}%
\pgfpathlineto{\pgfqpoint{4.523747in}{0.711121in}}%
\pgfpathlineto{\pgfqpoint{4.523560in}{0.713980in}}%
\pgfpathlineto{\pgfqpoint{4.519076in}{0.713686in}}%
\pgfpathlineto{\pgfqpoint{4.519263in}{0.710828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483389in}{0.708478in}}%
\pgfpathlineto{\pgfqpoint{4.487873in}{0.708771in}}%
\pgfpathlineto{\pgfqpoint{4.487686in}{0.711630in}}%
\pgfpathlineto{\pgfqpoint{4.483202in}{0.711336in}}%
\pgfpathlineto{\pgfqpoint{4.483389in}{0.708478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008943in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008943in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.026919in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.026919in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044894in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.044894in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.044894in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044894in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.044894in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.044894in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008943in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.026919in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.026919in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.008943in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015684in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.020178in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.020178in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051635in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.051635in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.051635in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051635in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.051635in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.051635in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015684in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.020178in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.020178in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.015684in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143759in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143759in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.161734in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.161734in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179709in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.179709in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.179709in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179709in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.197685in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.179709in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.179709in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143759in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.161734in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.161734in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150499in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.154993in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.154993in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.150499in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.150499in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186450in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.190944in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.190944in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.186450in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.186450in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186450in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.190944in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.190944in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.186450in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.186450in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150499in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.154993in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.154993in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.150499in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.150499in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623794in}{0.750054in}}%
\pgfpathlineto{\pgfqpoint{4.677706in}{0.751298in}}%
\pgfpathlineto{\pgfqpoint{4.678498in}{0.716929in}}%
\pgfpathlineto{\pgfqpoint{4.624586in}{0.715685in}}%
\pgfpathlineto{\pgfqpoint{4.623794in}{0.750054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623463in}{0.764374in}}%
\pgfpathlineto{\pgfqpoint{4.641434in}{0.764789in}}%
\pgfpathlineto{\pgfqpoint{4.641830in}{0.747604in}}%
\pgfpathlineto{\pgfqpoint{4.623860in}{0.747190in}}%
\pgfpathlineto{\pgfqpoint{4.623463in}{0.764374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659405in}{0.765203in}}%
\pgfpathlineto{\pgfqpoint{4.677375in}{0.765618in}}%
\pgfpathlineto{\pgfqpoint{4.677772in}{0.748433in}}%
\pgfpathlineto{\pgfqpoint{4.659801in}{0.748019in}}%
\pgfpathlineto{\pgfqpoint{4.659405in}{0.765203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660462in}{0.719378in}}%
\pgfpathlineto{\pgfqpoint{4.678432in}{0.719793in}}%
\pgfpathlineto{\pgfqpoint{4.678829in}{0.702608in}}%
\pgfpathlineto{\pgfqpoint{4.660858in}{0.702194in}}%
\pgfpathlineto{\pgfqpoint{4.660462in}{0.719378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624520in}{0.718549in}}%
\pgfpathlineto{\pgfqpoint{4.642491in}{0.718964in}}%
\pgfpathlineto{\pgfqpoint{4.642887in}{0.701779in}}%
\pgfpathlineto{\pgfqpoint{4.624917in}{0.701365in}}%
\pgfpathlineto{\pgfqpoint{4.624520in}{0.718549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630599in}{0.747345in}}%
\pgfpathlineto{\pgfqpoint{4.635091in}{0.747449in}}%
\pgfpathlineto{\pgfqpoint{4.635025in}{0.750313in}}%
\pgfpathlineto{\pgfqpoint{4.630533in}{0.750209in}}%
\pgfpathlineto{\pgfqpoint{4.630599in}{0.747345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666540in}{0.748174in}}%
\pgfpathlineto{\pgfqpoint{4.671033in}{0.748278in}}%
\pgfpathlineto{\pgfqpoint{4.670967in}{0.751142in}}%
\pgfpathlineto{\pgfqpoint{4.666474in}{0.751038in}}%
\pgfpathlineto{\pgfqpoint{4.666540in}{0.748174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667267in}{0.716670in}}%
\pgfpathlineto{\pgfqpoint{4.671759in}{0.716773in}}%
\pgfpathlineto{\pgfqpoint{4.671693in}{0.719637in}}%
\pgfpathlineto{\pgfqpoint{4.667201in}{0.719534in}}%
\pgfpathlineto{\pgfqpoint{4.667267in}{0.716670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631325in}{0.715841in}}%
\pgfpathlineto{\pgfqpoint{4.635818in}{0.715944in}}%
\pgfpathlineto{\pgfqpoint{4.635752in}{0.718808in}}%
\pgfpathlineto{\pgfqpoint{4.631259in}{0.718705in}}%
\pgfpathlineto{\pgfqpoint{4.631325in}{0.715841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022425in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022425in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.040400in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.040400in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058375in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.058375in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.058375in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058375in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.058375in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.058375in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022425in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.040400in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.040400in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.022425in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029165in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.033659in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.033659in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065116in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.065116in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.065116in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065116in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.065116in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.065116in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029165in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.033659in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.033659in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.029165in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224648in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.278574in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.278574in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.224648in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.224648in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224648in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.242623in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.242623in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.224648in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.224648in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260599in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.278574in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.278574in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.260599in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.260599in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260599in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.278574in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.278574in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.260599in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.260599in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224648in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.242623in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.242623in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.224648in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.224648in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231389in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.235882in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.235882in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.231389in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.231389in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267339in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.271833in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.271833in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.267339in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.267339in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267339in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.271833in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.271833in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.267339in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.267339in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231389in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.235882in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.235882in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.231389in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.231389in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777717in}{0.752394in}}%
\pgfpathlineto{\pgfqpoint{4.831643in}{0.752365in}}%
\pgfpathlineto{\pgfqpoint{4.831625in}{0.717987in}}%
\pgfpathlineto{\pgfqpoint{4.777699in}{0.718016in}}%
\pgfpathlineto{\pgfqpoint{4.777717in}{0.752394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777724in}{0.766718in}}%
\pgfpathlineto{\pgfqpoint{4.795700in}{0.766708in}}%
\pgfpathlineto{\pgfqpoint{4.795691in}{0.749519in}}%
\pgfpathlineto{\pgfqpoint{4.777715in}{0.749529in}}%
\pgfpathlineto{\pgfqpoint{4.777724in}{0.766718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813675in}{0.766699in}}%
\pgfpathlineto{\pgfqpoint{4.831650in}{0.766690in}}%
\pgfpathlineto{\pgfqpoint{4.831642in}{0.749501in}}%
\pgfpathlineto{\pgfqpoint{4.813666in}{0.749510in}}%
\pgfpathlineto{\pgfqpoint{4.813675in}{0.766699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813651in}{0.720862in}}%
\pgfpathlineto{\pgfqpoint{4.831627in}{0.720852in}}%
\pgfpathlineto{\pgfqpoint{4.831618in}{0.703663in}}%
\pgfpathlineto{\pgfqpoint{4.813642in}{0.703673in}}%
\pgfpathlineto{\pgfqpoint{4.813651in}{0.720862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777700in}{0.720880in}}%
\pgfpathlineto{\pgfqpoint{4.795676in}{0.720871in}}%
\pgfpathlineto{\pgfqpoint{4.795667in}{0.703682in}}%
\pgfpathlineto{\pgfqpoint{4.777691in}{0.703691in}}%
\pgfpathlineto{\pgfqpoint{4.777700in}{0.720880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784456in}{0.749525in}}%
\pgfpathlineto{\pgfqpoint{4.788950in}{0.749523in}}%
\pgfpathlineto{\pgfqpoint{4.788951in}{0.752388in}}%
\pgfpathlineto{\pgfqpoint{4.784458in}{0.752390in}}%
\pgfpathlineto{\pgfqpoint{4.784456in}{0.749525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820407in}{0.749506in}}%
\pgfpathlineto{\pgfqpoint{4.824901in}{0.749504in}}%
\pgfpathlineto{\pgfqpoint{4.824902in}{0.752369in}}%
\pgfpathlineto{\pgfqpoint{4.820408in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{4.820407in}{0.749506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820390in}{0.717993in}}%
\pgfpathlineto{\pgfqpoint{4.824884in}{0.717991in}}%
\pgfpathlineto{\pgfqpoint{4.824886in}{0.720856in}}%
\pgfpathlineto{\pgfqpoint{4.820392in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{4.820390in}{0.717993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784440in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{4.788934in}{0.718010in}}%
\pgfpathlineto{\pgfqpoint{4.788935in}{0.720875in}}%
\pgfpathlineto{\pgfqpoint{4.784441in}{0.720877in}}%
\pgfpathlineto{\pgfqpoint{4.784440in}{0.718012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035906in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035906in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.053882in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.053882in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071857in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.071857in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.071857in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071857in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.071857in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.071857in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035906in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.053882in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.053882in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.035906in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042647in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.047141in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.047141in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078598in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.083092in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.083092in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.078598in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.078598in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078598in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.083092in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.083092in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.078598in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.078598in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042647in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.047141in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.047141in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.042647in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305537in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.359463in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.359463in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305537in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.323512in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.323512in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341488in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.359463in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.359463in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.341488in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.341488in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341488in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.359463in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.359463in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.341488in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.341488in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305537in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.323512in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.323512in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.305537in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312278in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.316772in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.316772in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.312278in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.312278in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348228in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.352722in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.352722in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.348228in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.348228in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348228in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.352722in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.352722in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.348228in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.348228in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312278in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.316772in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.316772in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.312278in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.312278in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939983in}{0.741684in}}%
\pgfpathlineto{\pgfqpoint{4.992945in}{0.731532in}}%
\pgfpathlineto{\pgfqpoint{4.986474in}{0.697769in}}%
\pgfpathlineto{\pgfqpoint{4.933512in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{4.939983in}{0.741684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942680in}{0.755752in}}%
\pgfpathlineto{\pgfqpoint{4.960334in}{0.752368in}}%
\pgfpathlineto{\pgfqpoint{4.957098in}{0.735486in}}%
\pgfpathlineto{\pgfqpoint{4.939444in}{0.738870in}}%
\pgfpathlineto{\pgfqpoint{4.942680in}{0.755752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977988in}{0.748984in}}%
\pgfpathlineto{\pgfqpoint{4.995642in}{0.745600in}}%
\pgfpathlineto{\pgfqpoint{4.992406in}{0.728719in}}%
\pgfpathlineto{\pgfqpoint{4.974752in}{0.732102in}}%
\pgfpathlineto{\pgfqpoint{4.977988in}{0.748984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969359in}{0.703966in}}%
\pgfpathlineto{\pgfqpoint{4.987013in}{0.700582in}}%
\pgfpathlineto{\pgfqpoint{4.983777in}{0.683701in}}%
\pgfpathlineto{\pgfqpoint{4.966123in}{0.687085in}}%
\pgfpathlineto{\pgfqpoint{4.969359in}{0.703966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934051in}{0.710734in}}%
\pgfpathlineto{\pgfqpoint{4.951705in}{0.707350in}}%
\pgfpathlineto{\pgfqpoint{4.948469in}{0.690469in}}%
\pgfpathlineto{\pgfqpoint{4.930815in}{0.693853in}}%
\pgfpathlineto{\pgfqpoint{4.934051in}{0.710734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946064in}{0.737601in}}%
\pgfpathlineto{\pgfqpoint{4.950478in}{0.736755in}}%
\pgfpathlineto{\pgfqpoint{4.951017in}{0.739569in}}%
\pgfpathlineto{\pgfqpoint{4.946604in}{0.740415in}}%
\pgfpathlineto{\pgfqpoint{4.946064in}{0.737601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981372in}{0.730833in}}%
\pgfpathlineto{\pgfqpoint{4.985786in}{0.729987in}}%
\pgfpathlineto{\pgfqpoint{4.986325in}{0.732801in}}%
\pgfpathlineto{\pgfqpoint{4.981912in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{4.981372in}{0.730833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975440in}{0.699884in}}%
\pgfpathlineto{\pgfqpoint{4.979853in}{0.699038in}}%
\pgfpathlineto{\pgfqpoint{4.980393in}{0.701851in}}%
\pgfpathlineto{\pgfqpoint{4.975979in}{0.702697in}}%
\pgfpathlineto{\pgfqpoint{4.975440in}{0.699884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940132in}{0.706652in}}%
\pgfpathlineto{\pgfqpoint{4.944545in}{0.705806in}}%
\pgfpathlineto{\pgfqpoint{4.945085in}{0.708619in}}%
\pgfpathlineto{\pgfqpoint{4.940671in}{0.709465in}}%
\pgfpathlineto{\pgfqpoint{4.940132in}{0.706652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049388in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049388in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.067363in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.067363in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085339in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.085339in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.085339in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085339in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.085339in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.085339in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049388in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.067363in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.067363in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.049388in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056129in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.060622in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.060622in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092079in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.096573in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.096573in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092079in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.096573in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.096573in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056129in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.060622in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.060622in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.056129in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386426in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.440352in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.440352in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.386426in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.386426in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386426in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.404402in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.404402in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.386426in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.386426in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422377in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.440352in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.440352in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.422377in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.422377in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422377in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.440352in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.440352in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.422377in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.422377in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386426in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.404402in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.404402in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.386426in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.386426in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393167in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.397661in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.397661in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.393167in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.393167in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429118in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.433612in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.433612in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.429118in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.429118in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429118in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.433612in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.433612in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.429118in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.429118in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393167in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.397661in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.397661in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.393167in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.393167in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110285in}{0.707609in}}%
\pgfpathlineto{\pgfqpoint{5.163013in}{0.696307in}}%
\pgfpathlineto{\pgfqpoint{5.155808in}{0.662693in}}%
\pgfpathlineto{\pgfqpoint{5.103080in}{0.673995in}}%
\pgfpathlineto{\pgfqpoint{5.110285in}{0.707609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113287in}{0.721615in}}%
\pgfpathlineto{\pgfqpoint{5.130863in}{0.717848in}}%
\pgfpathlineto{\pgfqpoint{5.127260in}{0.701041in}}%
\pgfpathlineto{\pgfqpoint{5.109684in}{0.704808in}}%
\pgfpathlineto{\pgfqpoint{5.113287in}{0.721615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148439in}{0.714081in}}%
\pgfpathlineto{\pgfqpoint{5.166015in}{0.710314in}}%
\pgfpathlineto{\pgfqpoint{5.162413in}{0.693506in}}%
\pgfpathlineto{\pgfqpoint{5.144837in}{0.697274in}}%
\pgfpathlineto{\pgfqpoint{5.148439in}{0.714081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138833in}{0.669261in}}%
\pgfpathlineto{\pgfqpoint{5.156409in}{0.665494in}}%
\pgfpathlineto{\pgfqpoint{5.152806in}{0.648687in}}%
\pgfpathlineto{\pgfqpoint{5.135230in}{0.652454in}}%
\pgfpathlineto{\pgfqpoint{5.138833in}{0.669261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103680in}{0.676796in}}%
\pgfpathlineto{\pgfqpoint{5.121256in}{0.673029in}}%
\pgfpathlineto{\pgfqpoint{5.117654in}{0.656222in}}%
\pgfpathlineto{\pgfqpoint{5.100078in}{0.659989in}}%
\pgfpathlineto{\pgfqpoint{5.103680in}{0.676796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116275in}{0.703395in}}%
\pgfpathlineto{\pgfqpoint{5.120669in}{0.702453in}}%
\pgfpathlineto{\pgfqpoint{5.121270in}{0.705255in}}%
\pgfpathlineto{\pgfqpoint{5.116876in}{0.706197in}}%
\pgfpathlineto{\pgfqpoint{5.116275in}{0.703395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151428in}{0.695861in}}%
\pgfpathlineto{\pgfqpoint{5.155822in}{0.694919in}}%
\pgfpathlineto{\pgfqpoint{5.156422in}{0.697720in}}%
\pgfpathlineto{\pgfqpoint{5.152028in}{0.698662in}}%
\pgfpathlineto{\pgfqpoint{5.151428in}{0.695861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144823in}{0.665048in}}%
\pgfpathlineto{\pgfqpoint{5.149217in}{0.664106in}}%
\pgfpathlineto{\pgfqpoint{5.149818in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{5.145424in}{0.667849in}}%
\pgfpathlineto{\pgfqpoint{5.144823in}{0.665048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109671in}{0.672582in}}%
\pgfpathlineto{\pgfqpoint{5.114065in}{0.671640in}}%
\pgfpathlineto{\pgfqpoint{5.114665in}{0.674441in}}%
\pgfpathlineto{\pgfqpoint{5.110271in}{0.675383in}}%
\pgfpathlineto{\pgfqpoint{5.109671in}{0.672582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062869in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062869in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.080845in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.080845in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098820in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.098820in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.098820in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098820in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.098820in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.098820in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062869in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.080845in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.080845in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.062869in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069610in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.074104in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.074104in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105561in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.105561in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.105561in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105561in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.105561in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.105561in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069610in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.074104in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.074104in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.069610in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467315in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.521242in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.521242in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.467315in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.467315in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467315in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.485291in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.485291in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.467315in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.467315in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503266in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.521242in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.521242in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.503266in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.503266in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503266in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.521242in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.521242in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.503266in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.503266in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467315in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.485291in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.485291in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.467315in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.467315in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474056in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.478550in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.478550in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.474056in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.474056in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510007in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.514501in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.514501in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.510007in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.510007in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510007in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.514501in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.514501in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.510007in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.510007in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474056in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.478550in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.478550in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.474056in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.474056in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284419in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{5.337538in}{0.663307in}}%
\pgfpathlineto{\pgfqpoint{5.331614in}{0.629444in}}%
\pgfpathlineto{\pgfqpoint{5.278495in}{0.638736in}}%
\pgfpathlineto{\pgfqpoint{5.284419in}{0.672600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286887in}{0.686710in}}%
\pgfpathlineto{\pgfqpoint{5.304594in}{0.683612in}}%
\pgfpathlineto{\pgfqpoint{5.301632in}{0.666680in}}%
\pgfpathlineto{\pgfqpoint{5.283925in}{0.669778in}}%
\pgfpathlineto{\pgfqpoint{5.286887in}{0.686710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322300in}{0.680515in}}%
\pgfpathlineto{\pgfqpoint{5.340006in}{0.677417in}}%
\pgfpathlineto{\pgfqpoint{5.337044in}{0.660485in}}%
\pgfpathlineto{\pgfqpoint{5.319338in}{0.663583in}}%
\pgfpathlineto{\pgfqpoint{5.322300in}{0.680515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314401in}{0.635363in}}%
\pgfpathlineto{\pgfqpoint{5.332108in}{0.632266in}}%
\pgfpathlineto{\pgfqpoint{5.329146in}{0.615334in}}%
\pgfpathlineto{\pgfqpoint{5.311439in}{0.618431in}}%
\pgfpathlineto{\pgfqpoint{5.314401in}{0.635363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278988in}{0.641558in}}%
\pgfpathlineto{\pgfqpoint{5.296695in}{0.638461in}}%
\pgfpathlineto{\pgfqpoint{5.293733in}{0.621529in}}%
\pgfpathlineto{\pgfqpoint{5.276026in}{0.624626in}}%
\pgfpathlineto{\pgfqpoint{5.278988in}{0.641558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290565in}{0.668616in}}%
\pgfpathlineto{\pgfqpoint{5.294992in}{0.667842in}}%
\pgfpathlineto{\pgfqpoint{5.295485in}{0.670664in}}%
\pgfpathlineto{\pgfqpoint{5.291059in}{0.671438in}}%
\pgfpathlineto{\pgfqpoint{5.290565in}{0.668616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325978in}{0.662421in}}%
\pgfpathlineto{\pgfqpoint{5.330405in}{0.661647in}}%
\pgfpathlineto{\pgfqpoint{5.330898in}{0.664469in}}%
\pgfpathlineto{\pgfqpoint{5.326472in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{5.325978in}{0.662421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320548in}{0.631380in}}%
\pgfpathlineto{\pgfqpoint{5.324974in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{5.325468in}{0.633427in}}%
\pgfpathlineto{\pgfqpoint{5.321041in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{5.320548in}{0.631380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285135in}{0.637575in}}%
\pgfpathlineto{\pgfqpoint{5.289561in}{0.636800in}}%
\pgfpathlineto{\pgfqpoint{5.290055in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{5.285628in}{0.640397in}}%
\pgfpathlineto{\pgfqpoint{5.285135in}{0.637575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076351in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076351in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.094326in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.094326in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112302in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.112302in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.112302in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112302in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.112302in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.112302in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076351in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.094326in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.094326in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.076351in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083092in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.087585in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.087585in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.083092in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.083092in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119042in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.123536in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.123536in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.119042in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.119042in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119042in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.123536in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.123536in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.119042in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.119042in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083092in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.087585in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.087585in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.083092in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.083092in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548205in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.602131in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.602131in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.548205in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.548205in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548205in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.566180in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.566180in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.548205in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.548205in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584155in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.602131in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.602131in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.584155in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.584155in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584155in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.602131in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.602131in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.584155in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.584155in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548205in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.566180in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.566180in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.548205in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.548205in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554945in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.559439in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.559439in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.554945in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.554945in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590896in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.595390in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.595390in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.590896in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.590896in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590896in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.595390in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.595390in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.590896in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.590896in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554945in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.559439in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.559439in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.554945in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.554945in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442887in}{0.646713in}}%
\pgfpathlineto{\pgfqpoint{5.496324in}{0.639467in}}%
\pgfpathlineto{\pgfqpoint{5.491706in}{0.605401in}}%
\pgfpathlineto{\pgfqpoint{5.438268in}{0.612646in}}%
\pgfpathlineto{\pgfqpoint{5.442887in}{0.646713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444812in}{0.660907in}}%
\pgfpathlineto{\pgfqpoint{5.462624in}{0.658492in}}%
\pgfpathlineto{\pgfqpoint{5.460315in}{0.641459in}}%
\pgfpathlineto{\pgfqpoint{5.442502in}{0.643874in}}%
\pgfpathlineto{\pgfqpoint{5.444812in}{0.660907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480436in}{0.656077in}}%
\pgfpathlineto{\pgfqpoint{5.498249in}{0.653662in}}%
\pgfpathlineto{\pgfqpoint{5.495939in}{0.636629in}}%
\pgfpathlineto{\pgfqpoint{5.478127in}{0.639044in}}%
\pgfpathlineto{\pgfqpoint{5.480436in}{0.656077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474278in}{0.610655in}}%
\pgfpathlineto{\pgfqpoint{5.492090in}{0.608240in}}%
\pgfpathlineto{\pgfqpoint{5.489781in}{0.591207in}}%
\pgfpathlineto{\pgfqpoint{5.471969in}{0.593622in}}%
\pgfpathlineto{\pgfqpoint{5.474278in}{0.610655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438653in}{0.615485in}}%
\pgfpathlineto{\pgfqpoint{5.456466in}{0.613070in}}%
\pgfpathlineto{\pgfqpoint{5.454156in}{0.596037in}}%
\pgfpathlineto{\pgfqpoint{5.436344in}{0.598452in}}%
\pgfpathlineto{\pgfqpoint{5.438653in}{0.615485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449182in}{0.642968in}}%
\pgfpathlineto{\pgfqpoint{5.453635in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{5.454020in}{0.645203in}}%
\pgfpathlineto{\pgfqpoint{5.449567in}{0.645807in}}%
\pgfpathlineto{\pgfqpoint{5.449182in}{0.642968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484807in}{0.638138in}}%
\pgfpathlineto{\pgfqpoint{5.489260in}{0.637534in}}%
\pgfpathlineto{\pgfqpoint{5.489645in}{0.640373in}}%
\pgfpathlineto{\pgfqpoint{5.485192in}{0.640977in}}%
\pgfpathlineto{\pgfqpoint{5.484807in}{0.638138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480573in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{5.485026in}{0.606307in}}%
\pgfpathlineto{\pgfqpoint{5.485411in}{0.609146in}}%
\pgfpathlineto{\pgfqpoint{5.480958in}{0.609749in}}%
\pgfpathlineto{\pgfqpoint{5.480573in}{0.606911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444948in}{0.611741in}}%
\pgfpathlineto{\pgfqpoint{5.449401in}{0.611137in}}%
\pgfpathlineto{\pgfqpoint{5.449786in}{0.613976in}}%
\pgfpathlineto{\pgfqpoint{5.445333in}{0.614580in}}%
\pgfpathlineto{\pgfqpoint{5.444948in}{0.611741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089832in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089832in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.107808in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.107808in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125783in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.125783in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.125783in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125783in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.143759in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.125783in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.125783in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089832in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.107808in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.107808in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096573in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.101067in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.101067in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.096573in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.096573in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132524in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.137018in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.137018in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.132524in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.132524in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132524in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.137018in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.137018in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.132524in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.132524in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096573in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.101067in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.101067in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.096573in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.096573in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629094in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.683020in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.683020in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.629094in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.629094in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629094in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.647069in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.647069in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.629094in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.629094in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665045in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.683020in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.683020in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.665045in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.665045in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665045in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.683020in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.683020in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.665045in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.665045in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629094in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.647069in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.647069in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.629094in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.629094in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635835in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.640328in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.640328in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.635835in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.635835in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671785in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.676279in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.676279in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.671785in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.671785in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671785in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.676279in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.676279in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.671785in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.671785in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635835in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.640328in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.640328in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.635835in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.635835in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580456in}{0.629691in}}%
\pgfpathlineto{\pgfqpoint{5.634155in}{0.624743in}}%
\pgfpathlineto{\pgfqpoint{5.631000in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.595459in}}%
\pgfpathlineto{\pgfqpoint{5.580456in}{0.629691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.581771in}{0.643955in}}%
\pgfpathlineto{\pgfqpoint{5.599671in}{0.642305in}}%
\pgfpathlineto{\pgfqpoint{5.598093in}{0.625189in}}%
\pgfpathlineto{\pgfqpoint{5.580194in}{0.626839in}}%
\pgfpathlineto{\pgfqpoint{5.581771in}{0.643955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617570in}{0.640656in}}%
\pgfpathlineto{\pgfqpoint{5.635470in}{0.639006in}}%
\pgfpathlineto{\pgfqpoint{5.633892in}{0.621890in}}%
\pgfpathlineto{\pgfqpoint{5.615993in}{0.623539in}}%
\pgfpathlineto{\pgfqpoint{5.617570in}{0.640656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613364in}{0.595012in}}%
\pgfpathlineto{\pgfqpoint{5.631263in}{0.593362in}}%
\pgfpathlineto{\pgfqpoint{5.629686in}{0.576246in}}%
\pgfpathlineto{\pgfqpoint{5.611786in}{0.577896in}}%
\pgfpathlineto{\pgfqpoint{5.613364in}{0.595012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577564in}{0.598311in}}%
\pgfpathlineto{\pgfqpoint{5.595464in}{0.596662in}}%
\pgfpathlineto{\pgfqpoint{5.593887in}{0.579545in}}%
\pgfpathlineto{\pgfqpoint{5.575987in}{0.581195in}}%
\pgfpathlineto{\pgfqpoint{5.577564in}{0.598311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586906in}{0.626220in}}%
\pgfpathlineto{\pgfqpoint{5.591381in}{0.625808in}}%
\pgfpathlineto{\pgfqpoint{5.591644in}{0.628660in}}%
\pgfpathlineto{\pgfqpoint{5.587169in}{0.629073in}}%
\pgfpathlineto{\pgfqpoint{5.586906in}{0.626220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622705in}{0.622921in}}%
\pgfpathlineto{\pgfqpoint{5.627180in}{0.622508in}}%
\pgfpathlineto{\pgfqpoint{5.627443in}{0.625361in}}%
\pgfpathlineto{\pgfqpoint{5.622968in}{0.625774in}}%
\pgfpathlineto{\pgfqpoint{5.622705in}{0.622921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.619813in}{0.591541in}}%
\pgfpathlineto{\pgfqpoint{5.624288in}{0.591128in}}%
\pgfpathlineto{\pgfqpoint{5.624551in}{0.593981in}}%
\pgfpathlineto{\pgfqpoint{5.620076in}{0.594393in}}%
\pgfpathlineto{\pgfqpoint{5.619813in}{0.591541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584014in}{0.594840in}}%
\pgfpathlineto{\pgfqpoint{5.588489in}{0.594428in}}%
\pgfpathlineto{\pgfqpoint{5.588752in}{0.597280in}}%
\pgfpathlineto{\pgfqpoint{5.584277in}{0.597693in}}%
\pgfpathlineto{\pgfqpoint{5.584014in}{0.594840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103314in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.157240in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.157240in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103314in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.121289in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.121289in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139265in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.157240in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.157240in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.139265in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.139265in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139265in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.157240in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.157240in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.139265in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.139265in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103314in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.121289in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.121289in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.103314in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110055in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.114549in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.114549in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146005in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.150499in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.150499in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.146005in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.146005in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146005in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.150499in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.150499in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.146005in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.146005in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110055in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.114549in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.114549in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.110055in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709983in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.763909in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.763909in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.709983in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.709983in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709983in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.727958in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.727958in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.709983in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.709983in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745934in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.763909in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.763909in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.745934in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.745934in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745934in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.763909in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.763909in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.745934in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.745934in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709983in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.727958in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.727958in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.709983in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.709983in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716724in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.721218in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.721218in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.716724in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.716724in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752675in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.757168in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.757168in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752675in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.757168in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.757168in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716724in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.721218in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.721218in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.716724in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.716724in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704287in}{0.619449in}}%
\pgfpathlineto{\pgfqpoint{5.758128in}{0.616425in}}%
\pgfpathlineto{\pgfqpoint{5.756200in}{0.582101in}}%
\pgfpathlineto{\pgfqpoint{5.702359in}{0.585126in}}%
\pgfpathlineto{\pgfqpoint{5.704287in}{0.619449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705090in}{0.633751in}}%
\pgfpathlineto{\pgfqpoint{5.723037in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{5.722073in}{0.615581in}}%
\pgfpathlineto{\pgfqpoint{5.704126in}{0.616589in}}%
\pgfpathlineto{\pgfqpoint{5.705090in}{0.633751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740984in}{0.631735in}}%
\pgfpathlineto{\pgfqpoint{5.758931in}{0.630727in}}%
\pgfpathlineto{\pgfqpoint{5.757967in}{0.613565in}}%
\pgfpathlineto{\pgfqpoint{5.740020in}{0.614573in}}%
\pgfpathlineto{\pgfqpoint{5.740984in}{0.631735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738414in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{5.756361in}{0.584962in}}%
\pgfpathlineto{\pgfqpoint{5.755397in}{0.567800in}}%
\pgfpathlineto{\pgfqpoint{5.737450in}{0.568808in}}%
\pgfpathlineto{\pgfqpoint{5.738414in}{0.585970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702519in}{0.587986in}}%
\pgfpathlineto{\pgfqpoint{5.720467in}{0.586978in}}%
\pgfpathlineto{\pgfqpoint{5.719503in}{0.569816in}}%
\pgfpathlineto{\pgfqpoint{5.701555in}{0.570824in}}%
\pgfpathlineto{\pgfqpoint{5.702519in}{0.587986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710856in}{0.616211in}}%
\pgfpathlineto{\pgfqpoint{5.715343in}{0.615959in}}%
\pgfpathlineto{\pgfqpoint{5.715504in}{0.618819in}}%
\pgfpathlineto{\pgfqpoint{5.711017in}{0.619071in}}%
\pgfpathlineto{\pgfqpoint{5.710856in}{0.616211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746750in}{0.614195in}}%
\pgfpathlineto{\pgfqpoint{5.751237in}{0.613943in}}%
\pgfpathlineto{\pgfqpoint{5.751398in}{0.616803in}}%
\pgfpathlineto{\pgfqpoint{5.746911in}{0.617055in}}%
\pgfpathlineto{\pgfqpoint{5.746750in}{0.614195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744983in}{0.582731in}}%
\pgfpathlineto{\pgfqpoint{5.749470in}{0.582479in}}%
\pgfpathlineto{\pgfqpoint{5.749631in}{0.585340in}}%
\pgfpathlineto{\pgfqpoint{5.745144in}{0.585592in}}%
\pgfpathlineto{\pgfqpoint{5.744983in}{0.582731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.709089in}{0.584748in}}%
\pgfpathlineto{\pgfqpoint{5.713576in}{0.584496in}}%
\pgfpathlineto{\pgfqpoint{5.713736in}{0.587356in}}%
\pgfpathlineto{\pgfqpoint{5.709250in}{0.587608in}}%
\pgfpathlineto{\pgfqpoint{5.709089in}{0.584748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116795in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.170722in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.170722in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116795in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.134771in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.134771in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152746in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.170722in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.170722in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.152746in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.152746in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152746in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.170722in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.170722in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.152746in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.152746in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116795in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.134771in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.134771in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.116795in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123536in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.128030in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.128030in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.123536in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.123536in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159487in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.163981in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.163981in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.159487in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.159487in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159487in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.163981in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.163981in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.159487in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.159487in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123536in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.128030in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.128030in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.123536in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.123536in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790872in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.844798in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.844798in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.790872in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.790872in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790872in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.808848in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.808848in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.790872in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.790872in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826823in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.844798in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.844798in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.826823in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.826823in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826823in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.844798in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.844798in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.826823in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.826823in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790872in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.808848in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.808848in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.790872in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.790872in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797613in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.802107in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.802107in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.797613in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.797613in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833564in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.838058in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.838058in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.833564in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.833564in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833564in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.838058in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.838058in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.833564in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.833564in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797613in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.802107in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.802107in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.797613in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.797613in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823309in}{0.613792in}}%
\pgfpathlineto{\pgfqpoint{5.877218in}{0.612462in}}%
\pgfpathlineto{\pgfqpoint{5.876371in}{0.578094in}}%
\pgfpathlineto{\pgfqpoint{5.822461in}{0.579424in}}%
\pgfpathlineto{\pgfqpoint{5.823309in}{0.613792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823662in}{0.628111in}}%
\pgfpathlineto{\pgfqpoint{5.841632in}{0.627668in}}%
\pgfpathlineto{\pgfqpoint{5.841208in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{5.823238in}{0.610928in}}%
\pgfpathlineto{\pgfqpoint{5.823662in}{0.628111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859602in}{0.627225in}}%
\pgfpathlineto{\pgfqpoint{5.877572in}{0.626782in}}%
\pgfpathlineto{\pgfqpoint{5.877148in}{0.609598in}}%
\pgfpathlineto{\pgfqpoint{5.859178in}{0.610041in}}%
\pgfpathlineto{\pgfqpoint{5.859602in}{0.627225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858471in}{0.581402in}}%
\pgfpathlineto{\pgfqpoint{5.876441in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{5.876017in}{0.563775in}}%
\pgfpathlineto{\pgfqpoint{5.858048in}{0.564218in}}%
\pgfpathlineto{\pgfqpoint{5.858471in}{0.581402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.822532in}{0.582288in}}%
\pgfpathlineto{\pgfqpoint{5.840502in}{0.581845in}}%
\pgfpathlineto{\pgfqpoint{5.840078in}{0.564661in}}%
\pgfpathlineto{\pgfqpoint{5.822108in}{0.565104in}}%
\pgfpathlineto{\pgfqpoint{5.822532in}{0.582288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829977in}{0.610761in}}%
\pgfpathlineto{\pgfqpoint{5.834469in}{0.610651in}}%
\pgfpathlineto{\pgfqpoint{5.834540in}{0.613515in}}%
\pgfpathlineto{\pgfqpoint{5.830047in}{0.613625in}}%
\pgfpathlineto{\pgfqpoint{5.829977in}{0.610761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865917in}{0.609875in}}%
\pgfpathlineto{\pgfqpoint{5.870409in}{0.609764in}}%
\pgfpathlineto{\pgfqpoint{5.870480in}{0.612628in}}%
\pgfpathlineto{\pgfqpoint{5.865987in}{0.612739in}}%
\pgfpathlineto{\pgfqpoint{5.865917in}{0.609875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865140in}{0.578371in}}%
\pgfpathlineto{\pgfqpoint{5.869632in}{0.578261in}}%
\pgfpathlineto{\pgfqpoint{5.869703in}{0.581124in}}%
\pgfpathlineto{\pgfqpoint{5.865210in}{0.581235in}}%
\pgfpathlineto{\pgfqpoint{5.865140in}{0.578371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829200in}{0.579258in}}%
\pgfpathlineto{\pgfqpoint{5.833692in}{0.579147in}}%
\pgfpathlineto{\pgfqpoint{5.833763in}{0.582011in}}%
\pgfpathlineto{\pgfqpoint{5.829270in}{0.582122in}}%
\pgfpathlineto{\pgfqpoint{5.829200in}{0.579258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130277in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.184203in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.184203in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.619761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130277in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.148252in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.148252in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166228in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.184203in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{5.184203in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.166228in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.166228in}{0.634085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166228in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.184203in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.184203in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.166228in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.166228in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130277in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.148252in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.148252in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.571059in}}%
\pgfpathlineto{\pgfqpoint{5.130277in}{0.588248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137018in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.141512in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.141512in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.137018in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.137018in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172969in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.177462in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{5.177462in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.172969in}{0.619761in}}%
\pgfpathlineto{\pgfqpoint{5.172969in}{0.616896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172969in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.177462in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.177462in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.172969in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.172969in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137018in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.141512in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{5.141512in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.137018in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{5.137018in}{0.585383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871761in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.925688in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.925688in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.871761in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.871761in}{0.757272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871761in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.889737in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.889737in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.871761in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.871761in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907712in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.925688in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{5.925688in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.907712in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.907712in}{0.771596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907712in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.925688in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.925688in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.907712in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.907712in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871761in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.889737in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.889737in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.871761in}{0.708570in}}%
\pgfpathlineto{\pgfqpoint{5.871761in}{0.725759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878502in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.882996in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.882996in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.878502in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.878502in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914453in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.918947in}{0.754407in}}%
\pgfpathlineto{\pgfqpoint{5.918947in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.914453in}{0.757272in}}%
\pgfpathlineto{\pgfqpoint{5.914453in}{0.754407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.914453in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.918947in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.918947in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.914453in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.914453in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878502in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.882996in}{0.722894in}}%
\pgfpathlineto{\pgfqpoint{5.882996in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.878502in}{0.725759in}}%
\pgfpathlineto{\pgfqpoint{5.878502in}{0.722894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948652in}{0.611782in}}%
\pgfpathlineto{\pgfqpoint{6.002578in}{0.611958in}}%
\pgfpathlineto{\pgfqpoint{6.002689in}{0.577580in}}%
\pgfpathlineto{\pgfqpoint{5.948763in}{0.577405in}}%
\pgfpathlineto{\pgfqpoint{5.948652in}{0.611782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948605in}{0.626106in}}%
\pgfpathlineto{\pgfqpoint{5.966580in}{0.626165in}}%
\pgfpathlineto{\pgfqpoint{5.966636in}{0.608976in}}%
\pgfpathlineto{\pgfqpoint{5.948661in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{5.948605in}{0.626106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984556in}{0.626223in}}%
\pgfpathlineto{\pgfqpoint{6.002531in}{0.626282in}}%
\pgfpathlineto{\pgfqpoint{6.002587in}{0.609093in}}%
\pgfpathlineto{\pgfqpoint{5.984612in}{0.609034in}}%
\pgfpathlineto{\pgfqpoint{5.984556in}{0.626223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984705in}{0.580386in}}%
\pgfpathlineto{\pgfqpoint{6.002680in}{0.580445in}}%
\pgfpathlineto{\pgfqpoint{6.002736in}{0.563256in}}%
\pgfpathlineto{\pgfqpoint{5.984761in}{0.563197in}}%
\pgfpathlineto{\pgfqpoint{5.984705in}{0.580386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948754in}{0.580269in}}%
\pgfpathlineto{\pgfqpoint{5.966729in}{0.580328in}}%
\pgfpathlineto{\pgfqpoint{5.966785in}{0.563139in}}%
\pgfpathlineto{\pgfqpoint{5.948810in}{0.563081in}}%
\pgfpathlineto{\pgfqpoint{5.948754in}{0.580269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955402in}{0.608939in}}%
\pgfpathlineto{\pgfqpoint{5.959896in}{0.608954in}}%
\pgfpathlineto{\pgfqpoint{5.959886in}{0.611819in}}%
\pgfpathlineto{\pgfqpoint{5.955392in}{0.611804in}}%
\pgfpathlineto{\pgfqpoint{5.955402in}{0.608939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991352in}{0.609056in}}%
\pgfpathlineto{\pgfqpoint{5.995846in}{0.609071in}}%
\pgfpathlineto{\pgfqpoint{5.995837in}{0.611936in}}%
\pgfpathlineto{\pgfqpoint{5.991343in}{0.611921in}}%
\pgfpathlineto{\pgfqpoint{5.991352in}{0.609056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991455in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{5.995949in}{0.577558in}}%
\pgfpathlineto{\pgfqpoint{5.995939in}{0.580423in}}%
\pgfpathlineto{\pgfqpoint{5.991445in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{5.991455in}{0.577543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.760784,0.772549,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955504in}{0.577426in}}%
\pgfpathlineto{\pgfqpoint{5.959998in}{0.577441in}}%
\pgfpathlineto{\pgfqpoint{5.959989in}{0.580306in}}%
\pgfpathlineto{\pgfqpoint{5.955495in}{0.580291in}}%
\pgfpathlineto{\pgfqpoint{5.955504in}{0.577426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011310in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{4.011310in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011310in}{0.484578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011310in,y=0.387356in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550571in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{4.550571in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550571in}{0.484578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.550571in,y=0.387356in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089832in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{5.089832in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089832in}{0.484578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.089832in,y=0.387356in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.629094in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{5.629094in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.629094in}{0.484578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.629094in,y=0.387356in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168355in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{6.168355in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.168355in}{0.484578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.168355in,y=0.387356in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707617in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{6.707617in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707617in}{0.484578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.707617in,y=0.387356in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{0.806143in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.806143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868448in}{0.806143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{0.671327in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.671327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868448in}{0.671327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.868448in}{0.484578in}}{\pgfqpoint{3.089882in}{0.373499in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{0.536512in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.536512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868448in}{0.536512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{3.868448in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.484578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868448in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.858077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.413389in,y=0.941411in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k = 15$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500000in,y=0.041670in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145837in, y=1.069256in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$d$ [m]}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/behavior_motion_planning_state_constraints.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399889in}{1.699945in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{1.699945in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699945in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644074in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.658275in}}%
\pgfpathlineto{\pgfqpoint{0.644074in}{1.658275in}}%
\pgfpathlineto{\pgfqpoint{0.644074in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644074in}{0.456793in}}{\pgfqpoint{2.714145in}{1.201481in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767445in}{1.125837in}}%
\pgfpathlineto{\pgfqpoint{0.767445in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{3.234849in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{3.234849in}{1.603662in}}%
\pgfpathlineto{\pgfqpoint{0.767445in}{1.125837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644074in}{0.456793in}}{\pgfqpoint{2.714145in}{1.201481in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234849in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{0.767445in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{0.767445in}{0.989231in}}%
\pgfpathlineto{\pgfqpoint{3.234849in}{0.511406in}}%
\pgfpathlineto{\pgfqpoint{3.234849in}{1.057534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644074in}{0.456793in}}{\pgfqpoint{2.714145in}{1.201481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767445in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.767445in}{1.658275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767445in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767445in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644074in}{0.456793in}}{\pgfqpoint{2.714145in}{1.201481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472417in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.472417in}{1.658275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472417in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.472417in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644074in}{0.456793in}}{\pgfqpoint{2.714145in}{1.201481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177390in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.177390in}{1.658275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177390in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177390in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644074in}{0.456793in}}{\pgfqpoint{2.714145in}{1.201481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882363in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.882363in}{1.658275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882363in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882363in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001147in,y=0.180559in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\dot{s}$~[m/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644074in}{0.456793in}}{\pgfqpoint{2.714145in}{1.201481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644074in}{0.719731in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.719731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644074in}{0.719731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.261357in, y=0.671506in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644074in}{0.456793in}}{\pgfqpoint{2.714145in}{1.201481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644074in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.057534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644074in}{1.057534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369382in, y=1.009309in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.644074in}{0.456793in}}{\pgfqpoint{2.714145in}{1.201481in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644074in}{1.395337in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.395337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644074in}{1.395337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.369382in, y=1.347111in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.205802in,y=1.057534in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\dot{d}$~[m/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644074in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.644074in}{1.658275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358219in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.658275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644074in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644074in}{1.658275in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.658275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741297in}{1.158552in}}%
\pgfpathlineto{\pgfqpoint{1.373627in}{1.158552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.401405in}{1.158552in}}{\pgfqpoint{1.401405in}{1.186330in}}%
\pgfpathlineto{\pgfqpoint{1.401405in}{1.561052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.401405in}{1.588830in}}{\pgfqpoint{1.373627in}{1.588830in}}%
\pgfpathlineto{\pgfqpoint{0.741297in}{1.588830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.713519in}{1.588830in}}{\pgfqpoint{0.713519in}{1.561052in}}%
\pgfpathlineto{\pgfqpoint{0.713519in}{1.186330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.713519in}{1.158552in}}{\pgfqpoint{0.741297in}{1.158552in}}%
\pgfpathlineto{\pgfqpoint{0.741297in}{1.158552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769074in}{1.435419in}}%
\pgfpathlineto{\pgfqpoint{1.046852in}{1.435419in}}%
\pgfpathlineto{\pgfqpoint{1.046852in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{0.769074in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{0.769074in}{1.435419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157963in,y=1.435419in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S^{\mathit{rl}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769074in}{1.241114in}}%
\pgfpathlineto{\pgfqpoint{1.046852in}{1.241114in}}%
\pgfpathlineto{\pgfqpoint{1.046852in}{1.338336in}}%
\pgfpathlineto{\pgfqpoint{0.769074in}{1.338336in}}%
\pgfpathlineto{\pgfqpoint{0.769074in}{1.241114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157963in,y=1.241114in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$S^{\mathit{ll}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/behavior_motion_planning_warmstart_stats.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399889in}{1.699945in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{1.699945in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.699945in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534533in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{1.614872in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{1.614872in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{0.534533in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{0.534533in}{0.262349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804618in}{0.262349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.804618in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C.R.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344787in}{0.262349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344787in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}W.S.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534533in}{0.430742in}}%
\pgfpathlineto{\pgfqpoint{1.614872in}{0.430742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.430742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.382517in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534533in}{0.747990in}}%
\pgfpathlineto{\pgfqpoint{1.614872in}{0.747990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.747990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.699764in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534533in}{1.065238in}}%
\pgfpathlineto{\pgfqpoint{1.614872in}{1.065238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{1.065238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.017012in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534533in}{1.382485in}}%
\pgfpathlineto{\pgfqpoint{1.614872in}{1.382485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{1.382485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.334260in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.264860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.304496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.335241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.360361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.381600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.399997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.416225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.526243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.582108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.621744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.652489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.677609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.698847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.717245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.733473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.843491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.899355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.938992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.969736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{0.994857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{1.016095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{1.034493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{1.050721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{1.160739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{1.216603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{1.256240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{1.286984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{1.312104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{1.333343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{1.351741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{1.367969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534533in}{1.477987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=0.870420in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[count]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764105in}{0.539531in}}%
\pgfpathlineto{\pgfqpoint{0.845131in}{0.539531in}}%
\pgfpathlineto{\pgfqpoint{0.845131in}{0.835496in}}%
\pgfpathlineto{\pgfqpoint{0.764105in}{0.835496in}}%
\pgfpathlineto{\pgfqpoint{0.764105in}{0.539531in}}%
\pgfpathlineto{\pgfqpoint{0.764105in}{0.539531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804618in}{0.539531in}}%
\pgfpathlineto{\pgfqpoint{0.804618in}{0.391105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804618in}{0.835496in}}%
\pgfpathlineto{\pgfqpoint{0.804618in}{1.333926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784362in}{0.391105in}}%
\pgfpathlineto{\pgfqpoint{0.824874in}{0.391105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784362in}{1.333926in}}%
\pgfpathlineto{\pgfqpoint{0.824874in}{1.333926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304274in}{0.497210in}}%
\pgfpathlineto{\pgfqpoint{1.385300in}{0.497210in}}%
\pgfpathlineto{\pgfqpoint{1.385300in}{0.651936in}}%
\pgfpathlineto{\pgfqpoint{1.304274in}{0.651936in}}%
\pgfpathlineto{\pgfqpoint{1.304274in}{0.497210in}}%
\pgfpathlineto{\pgfqpoint{1.304274in}{0.497210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344787in}{0.497210in}}%
\pgfpathlineto{\pgfqpoint{1.344787in}{0.317628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344787in}{0.651936in}}%
\pgfpathlineto{\pgfqpoint{1.344787in}{1.423212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324531in}{0.317628in}}%
\pgfpathlineto{\pgfqpoint{1.365043in}{0.317628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324531in}{1.423212in}}%
\pgfpathlineto{\pgfqpoint{1.365043in}{1.423212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764105in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{0.845131in}{0.658553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534533in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304274in}{0.558631in}}%
\pgfpathlineto{\pgfqpoint{1.385300in}{0.558631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534533in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{0.534533in}{1.478491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614872in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{1.614872in}{1.478491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534533in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{1.614872in}{0.262349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534533in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{1.614872in}{1.478491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074703in,y=1.561824in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277881in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{2.277881in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{2.277881in}{0.262349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547966in}{0.262349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547966in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}C.R.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088135in}{0.262349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088135in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}W.S.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.277881in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277881in}{0.557095in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.557095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.557095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892656in, y=0.508869in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.277881in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277881in}{1.002529in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.002529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{1.002529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892656in, y=0.954304in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.277881in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277881in}{1.447964in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.447964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{1.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979462in, y=1.399738in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.324186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.379838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.423005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.458275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.488096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.513927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.536713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.691184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.769621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.825273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.868440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.903710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.933530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.959362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{0.982147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{1.136618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{1.215055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{1.270707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{1.313874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{1.349144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{1.378965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{1.404797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277881in}{1.427582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837101in,y=0.870420in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[sec]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.277881in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507453in}{0.446743in}}%
\pgfpathlineto{\pgfqpoint{2.588478in}{0.446743in}}%
\pgfpathlineto{\pgfqpoint{2.588478in}{0.687783in}}%
\pgfpathlineto{\pgfqpoint{2.507453in}{0.687783in}}%
\pgfpathlineto{\pgfqpoint{2.507453in}{0.446743in}}%
\pgfpathlineto{\pgfqpoint{2.507453in}{0.446743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.277881in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547966in}{0.446743in}}%
\pgfpathlineto{\pgfqpoint{2.547966in}{0.408883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.277881in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547966in}{0.687783in}}%
\pgfpathlineto{\pgfqpoint{2.547966in}{1.299906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.277881in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527709in}{0.408883in}}%
\pgfpathlineto{\pgfqpoint{2.568222in}{0.408883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.277881in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527709in}{1.299906in}}%
\pgfpathlineto{\pgfqpoint{2.568222in}{1.299906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.277881in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047622in}{0.421646in}}%
\pgfpathlineto{\pgfqpoint{3.128647in}{0.421646in}}%
\pgfpathlineto{\pgfqpoint{3.128647in}{0.512130in}}%
\pgfpathlineto{\pgfqpoint{3.047622in}{0.512130in}}%
\pgfpathlineto{\pgfqpoint{3.047622in}{0.421646in}}%
\pgfpathlineto{\pgfqpoint{3.047622in}{0.421646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.277881in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088135in}{0.421646in}}%
\pgfpathlineto{\pgfqpoint{3.088135in}{0.317628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.277881in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088135in}{0.512130in}}%
\pgfpathlineto{\pgfqpoint{3.088135in}{1.423212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.277881in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067878in}{0.317628in}}%
\pgfpathlineto{\pgfqpoint{3.108391in}{0.317628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.277881in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067878in}{1.423212in}}%
\pgfpathlineto{\pgfqpoint{3.108391in}{1.423212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.277881in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507453in}{0.514169in}}%
\pgfpathlineto{\pgfqpoint{2.588478in}{0.514169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.277881in}{0.262349in}}{\pgfqpoint{1.080338in}{1.216142in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047622in}{0.470851in}}%
\pgfpathlineto{\pgfqpoint{3.128647in}{0.470851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277881in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{2.277881in}{1.478491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358219in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.478491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277881in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.262349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277881in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.478491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818050in,y=1.561824in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Run Time}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/heuristic_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399889in}{4.419856in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{4.419856in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.419856in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{4.198402in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{4.198402in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{3.773512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{3.773512in}}{\pgfqpoint{2.736880in}{0.424890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745743in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{1.160422in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{1.160422in}{4.178169in}}%
\pgfpathlineto{\pgfqpoint{0.745743in}{4.178169in}}%
\pgfpathlineto{\pgfqpoint{0.745743in}{3.773512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{3.773512in}}{\pgfqpoint{2.736880in}{0.424890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264091in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{1.678770in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{1.678770in}{4.178169in}}%
\pgfpathlineto{\pgfqpoint{1.264091in}{4.178169in}}%
\pgfpathlineto{\pgfqpoint{1.264091in}{3.773512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{3.773512in}}{\pgfqpoint{2.736880in}{0.424890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782440in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{2.197119in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{2.197119in}{4.093191in}}%
\pgfpathlineto{\pgfqpoint{1.782440in}{4.093191in}}%
\pgfpathlineto{\pgfqpoint{1.782440in}{3.773512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{3.773512in}}{\pgfqpoint{2.736880in}{0.424890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300788in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{2.715467in}{4.178169in}}%
\pgfpathlineto{\pgfqpoint{2.300788in}{4.178169in}}%
\pgfpathlineto{\pgfqpoint{2.300788in}{3.773512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{3.773512in}}{\pgfqpoint{2.736880in}{0.424890in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819137in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{3.233816in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{3.233816in}{4.178169in}}%
\pgfpathlineto{\pgfqpoint{2.819137in}{4.178169in}}%
\pgfpathlineto{\pgfqpoint{2.819137in}{3.773512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953082in}{3.773512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471431in}{3.773512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989779in}{3.773512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508128in}{3.773512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026476in}{3.773512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{3.773512in}}{\pgfqpoint{2.736880in}{0.424890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{3.773512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.773512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454672in, y=3.725287in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{3.773512in}}{\pgfqpoint{2.736880in}{0.424890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{3.874677in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{3.874677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.874677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{3.773512in}}{\pgfqpoint{2.736880in}{0.424890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{3.975841in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{3.975841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.975841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{3.773512in}}{\pgfqpoint{2.736880in}{0.424890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{4.077005in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{4.077005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{4.077005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{3.773512in}}{\pgfqpoint{2.736880in}{0.424890in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{4.178169in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{4.178169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{4.178169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315783in, y=4.129944in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260227in,y=3.985957in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{4.198402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358219in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{4.198402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{3.773512in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{3.773512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{4.198402in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{4.198402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989779in,y=4.281736in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Percent trials with feasible solution found}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.585378in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.585378in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{3.435157in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{3.435157in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{2.585378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895027in}{2.585378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442403in}{2.585378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989779in}{2.585378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537155in}{2.585378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084531in}{2.585378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.614154in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.614154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.614154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454672in, y=2.565929in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.819405in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.819405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.819405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{3.024656in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{3.024656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.024656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{3.229907in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{3.229907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.229907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{3.435157in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{3.435157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.435157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315783in, y=3.386932in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260227in,y=3.010267in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758183in}{2.615791in}}%
\pgfpathlineto{\pgfqpoint{1.031871in}{2.615791in}}%
\pgfpathlineto{\pgfqpoint{1.031871in}{2.624495in}}%
\pgfpathlineto{\pgfqpoint{0.758183in}{2.624495in}}%
\pgfpathlineto{\pgfqpoint{0.758183in}{2.615791in}}%
\pgfpathlineto{\pgfqpoint{0.758183in}{2.615791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895027in}{2.615791in}}%
\pgfpathlineto{\pgfqpoint{0.895027in}{2.614158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895027in}{2.624495in}}%
\pgfpathlineto{\pgfqpoint{0.895027in}{2.742698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826605in}{2.614158in}}%
\pgfpathlineto{\pgfqpoint{0.963449in}{2.614158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826605in}{2.742698in}}%
\pgfpathlineto{\pgfqpoint{0.963449in}{2.742698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305559in}{2.618473in}}%
\pgfpathlineto{\pgfqpoint{1.579247in}{2.618473in}}%
\pgfpathlineto{\pgfqpoint{1.579247in}{2.624776in}}%
\pgfpathlineto{\pgfqpoint{1.305559in}{2.624776in}}%
\pgfpathlineto{\pgfqpoint{1.305559in}{2.618473in}}%
\pgfpathlineto{\pgfqpoint{1.305559in}{2.618473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442403in}{2.618473in}}%
\pgfpathlineto{\pgfqpoint{1.442403in}{2.614154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442403in}{2.624776in}}%
\pgfpathlineto{\pgfqpoint{1.442403in}{2.641448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373981in}{2.614154in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{2.614154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373981in}{2.641448in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{2.641448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852935in}{2.614673in}}%
\pgfpathlineto{\pgfqpoint{2.126623in}{2.614673in}}%
\pgfpathlineto{\pgfqpoint{2.126623in}{2.618811in}}%
\pgfpathlineto{\pgfqpoint{1.852935in}{2.618811in}}%
\pgfpathlineto{\pgfqpoint{1.852935in}{2.614673in}}%
\pgfpathlineto{\pgfqpoint{1.852935in}{2.614673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989779in}{2.614673in}}%
\pgfpathlineto{\pgfqpoint{1.989779in}{2.614158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989779in}{2.618811in}}%
\pgfpathlineto{\pgfqpoint{1.989779in}{2.628994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921357in}{2.614158in}}%
\pgfpathlineto{\pgfqpoint{2.058201in}{2.614158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921357in}{2.628994in}}%
\pgfpathlineto{\pgfqpoint{2.058201in}{2.628994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400311in}{2.663863in}}%
\pgfpathlineto{\pgfqpoint{2.673999in}{2.663863in}}%
\pgfpathlineto{\pgfqpoint{2.673999in}{2.710597in}}%
\pgfpathlineto{\pgfqpoint{2.400311in}{2.710597in}}%
\pgfpathlineto{\pgfqpoint{2.400311in}{2.663863in}}%
\pgfpathlineto{\pgfqpoint{2.400311in}{2.663863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537155in}{2.663863in}}%
\pgfpathlineto{\pgfqpoint{2.537155in}{2.616890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537155in}{2.710597in}}%
\pgfpathlineto{\pgfqpoint{2.537155in}{2.870115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468733in}{2.616890in}}%
\pgfpathlineto{\pgfqpoint{2.605577in}{2.616890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468733in}{2.870115in}}%
\pgfpathlineto{\pgfqpoint{2.605577in}{2.870115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947687in}{2.851023in}}%
\pgfpathlineto{\pgfqpoint{3.221375in}{2.851023in}}%
\pgfpathlineto{\pgfqpoint{3.221375in}{2.978054in}}%
\pgfpathlineto{\pgfqpoint{2.947687in}{2.978054in}}%
\pgfpathlineto{\pgfqpoint{2.947687in}{2.851023in}}%
\pgfpathlineto{\pgfqpoint{2.947687in}{2.851023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084531in}{2.851023in}}%
\pgfpathlineto{\pgfqpoint{3.084531in}{2.730607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084531in}{2.978054in}}%
\pgfpathlineto{\pgfqpoint{3.084531in}{3.189687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016109in}{2.730607in}}%
\pgfpathlineto{\pgfqpoint{3.152953in}{2.730607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016109in}{3.189687in}}%
\pgfpathlineto{\pgfqpoint{3.152953in}{3.189687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758183in}{2.618510in}}%
\pgfpathlineto{\pgfqpoint{1.031871in}{2.618510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305559in}{2.621218in}}%
\pgfpathlineto{\pgfqpoint{1.579247in}{2.621218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852935in}{2.616672in}}%
\pgfpathlineto{\pgfqpoint{2.126623in}{2.616672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400311in}{2.686078in}}%
\pgfpathlineto{\pgfqpoint{2.673999in}{2.686078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.585378in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947687in}{2.928096in}}%
\pgfpathlineto{\pgfqpoint{3.221375in}{2.928096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.585378in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{3.435157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358219in}{2.585378in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{3.435157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.585378in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.585378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{3.435157in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{3.435157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989779in,y=3.518491in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Suboptimality of found solution}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.273643in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{2.273643in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{1.423863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895027in}{1.423863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442403in}{1.423863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989779in}{1.423863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537155in}{1.423863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084531in}{1.423863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{1.526833in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.526833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.526833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.478608in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.069285in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.069285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.069285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.021059in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.442806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.474264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.502012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.690127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.785648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.853421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.905990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.948942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.985258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.016716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.044463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.232579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.848753in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[sec]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758183in}{1.522973in}}%
\pgfpathlineto{\pgfqpoint{1.031871in}{1.522973in}}%
\pgfpathlineto{\pgfqpoint{1.031871in}{1.579778in}}%
\pgfpathlineto{\pgfqpoint{0.758183in}{1.579778in}}%
\pgfpathlineto{\pgfqpoint{0.758183in}{1.522973in}}%
\pgfpathlineto{\pgfqpoint{0.758183in}{1.522973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895027in}{1.522973in}}%
\pgfpathlineto{\pgfqpoint{0.895027in}{1.466784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895027in}{1.579778in}}%
\pgfpathlineto{\pgfqpoint{0.895027in}{2.235016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826605in}{1.466784in}}%
\pgfpathlineto{\pgfqpoint{0.963449in}{1.466784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826605in}{2.235016in}}%
\pgfpathlineto{\pgfqpoint{0.963449in}{2.235016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305559in}{2.058240in}}%
\pgfpathlineto{\pgfqpoint{1.579247in}{2.058240in}}%
\pgfpathlineto{\pgfqpoint{1.579247in}{2.132268in}}%
\pgfpathlineto{\pgfqpoint{1.305559in}{2.132268in}}%
\pgfpathlineto{\pgfqpoint{1.305559in}{2.058240in}}%
\pgfpathlineto{\pgfqpoint{1.305559in}{2.058240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442403in}{2.058240in}}%
\pgfpathlineto{\pgfqpoint{1.442403in}{2.000882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442403in}{2.132268in}}%
\pgfpathlineto{\pgfqpoint{1.442403in}{2.208842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373981in}{2.000882in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{2.000882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373981in}{2.208842in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{2.208842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852935in}{1.509863in}}%
\pgfpathlineto{\pgfqpoint{2.126623in}{1.509863in}}%
\pgfpathlineto{\pgfqpoint{2.126623in}{1.544964in}}%
\pgfpathlineto{\pgfqpoint{1.852935in}{1.544964in}}%
\pgfpathlineto{\pgfqpoint{1.852935in}{1.509863in}}%
\pgfpathlineto{\pgfqpoint{1.852935in}{1.509863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989779in}{1.509863in}}%
\pgfpathlineto{\pgfqpoint{1.989779in}{1.462490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989779in}{1.544964in}}%
\pgfpathlineto{\pgfqpoint{1.989779in}{1.603562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921357in}{1.462490in}}%
\pgfpathlineto{\pgfqpoint{2.058201in}{1.462490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921357in}{1.603562in}}%
\pgfpathlineto{\pgfqpoint{2.058201in}{1.603562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400311in}{1.713763in}}%
\pgfpathlineto{\pgfqpoint{2.673999in}{1.713763in}}%
\pgfpathlineto{\pgfqpoint{2.673999in}{1.729031in}}%
\pgfpathlineto{\pgfqpoint{2.400311in}{1.729031in}}%
\pgfpathlineto{\pgfqpoint{2.400311in}{1.713763in}}%
\pgfpathlineto{\pgfqpoint{2.400311in}{1.713763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537155in}{1.713763in}}%
\pgfpathlineto{\pgfqpoint{2.537155in}{1.700802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537155in}{1.729031in}}%
\pgfpathlineto{\pgfqpoint{2.537155in}{1.766539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468733in}{1.700802in}}%
\pgfpathlineto{\pgfqpoint{2.605577in}{1.700802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468733in}{1.766539in}}%
\pgfpathlineto{\pgfqpoint{2.605577in}{1.766539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947687in}{1.921344in}}%
\pgfpathlineto{\pgfqpoint{3.221375in}{1.921344in}}%
\pgfpathlineto{\pgfqpoint{3.221375in}{2.013846in}}%
\pgfpathlineto{\pgfqpoint{2.947687in}{2.013846in}}%
\pgfpathlineto{\pgfqpoint{2.947687in}{1.921344in}}%
\pgfpathlineto{\pgfqpoint{2.947687in}{1.921344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084531in}{1.921344in}}%
\pgfpathlineto{\pgfqpoint{3.084531in}{1.878944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084531in}{2.013846in}}%
\pgfpathlineto{\pgfqpoint{3.084531in}{2.128366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016109in}{1.878944in}}%
\pgfpathlineto{\pgfqpoint{3.152953in}{1.878944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016109in}{2.128366in}}%
\pgfpathlineto{\pgfqpoint{3.152953in}{2.128366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758183in}{1.550248in}}%
\pgfpathlineto{\pgfqpoint{1.031871in}{1.550248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305559in}{2.099915in}}%
\pgfpathlineto{\pgfqpoint{1.579247in}{2.099915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852935in}{1.527068in}}%
\pgfpathlineto{\pgfqpoint{2.126623in}{1.527068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400311in}{1.721333in}}%
\pgfpathlineto{\pgfqpoint{2.673999in}{1.721333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.423863in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947687in}{1.992728in}}%
\pgfpathlineto{\pgfqpoint{3.221375in}{1.992728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{2.273643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358219in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.273643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.423863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.273643in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.273643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989779in,y=2.356976in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time to find a feasible solution}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.112128in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{1.112128in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{0.262349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895027in}{0.262349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895027in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADMM-FP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442403in}{0.262349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442403in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OFP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989779in}{0.262349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989779in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADMM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537155in}{0.262349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537155in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gurobi}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084531in}{0.262349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084531in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SCIP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.397348in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.397348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.397348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322920in, y=0.349122in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.639526in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.639526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.639526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322920in, y=0.591300in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.881704in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.881704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.881704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322920in, y=0.833479in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.270718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.300975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.324445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.343621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.359834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.373878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.386266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.470250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.512896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.543153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.566623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.585799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.602012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.616056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.628444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.712429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.755074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.785332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.808801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.827977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.844190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.858234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.870622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.954607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.997252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.027510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.050979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.070155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.086368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.100413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267365in,y=0.687239in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[num]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758183in}{0.696566in}}%
\pgfpathlineto{\pgfqpoint{1.031871in}{0.696566in}}%
\pgfpathlineto{\pgfqpoint{1.031871in}{0.742423in}}%
\pgfpathlineto{\pgfqpoint{0.758183in}{0.742423in}}%
\pgfpathlineto{\pgfqpoint{0.758183in}{0.696566in}}%
\pgfpathlineto{\pgfqpoint{0.758183in}{0.696566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895027in}{0.696566in}}%
\pgfpathlineto{\pgfqpoint{0.895027in}{0.641609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895027in}{0.742423in}}%
\pgfpathlineto{\pgfqpoint{0.895027in}{1.073502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826605in}{0.641609in}}%
\pgfpathlineto{\pgfqpoint{0.963449in}{0.641609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826605in}{1.073502in}}%
\pgfpathlineto{\pgfqpoint{0.963449in}{1.073502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305559in}{0.343621in}}%
\pgfpathlineto{\pgfqpoint{1.579247in}{0.343621in}}%
\pgfpathlineto{\pgfqpoint{1.579247in}{0.386266in}}%
\pgfpathlineto{\pgfqpoint{1.305559in}{0.386266in}}%
\pgfpathlineto{\pgfqpoint{1.305559in}{0.343621in}}%
\pgfpathlineto{\pgfqpoint{1.305559in}{0.343621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442403in}{0.343621in}}%
\pgfpathlineto{\pgfqpoint{1.442403in}{0.300975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442403in}{0.386266in}}%
\pgfpathlineto{\pgfqpoint{1.442403in}{0.424942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373981in}{0.300975in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{0.300975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373981in}{0.424942in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{0.424942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852935in}{0.694403in}}%
\pgfpathlineto{\pgfqpoint{2.126623in}{0.694403in}}%
\pgfpathlineto{\pgfqpoint{2.126623in}{0.719790in}}%
\pgfpathlineto{\pgfqpoint{1.852935in}{0.719790in}}%
\pgfpathlineto{\pgfqpoint{1.852935in}{0.694403in}}%
\pgfpathlineto{\pgfqpoint{1.852935in}{0.694403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989779in}{0.694403in}}%
\pgfpathlineto{\pgfqpoint{1.989779in}{0.641609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989779in}{0.719790in}}%
\pgfpathlineto{\pgfqpoint{1.989779in}{0.757842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921357in}{0.641609in}}%
\pgfpathlineto{\pgfqpoint{2.058201in}{0.641609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921357in}{0.757842in}}%
\pgfpathlineto{\pgfqpoint{2.058201in}{0.757842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758183in}{0.712691in}}%
\pgfpathlineto{\pgfqpoint{1.031871in}{0.712691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305559in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{1.579247in}{0.359834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852935in}{0.706479in}}%
\pgfpathlineto{\pgfqpoint{2.126623in}{0.706479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.262349in}}{\pgfqpoint{2.736880in}{0.849779in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{1.112128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358219in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.112128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.262349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{1.112128in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.112128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.989779in,y=1.195462in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of iterations}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/motion_planning_fp_heuristic_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{3.652151in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{3.652151in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{2.527861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.060000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.060000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888737in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{3.156136in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{3.156136in}{3.652151in}}%
\pgfpathlineto{\pgfqpoint{1.888737in}{3.652151in}}%
\pgfpathlineto{\pgfqpoint{1.888737in}{2.527861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.060000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.060000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423534in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{5.690932in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{5.690932in}{3.652151in}}%
\pgfpathlineto{\pgfqpoint{4.423534in}{3.652151in}}%
\pgfpathlineto{\pgfqpoint{4.423534in}{2.527861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255038in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{3.652151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255038in,y=2.479250in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522436in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{3.652151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522436in,y=2.479250in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789835in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{3.652151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789835in,y=2.479250in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057233in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{3.652151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.057233in,y=2.479250in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.324631in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{3.652151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.324631in,y=2.479250in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.685626in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.685626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.685626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.637401in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.950172in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.950172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.950172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.901947in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{3.214718in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{3.214718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.214718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322920in, y=3.166493in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{3.479264in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{3.479264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.479264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322920in, y=3.431039in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.547300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.580352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.605990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.626937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.644647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.659989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.673521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.765262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.811846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.844899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.870536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.891483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.909193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.924535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.938067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.029808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.076393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.109445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.135082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.156029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.173739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.189081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.202613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.294354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.340939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.373991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.399628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.420575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.438285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.453627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.467159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.558900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.605485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{3.638537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=3.090006in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[sec]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.640588,0.803725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735405in}{2.699270in}}%
\pgfpathlineto{\pgfqpoint{0.925052in}{2.699270in}}%
\pgfpathlineto{\pgfqpoint{0.925052in}{2.840722in}}%
\pgfpathlineto{\pgfqpoint{0.735405in}{2.840722in}}%
\pgfpathlineto{\pgfqpoint{0.735405in}{2.699270in}}%
\pgfpathlineto{\pgfqpoint{0.735405in}{2.699270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830229in}{2.699270in}}%
\pgfpathlineto{\pgfqpoint{0.830229in}{2.578965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830229in}{2.840722in}}%
\pgfpathlineto{\pgfqpoint{0.830229in}{3.052712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773334in}{2.578965in}}%
\pgfpathlineto{\pgfqpoint{0.887123in}{2.578965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773334in}{3.052712in}}%
\pgfpathlineto{\pgfqpoint{0.887123in}{3.052712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.936275,0.755294,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947810in}{3.283440in}}%
\pgfpathlineto{\pgfqpoint{1.137457in}{3.283440in}}%
\pgfpathlineto{\pgfqpoint{1.137457in}{3.431093in}}%
\pgfpathlineto{\pgfqpoint{0.947810in}{3.431093in}}%
\pgfpathlineto{\pgfqpoint{0.947810in}{3.283440in}}%
\pgfpathlineto{\pgfqpoint{0.947810in}{3.283440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042633in}{3.283440in}}%
\pgfpathlineto{\pgfqpoint{1.042633in}{3.060238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042633in}{3.431093in}}%
\pgfpathlineto{\pgfqpoint{1.042633in}{3.601047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985739in}{3.060238in}}%
\pgfpathlineto{\pgfqpoint{1.099528in}{3.060238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985739in}{3.601047in}}%
\pgfpathlineto{\pgfqpoint{1.099528in}{3.601047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.752745,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160215in}{2.700569in}}%
\pgfpathlineto{\pgfqpoint{1.349862in}{2.700569in}}%
\pgfpathlineto{\pgfqpoint{1.349862in}{2.796985in}}%
\pgfpathlineto{\pgfqpoint{1.160215in}{2.796985in}}%
\pgfpathlineto{\pgfqpoint{1.160215in}{2.700569in}}%
\pgfpathlineto{\pgfqpoint{1.160215in}{2.700569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255038in}{2.700569in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{2.630258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255038in}{2.796985in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{2.862279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198144in}{2.630258in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{2.630258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198144in}{2.862279in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{2.862279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.892941,0.589608,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372619in}{2.919737in}}%
\pgfpathlineto{\pgfqpoint{1.562267in}{2.919737in}}%
\pgfpathlineto{\pgfqpoint{1.562267in}{2.957717in}}%
\pgfpathlineto{\pgfqpoint{1.372619in}{2.957717in}}%
\pgfpathlineto{\pgfqpoint{1.372619in}{2.919737in}}%
\pgfpathlineto{\pgfqpoint{1.372619in}{2.919737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467443in}{2.919737in}}%
\pgfpathlineto{\pgfqpoint{1.467443in}{2.800256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467443in}{2.957717in}}%
\pgfpathlineto{\pgfqpoint{1.467443in}{3.202599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410549in}{2.800256in}}%
\pgfpathlineto{\pgfqpoint{1.524337in}{2.800256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410549in}{3.202599in}}%
\pgfpathlineto{\pgfqpoint{1.524337in}{3.202599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.658431,0.775686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585024in}{3.182234in}}%
\pgfpathlineto{\pgfqpoint{1.774671in}{3.182234in}}%
\pgfpathlineto{\pgfqpoint{1.774671in}{3.276000in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{3.276000in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{3.182234in}}%
\pgfpathlineto{\pgfqpoint{1.585024in}{3.182234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679848in}{3.182234in}}%
\pgfpathlineto{\pgfqpoint{1.679848in}{2.812087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679848in}{3.276000in}}%
\pgfpathlineto{\pgfqpoint{1.679848in}{3.361896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622954in}{2.812087in}}%
\pgfpathlineto{\pgfqpoint{1.736742in}{2.812087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622954in}{3.361896in}}%
\pgfpathlineto{\pgfqpoint{1.736742in}{3.361896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.640588,0.803725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002803in}{2.930958in}}%
\pgfpathlineto{\pgfqpoint{2.192450in}{2.930958in}}%
\pgfpathlineto{\pgfqpoint{2.192450in}{3.144461in}}%
\pgfpathlineto{\pgfqpoint{2.002803in}{3.144461in}}%
\pgfpathlineto{\pgfqpoint{2.002803in}{2.930958in}}%
\pgfpathlineto{\pgfqpoint{2.002803in}{2.930958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097627in}{2.930958in}}%
\pgfpathlineto{\pgfqpoint{2.097627in}{2.773737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097627in}{3.144461in}}%
\pgfpathlineto{\pgfqpoint{2.097627in}{3.444016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040733in}{2.773737in}}%
\pgfpathlineto{\pgfqpoint{2.154521in}{2.773737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040733in}{3.444016in}}%
\pgfpathlineto{\pgfqpoint{2.154521in}{3.444016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.936275,0.755294,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.752745,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427613in}{2.973624in}}%
\pgfpathlineto{\pgfqpoint{2.617260in}{2.973624in}}%
\pgfpathlineto{\pgfqpoint{2.617260in}{3.073957in}}%
\pgfpathlineto{\pgfqpoint{2.427613in}{3.073957in}}%
\pgfpathlineto{\pgfqpoint{2.427613in}{2.973624in}}%
\pgfpathlineto{\pgfqpoint{2.427613in}{2.973624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522436in}{2.973624in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{2.904537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522436in}{3.073957in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{3.103806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465542in}{2.904537in}}%
\pgfpathlineto{\pgfqpoint{2.579331in}{2.904537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465542in}{3.103806in}}%
\pgfpathlineto{\pgfqpoint{2.579331in}{3.103806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.892941,0.589608,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640018in}{3.117572in}}%
\pgfpathlineto{\pgfqpoint{2.829665in}{3.117572in}}%
\pgfpathlineto{\pgfqpoint{2.829665in}{3.199158in}}%
\pgfpathlineto{\pgfqpoint{2.640018in}{3.199158in}}%
\pgfpathlineto{\pgfqpoint{2.640018in}{3.117572in}}%
\pgfpathlineto{\pgfqpoint{2.640018in}{3.117572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734841in}{3.117572in}}%
\pgfpathlineto{\pgfqpoint{2.734841in}{3.060444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734841in}{3.199158in}}%
\pgfpathlineto{\pgfqpoint{2.734841in}{3.338434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677947in}{3.060444in}}%
\pgfpathlineto{\pgfqpoint{2.791735in}{3.060444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677947in}{3.338434in}}%
\pgfpathlineto{\pgfqpoint{2.791735in}{3.338434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.658431,0.775686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852422in}{3.367861in}}%
\pgfpathlineto{\pgfqpoint{3.042070in}{3.367861in}}%
\pgfpathlineto{\pgfqpoint{3.042070in}{3.443836in}}%
\pgfpathlineto{\pgfqpoint{2.852422in}{3.443836in}}%
\pgfpathlineto{\pgfqpoint{2.852422in}{3.367861in}}%
\pgfpathlineto{\pgfqpoint{2.852422in}{3.367861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947246in}{3.367861in}}%
\pgfpathlineto{\pgfqpoint{2.947246in}{3.034120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947246in}{3.443836in}}%
\pgfpathlineto{\pgfqpoint{2.947246in}{3.524060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890352in}{3.034120in}}%
\pgfpathlineto{\pgfqpoint{3.004140in}{3.034120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890352in}{3.524060in}}%
\pgfpathlineto{\pgfqpoint{3.004140in}{3.524060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.640588,0.803725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270201in}{3.031521in}}%
\pgfpathlineto{\pgfqpoint{3.459849in}{3.031521in}}%
\pgfpathlineto{\pgfqpoint{3.459849in}{3.220048in}}%
\pgfpathlineto{\pgfqpoint{3.270201in}{3.220048in}}%
\pgfpathlineto{\pgfqpoint{3.270201in}{3.031521in}}%
\pgfpathlineto{\pgfqpoint{3.270201in}{3.031521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365025in}{3.031521in}}%
\pgfpathlineto{\pgfqpoint{3.365025in}{2.834227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365025in}{3.220048in}}%
\pgfpathlineto{\pgfqpoint{3.365025in}{3.584394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308131in}{2.834227in}}%
\pgfpathlineto{\pgfqpoint{3.421919in}{2.834227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308131in}{3.584394in}}%
\pgfpathlineto{\pgfqpoint{3.421919in}{3.584394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.936275,0.755294,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.752745,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695011in}{2.977282in}}%
\pgfpathlineto{\pgfqpoint{3.884658in}{2.977282in}}%
\pgfpathlineto{\pgfqpoint{3.884658in}{3.147112in}}%
\pgfpathlineto{\pgfqpoint{3.695011in}{3.147112in}}%
\pgfpathlineto{\pgfqpoint{3.695011in}{2.977282in}}%
\pgfpathlineto{\pgfqpoint{3.695011in}{2.977282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789835in}{2.977282in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{2.924218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789835in}{3.147112in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{3.184462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732940in}{2.924218in}}%
\pgfpathlineto{\pgfqpoint{3.846729in}{2.924218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732940in}{3.184462in}}%
\pgfpathlineto{\pgfqpoint{3.846729in}{3.184462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.892941,0.589608,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907416in}{3.216282in}}%
\pgfpathlineto{\pgfqpoint{4.097063in}{3.216282in}}%
\pgfpathlineto{\pgfqpoint{4.097063in}{3.346928in}}%
\pgfpathlineto{\pgfqpoint{3.907416in}{3.346928in}}%
\pgfpathlineto{\pgfqpoint{3.907416in}{3.216282in}}%
\pgfpathlineto{\pgfqpoint{3.907416in}{3.216282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002239in}{3.216282in}}%
\pgfpathlineto{\pgfqpoint{4.002239in}{3.157836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002239in}{3.346928in}}%
\pgfpathlineto{\pgfqpoint{4.002239in}{3.419953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945345in}{3.157836in}}%
\pgfpathlineto{\pgfqpoint{4.059134in}{3.157836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945345in}{3.419953in}}%
\pgfpathlineto{\pgfqpoint{4.059134in}{3.419953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.658431,0.775686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119821in}{3.429196in}}%
\pgfpathlineto{\pgfqpoint{4.309468in}{3.429196in}}%
\pgfpathlineto{\pgfqpoint{4.309468in}{3.497550in}}%
\pgfpathlineto{\pgfqpoint{4.119821in}{3.497550in}}%
\pgfpathlineto{\pgfqpoint{4.119821in}{3.429196in}}%
\pgfpathlineto{\pgfqpoint{4.119821in}{3.429196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214644in}{3.429196in}}%
\pgfpathlineto{\pgfqpoint{4.214644in}{3.296755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214644in}{3.497550in}}%
\pgfpathlineto{\pgfqpoint{4.214644in}{3.550750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157750in}{3.296755in}}%
\pgfpathlineto{\pgfqpoint{4.271538in}{3.296755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157750in}{3.550750in}}%
\pgfpathlineto{\pgfqpoint{4.271538in}{3.550750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.640588,0.803725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537600in}{3.107895in}}%
\pgfpathlineto{\pgfqpoint{4.727247in}{3.107895in}}%
\pgfpathlineto{\pgfqpoint{4.727247in}{3.270633in}}%
\pgfpathlineto{\pgfqpoint{4.537600in}{3.270633in}}%
\pgfpathlineto{\pgfqpoint{4.537600in}{3.107895in}}%
\pgfpathlineto{\pgfqpoint{4.537600in}{3.107895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632423in}{3.107895in}}%
\pgfpathlineto{\pgfqpoint{4.632423in}{2.984564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632423in}{3.270633in}}%
\pgfpathlineto{\pgfqpoint{4.632423in}{3.580189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575529in}{2.984564in}}%
\pgfpathlineto{\pgfqpoint{4.689317in}{2.984564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575529in}{3.580189in}}%
\pgfpathlineto{\pgfqpoint{4.689317in}{3.580189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.936275,0.755294,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.752745,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962409in}{3.131500in}}%
\pgfpathlineto{\pgfqpoint{5.152056in}{3.131500in}}%
\pgfpathlineto{\pgfqpoint{5.152056in}{3.320225in}}%
\pgfpathlineto{\pgfqpoint{4.962409in}{3.320225in}}%
\pgfpathlineto{\pgfqpoint{4.962409in}{3.131500in}}%
\pgfpathlineto{\pgfqpoint{4.962409in}{3.131500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057233in}{3.131500in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{3.118732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057233in}{3.320225in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{3.386872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000339in}{3.118732in}}%
\pgfpathlineto{\pgfqpoint{5.114127in}{3.118732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000339in}{3.386872in}}%
\pgfpathlineto{\pgfqpoint{5.114127in}{3.386872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.892941,0.589608,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174814in}{3.280418in}}%
\pgfpathlineto{\pgfqpoint{5.364461in}{3.280418in}}%
\pgfpathlineto{\pgfqpoint{5.364461in}{3.431234in}}%
\pgfpathlineto{\pgfqpoint{5.174814in}{3.431234in}}%
\pgfpathlineto{\pgfqpoint{5.174814in}{3.280418in}}%
\pgfpathlineto{\pgfqpoint{5.174814in}{3.280418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269638in}{3.280418in}}%
\pgfpathlineto{\pgfqpoint{5.269638in}{3.202994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269638in}{3.431234in}}%
\pgfpathlineto{\pgfqpoint{5.269638in}{3.533227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212743in}{3.202994in}}%
\pgfpathlineto{\pgfqpoint{5.326532in}{3.202994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212743in}{3.533227in}}%
\pgfpathlineto{\pgfqpoint{5.326532in}{3.533227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.658431,0.775686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387219in}{3.492572in}}%
\pgfpathlineto{\pgfqpoint{5.576866in}{3.492572in}}%
\pgfpathlineto{\pgfqpoint{5.576866in}{3.538575in}}%
\pgfpathlineto{\pgfqpoint{5.387219in}{3.538575in}}%
\pgfpathlineto{\pgfqpoint{5.387219in}{3.492572in}}%
\pgfpathlineto{\pgfqpoint{5.387219in}{3.492572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482042in}{3.492572in}}%
\pgfpathlineto{\pgfqpoint{5.482042in}{3.437586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482042in}{3.538575in}}%
\pgfpathlineto{\pgfqpoint{5.482042in}{3.587852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425148in}{3.437586in}}%
\pgfpathlineto{\pgfqpoint{5.538937in}{3.437586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425148in}{3.587852in}}%
\pgfpathlineto{\pgfqpoint{5.538937in}{3.587852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.640588,0.803725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804998in}{3.167079in}}%
\pgfpathlineto{\pgfqpoint{5.994645in}{3.167079in}}%
\pgfpathlineto{\pgfqpoint{5.994645in}{3.328744in}}%
\pgfpathlineto{\pgfqpoint{5.804998in}{3.328744in}}%
\pgfpathlineto{\pgfqpoint{5.804998in}{3.167079in}}%
\pgfpathlineto{\pgfqpoint{5.804998in}{3.167079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899821in}{3.167079in}}%
\pgfpathlineto{\pgfqpoint{5.899821in}{3.030138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899821in}{3.328744in}}%
\pgfpathlineto{\pgfqpoint{5.899821in}{3.541428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842927in}{3.030138in}}%
\pgfpathlineto{\pgfqpoint{5.956715in}{3.030138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842927in}{3.541428in}}%
\pgfpathlineto{\pgfqpoint{5.956715in}{3.541428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.936275,0.755294,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.752745,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229807in}{3.094206in}}%
\pgfpathlineto{\pgfqpoint{6.419455in}{3.094206in}}%
\pgfpathlineto{\pgfqpoint{6.419455in}{3.200634in}}%
\pgfpathlineto{\pgfqpoint{6.229807in}{3.200634in}}%
\pgfpathlineto{\pgfqpoint{6.229807in}{3.094206in}}%
\pgfpathlineto{\pgfqpoint{6.229807in}{3.094206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.324631in}{3.094206in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{3.077687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.324631in}{3.200634in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{3.251058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.267737in}{3.077687in}}%
\pgfpathlineto{\pgfqpoint{6.381525in}{3.077687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.267737in}{3.251058in}}%
\pgfpathlineto{\pgfqpoint{6.381525in}{3.251058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.892941,0.589608,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442212in}{3.347849in}}%
\pgfpathlineto{\pgfqpoint{6.631859in}{3.347849in}}%
\pgfpathlineto{\pgfqpoint{6.631859in}{3.470914in}}%
\pgfpathlineto{\pgfqpoint{6.442212in}{3.470914in}}%
\pgfpathlineto{\pgfqpoint{6.442212in}{3.347849in}}%
\pgfpathlineto{\pgfqpoint{6.442212in}{3.347849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537036in}{3.347849in}}%
\pgfpathlineto{\pgfqpoint{6.537036in}{3.265863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537036in}{3.470914in}}%
\pgfpathlineto{\pgfqpoint{6.537036in}{3.594259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480142in}{3.265863in}}%
\pgfpathlineto{\pgfqpoint{6.593930in}{3.265863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480142in}{3.594259in}}%
\pgfpathlineto{\pgfqpoint{6.593930in}{3.594259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.658431,0.775686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.654617in}{3.536767in}}%
\pgfpathlineto{\pgfqpoint{6.844264in}{3.536767in}}%
\pgfpathlineto{\pgfqpoint{6.844264in}{3.574469in}}%
\pgfpathlineto{\pgfqpoint{6.654617in}{3.574469in}}%
\pgfpathlineto{\pgfqpoint{6.654617in}{3.536767in}}%
\pgfpathlineto{\pgfqpoint{6.654617in}{3.536767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749441in}{3.536767in}}%
\pgfpathlineto{\pgfqpoint{6.749441in}{3.480332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749441in}{3.574469in}}%
\pgfpathlineto{\pgfqpoint{6.749441in}{3.600331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692546in}{3.480332in}}%
\pgfpathlineto{\pgfqpoint{6.806335in}{3.480332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692546in}{3.600331in}}%
\pgfpathlineto{\pgfqpoint{6.806335in}{3.600331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735405in}{2.760907in}}%
\pgfpathlineto{\pgfqpoint{0.925052in}{2.760907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947810in}{3.356194in}}%
\pgfpathlineto{\pgfqpoint{1.137457in}{3.356194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160215in}{2.764940in}}%
\pgfpathlineto{\pgfqpoint{1.349862in}{2.764940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372619in}{2.931940in}}%
\pgfpathlineto{\pgfqpoint{1.562267in}{2.931940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585024in}{3.222697in}}%
\pgfpathlineto{\pgfqpoint{1.774671in}{3.222697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002803in}{3.007501in}}%
\pgfpathlineto{\pgfqpoint{2.192450in}{3.007501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427613in}{3.047113in}}%
\pgfpathlineto{\pgfqpoint{2.617260in}{3.047113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640018in}{3.155699in}}%
\pgfpathlineto{\pgfqpoint{2.829665in}{3.155699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852422in}{3.405111in}}%
\pgfpathlineto{\pgfqpoint{3.042070in}{3.405111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270201in}{3.114793in}}%
\pgfpathlineto{\pgfqpoint{3.459849in}{3.114793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695011in}{3.012569in}}%
\pgfpathlineto{\pgfqpoint{3.884658in}{3.012569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907416in}{3.262527in}}%
\pgfpathlineto{\pgfqpoint{4.097063in}{3.262527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119821in}{3.454445in}}%
\pgfpathlineto{\pgfqpoint{4.309468in}{3.454445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537600in}{3.180538in}}%
\pgfpathlineto{\pgfqpoint{4.727247in}{3.180538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962409in}{3.142990in}}%
\pgfpathlineto{\pgfqpoint{5.152056in}{3.142990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174814in}{3.371220in}}%
\pgfpathlineto{\pgfqpoint{5.364461in}{3.371220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387219in}{3.518658in}}%
\pgfpathlineto{\pgfqpoint{5.576866in}{3.518658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804998in}{3.219422in}}%
\pgfpathlineto{\pgfqpoint{5.994645in}{3.219422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229807in}{3.108646in}}%
\pgfpathlineto{\pgfqpoint{6.419455in}{3.108646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442212in}{3.421755in}}%
\pgfpathlineto{\pgfqpoint{6.631859in}{3.421755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{2.527861in}}{\pgfqpoint{6.336991in}{1.124289in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.654617in}{3.554126in}}%
\pgfpathlineto{\pgfqpoint{6.844264in}{3.554126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{3.652151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{3.652151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.527861in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.527861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{3.652151in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{3.652151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789835in,y=3.735484in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Time to find a feasible solution}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.084954in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{2.084954in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{1.522809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.255038in}{1.548361in}}{\pgfqpoint{6.324631in}{1.705538in}}{%
\pgfpathmoveto{\pgfqpoint{1.255038in}{1.557141in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.548361in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{1.562841in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{1.605237in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{1.646930in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{1.676110in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{1.705538in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{1.705538in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{1.682313in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{1.655851in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{1.626933in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.557141in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.557141in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.255038in}{1.702743in}}{\pgfqpoint{1.255038in}{1.719567in}}{%
\pgfpathmoveto{\pgfqpoint{1.255038in}{1.719567in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.702743in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.719567in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.719567in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.719567in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.255038in}{1.549731in}}{\pgfqpoint{6.324631in}{1.696503in}}{%
\pgfpathmoveto{\pgfqpoint{1.255038in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.549731in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{1.568963in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{1.626121in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{1.655402in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{1.686957in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{1.696503in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{1.696503in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{1.669994in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{1.649838in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{1.618923in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.555449in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.555449in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.255038in}{1.817521in}}{\pgfqpoint{6.324631in}{1.966123in}}{%
\pgfpathmoveto{\pgfqpoint{1.255038in}{1.852551in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.817521in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{1.845165in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{1.877754in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{1.897597in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{1.917882in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{1.966123in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{1.966123in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{1.954519in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{1.925761in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{1.893215in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.852551in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.852551in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.255038in}{1.851379in}}{\pgfqpoint{6.324631in}{2.059402in}}{%
\pgfpathmoveto{\pgfqpoint{1.255038in}{1.945103in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.851379in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{1.979542in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{2.002223in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{2.018490in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{2.059402in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{2.059402in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{2.039769in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{2.025437in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{2.003110in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.945103in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.945103in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255038in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{2.084954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255038in}{1.522809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255038in,y=1.425587in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522436in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{2.084954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522436in}{1.522809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522436in,y=1.425587in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789835in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{2.084954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789835in}{1.522809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789835in,y=1.425587in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057233in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{2.084954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057233in}{1.522809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.057233in,y=1.425587in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.324631in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{2.084954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324631in}{1.522809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.324631in,y=1.425587in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{1.568219in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.568219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.568219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322920in, y=1.519994in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{1.788433in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.788433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.788433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322920in, y=1.740208in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.008647in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.008647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.008647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322920in, y=1.960422in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.534108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.546878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.558143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.634510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.673288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.700801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.722142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.739579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.754322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.767092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.778357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.854724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.893502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.921015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.942356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.959793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.974535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.987306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.998571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{2.074938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267365in,y=1.803881in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[MB]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255038in}{1.551527in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{1.590156in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{1.633666in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{1.668892in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{1.692819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255038in}{1.551527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522436in}{1.590156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789835in}{1.633666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057233in}{1.668892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324631in}{1.692819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255038in}{1.716961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029721in}{-0.025282in}}{\pgfqpoint{0.029721in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.007016in}{0.009657in}}%
\pgfpathlineto{\pgfqpoint{-0.029721in}{0.009657in}}%
\pgfpathlineto{\pgfqpoint{-0.011352in}{-0.003689in}}%
\pgfpathlineto{\pgfqpoint{-0.018368in}{-0.025282in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011936in}}%
\pgfpathlineto{\pgfqpoint{0.018368in}{-0.025282in}}%
\pgfpathlineto{\pgfqpoint{0.011352in}{-0.003689in}}%
\pgfpathlineto{\pgfqpoint{0.029721in}{0.009657in}}%
\pgfpathlineto{\pgfqpoint{0.007016in}{0.009657in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255038in}{1.716961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255038in}{1.551527in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{1.593655in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{1.629526in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{1.660943in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{1.687817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255038in}{1.551527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522436in}{1.593655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789835in}{1.629526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057233in}{1.660943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324631in}{1.687817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255038in}{1.826886in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{1.865872in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{1.896638in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{1.919907in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{1.938980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255038in}{1.826886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522436in}{1.865872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789835in}{1.896638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057233in}{1.919907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324631in}{1.938980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255038in}{1.909485in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{1.963350in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{1.995225in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{2.019999in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{2.039762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{1.522809in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255038in}{1.909485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522436in}{1.963350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789835in}{1.995225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057233in}{2.019999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324631in}{2.039762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{2.084954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.084954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.522809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{2.084954in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.084954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789835in,y=2.168287in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) Peak memory use}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.031290in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{1.031290in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{0.469146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255038in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.031290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255038in}{0.469146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.255038in,y=0.371923in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522436in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{1.031290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522436in}{0.469146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522436in,y=0.371923in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789835in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{1.031290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789835in}{0.469146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789835in,y=0.371923in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057233in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{1.031290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057233in}{0.469146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.057233in,y=0.371923in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}70}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.324631in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{1.031290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324631in}{0.469146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.324631in,y=0.371923in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.494698in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.494698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.494698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454672in, y=0.446472in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{1.010900in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.010900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{1.010900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315783in, y=0.962675in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.597938in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.597938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.597938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.701179in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.701179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.701179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.804419in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.804419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.804419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.907660in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.907660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621339in}{0.907660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260227in,y=0.750218in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}[\%]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255038in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{0.959280in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{0.933470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255038in}{1.005738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522436in}{1.005738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789835in}{0.979928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057233in}{0.959280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324631in}{0.933470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255038in}{0.763123in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{0.494698in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{0.494698in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{0.494698in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{0.494698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029721in}{-0.025282in}}{\pgfqpoint{0.029721in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.007016in}{0.009657in}}%
\pgfpathlineto{\pgfqpoint{-0.029721in}{0.009657in}}%
\pgfpathlineto{\pgfqpoint{-0.011352in}{-0.003689in}}%
\pgfpathlineto{\pgfqpoint{-0.018368in}{-0.025282in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.011936in}}%
\pgfpathlineto{\pgfqpoint{0.018368in}{-0.025282in}}%
\pgfpathlineto{\pgfqpoint{0.011352in}{-0.003689in}}%
\pgfpathlineto{\pgfqpoint{0.029721in}{0.009657in}}%
\pgfpathlineto{\pgfqpoint{0.007016in}{0.009657in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255038in}{0.763123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522436in}{0.494698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789835in}{0.494698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057233in}{0.494698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324631in}{0.494698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255038in}{0.623748in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{0.535994in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{0.530832in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{0.510184in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{0.510184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255038in}{0.623748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522436in}{0.535994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789835in}{0.530832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057233in}{0.510184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324631in}{0.510184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.000000pt}{1.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255038in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{1.000576in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{0.995414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathcurveto{\pgfqpoint{0.008288in}{-0.031250in}}{\pgfqpoint{0.016237in}{-0.027957in}}{\pgfqpoint{0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.027957in}{-0.016237in}}{\pgfqpoint{0.031250in}{-0.008288in}}{\pgfqpoint{0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031250in}{0.008288in}}{\pgfqpoint{0.027957in}{0.016237in}}{\pgfqpoint{0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{0.016237in}{0.027957in}}{\pgfqpoint{0.008288in}{0.031250in}}{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathcurveto{\pgfqpoint{-0.008288in}{0.031250in}}{\pgfqpoint{-0.016237in}{0.027957in}}{\pgfqpoint{-0.022097in}{0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.027957in}{0.016237in}}{\pgfqpoint{-0.031250in}{0.008288in}}{\pgfqpoint{-0.031250in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031250in}{-0.008288in}}{\pgfqpoint{-0.027957in}{-0.016237in}}{\pgfqpoint{-0.022097in}{-0.022097in}}%
\pgfpathcurveto{\pgfqpoint{-0.016237in}{-0.027957in}}{\pgfqpoint{-0.008288in}{-0.031250in}}{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255038in}{1.005738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522436in}{1.005738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789835in}{1.005738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057233in}{1.000576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324631in}{0.995414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255038in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{2.522436in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{5.057233in}{1.000576in}}%
\pgfpathlineto{\pgfqpoint{6.324631in}{0.938632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621339in}{0.469146in}}{\pgfqpoint{6.336991in}{0.562145in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255038in}{1.005738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522436in}{1.005738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789835in}{1.005738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057233in}{1.000576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.324631in}{0.938632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{0.621339in}{1.031290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.031290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{0.469146in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.469146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621339in}{1.031290in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.031290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789835in,y=1.114623in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Percentage of cases where solution is found}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500000in,y=0.041670in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Planning horizon $N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843265in}{3.895216in}}%
\pgfpathlineto{\pgfqpoint{6.156735in}{3.895216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.184512in}{3.895216in}}{\pgfqpoint{6.184512in}{3.922994in}}%
\pgfpathlineto{\pgfqpoint{6.184512in}{4.102778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.184512in}{4.130556in}}{\pgfqpoint{6.156735in}{4.130556in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{4.130556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.815488in}{4.130556in}}{\pgfqpoint{0.815488in}{4.102778in}}%
\pgfpathlineto{\pgfqpoint{0.815488in}{3.922994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.815488in}{3.895216in}}{\pgfqpoint{0.843265in}{3.895216in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{3.895216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.640588,0.803725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871043in}{3.977778in}}%
\pgfpathlineto{\pgfqpoint{0.982154in}{3.977778in}}%
\pgfpathlineto{\pgfqpoint{0.982154in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{0.871043in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{0.871043in}{3.977778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037710in}{4.026389in}}%
\pgfpathlineto{\pgfqpoint{1.093265in}{4.026389in}}%
\pgfpathlineto{\pgfqpoint{1.148821in}{4.026389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093265in}{4.026389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259932in,y=3.977778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADMM-FP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.936275,0.755294,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234085in}{3.977778in}}%
\pgfpathlineto{\pgfqpoint{2.345196in}{3.977778in}}%
\pgfpathlineto{\pgfqpoint{2.345196in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{2.234085in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{2.234085in}{3.977778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.400751in}{4.026389in}}%
\pgfpathlineto{\pgfqpoint{2.456307in}{4.026389in}}%
\pgfpathlineto{\pgfqpoint{2.511862in}{4.026389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.623529,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456307in}{4.026389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.622973in,y=3.977778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OFP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350000,0.752745,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193962in}{3.977778in}}%
\pgfpathlineto{\pgfqpoint{3.305073in}{3.977778in}}%
\pgfpathlineto{\pgfqpoint{3.305073in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{3.193962in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{3.193962in}{3.977778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.360629in}{4.026389in}}%
\pgfpathlineto{\pgfqpoint{3.416184in}{4.026389in}}%
\pgfpathlineto{\pgfqpoint{3.471740in}{4.026389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416184in}{4.026389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582851in,y=3.977778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADMM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.892941,0.589608,0.350000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325522in}{3.977778in}}%
\pgfpathlineto{\pgfqpoint{4.436633in}{3.977778in}}%
\pgfpathlineto{\pgfqpoint{4.436633in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{4.325522in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{4.325522in}{3.977778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.492188in}{4.026389in}}%
\pgfpathlineto{\pgfqpoint{4.547744in}{4.026389in}}%
\pgfpathlineto{\pgfqpoint{4.603299in}{4.026389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547744in}{4.026389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714411in,y=3.977778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gurobi}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870000,0.658431,0.775686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417922in}{3.977778in}}%
\pgfpathlineto{\pgfqpoint{5.529033in}{3.977778in}}%
\pgfpathlineto{\pgfqpoint{5.529033in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{5.417922in}{4.075000in}}%
\pgfpathlineto{\pgfqpoint{5.417922in}{3.977778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.584589in}{4.026389in}}%
\pgfpathlineto{\pgfqpoint{5.640145in}{4.026389in}}%
\pgfpathlineto{\pgfqpoint{5.695700in}{4.026389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.474510,0.654902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640145in}{4.026389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.806811in,y=3.977778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SCIP}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/racetrack_static.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.150000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.150000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430566in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{2.439816in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{2.439816in}{2.942939in}}%
\pgfpathlineto{\pgfqpoint{0.430566in}{2.942939in}}%
\pgfpathlineto{\pgfqpoint{0.430566in}{1.926354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430566in}{1.926354in}}{\pgfqpoint{2.009250in}{1.016585in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.430566in}{1.926354in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.010000in,height=1.016667in]{figs/racetrack_static-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837200in}{1.926354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837200in,y=1.829132in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435191in}{1.926354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435191in,y=1.829132in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033182in}{1.926354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033182in,y=1.829132in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430566in}{2.655903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263899in, y=2.607678in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430566in}{2.177510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263899in, y=2.129285in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430566in}{1.926354in}}{\pgfqpoint{2.009250in}{1.016585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965437in}{2.101025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070347in}{2.103354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193382in}{2.163283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280828in}{2.262484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321005in}{2.358126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331925in}{2.446042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322255in}{2.531262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294673in}{2.613127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253162in}{2.684709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202957in}{2.742521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148857in}{2.786543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089300in}{2.820760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007927in}{2.849228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895886in}{2.860208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783359in}{2.859139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666462in}{2.857954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547896in}{2.856969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428692in}{2.856284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430566in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{0.430566in}{2.942939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439816in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{2.439816in}{2.942939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430566in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{2.439816in}{1.926354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430566in}{2.942939in}}%
\pgfpathlineto{\pgfqpoint{2.439816in}{2.942939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435191in,y=3.026272in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689823in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{4.699073in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{4.699073in}{2.942939in}}%
\pgfpathlineto{\pgfqpoint{2.689823in}{2.942939in}}%
\pgfpathlineto{\pgfqpoint{2.689823in}{1.926354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689823in}{1.926354in}}{\pgfqpoint{2.009250in}{1.016585in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.689823in}{1.926354in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.010000in,height=1.016667in]{figs/racetrack_static-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096457in}{1.926354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096457in,y=1.829132in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694448in}{1.926354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694448in,y=1.829132in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292439in}{1.926354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292439in,y=1.829132in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689823in}{2.655903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523156in, y=2.607678in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689823in}{2.177510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523156in, y=2.129285in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689823in}{1.926354in}}{\pgfqpoint{2.009250in}{1.016585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224670in}{2.101028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443885in}{2.154256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543742in}{2.268971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586742in}{2.429607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555236in}{2.598965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453456in}{2.741457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296088in}{2.816991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139768in}{2.806288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014587in}{2.774841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907581in}{2.751500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810229in}{2.738941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714945in}{2.734709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618166in}{2.748011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525517in}{2.778460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441098in}{2.807897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357631in}{2.829137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264252in}{2.842309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689823in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{2.689823in}{2.942939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699073in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{4.699073in}{2.942939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689823in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{4.699073in}{1.926354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689823in}{2.942939in}}%
\pgfpathlineto{\pgfqpoint{4.699073in}{2.942939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694448in,y=3.026272in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949080in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.942939in}}%
\pgfpathlineto{\pgfqpoint{4.949080in}{2.942939in}}%
\pgfpathlineto{\pgfqpoint{4.949080in}{1.926354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.949080in}{1.926354in}}{\pgfqpoint{2.009250in}{1.016585in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.949080in}{1.926354in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.010000in,height=1.016667in]{figs/racetrack_static-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355714in}{1.926354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355714in,y=1.829132in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953705in}{1.926354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953705in,y=1.829132in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.551696in}{1.926354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.551696in,y=1.829132in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949080in}{2.655903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782413in, y=2.607678in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949080in}{2.177510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782413in, y=2.129285in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.949080in}{1.926354in}}{\pgfqpoint{2.009250in}{1.016585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.555323in}{2.816960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399004in}{2.806257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.273823in}{2.774810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166816in}{2.751468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.069465in}{2.738910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.974181in}{2.734678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877401in}{2.747980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.784752in}{2.778429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700333in}{2.807866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616867in}{2.829106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523487in}{2.842278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.410707in}{2.847425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282117in}{2.816542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167181in}{2.742296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082088in}{2.632804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037332in}{2.500903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037833in}{2.361520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949080in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{4.949080in}{2.942939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.942939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949080in}{1.926354in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.926354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949080in}{2.942939in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{2.942939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953705in,y=3.026272in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430566in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{2.439816in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{2.439816in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{0.430566in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{0.430566in}{0.462469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430566in}{0.462469in}}{\pgfqpoint{2.009250in}{1.016585in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.430566in}{0.462469in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.010000in,height=1.016667in]{figs/racetrack_static-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837200in}{0.462469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837200in,y=0.365246in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435191in}{0.462469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435191in,y=0.365246in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033182in}{0.462469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.033182in,y=0.365246in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430566in}{1.192018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263899in, y=1.143793in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430566in}{0.713625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263899in, y=0.665400in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430566in}{0.462469in}}{\pgfqpoint{2.009250in}{1.016585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507262in}{0.674423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598559in}{0.674712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705094in}{0.673696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816129in}{0.658162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924663in}{0.626791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041765in}{0.618165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162430in}{0.658438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262834in}{0.746665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324537in}{0.869739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338073in}{1.008907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302556in}{1.144998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223619in}{1.261429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111276in}{1.345473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978277in}{1.388658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848946in}{1.392992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729348in}{1.392278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609750in}{1.391887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490152in}{1.391726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430566in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{0.430566in}{1.479054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439816in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{2.439816in}{1.479054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430566in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{2.439816in}{0.462469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430566in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{2.439816in}{1.479054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435191in,y=1.562387in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689823in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{4.699073in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{4.699073in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{2.689823in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{2.689823in}{0.462469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689823in}{0.462469in}}{\pgfqpoint{2.009250in}{1.016585in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.689823in}{0.462469in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.010000in,height=1.016667in]{figs/racetrack_static-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096457in}{0.462469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.096457in,y=0.365246in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.694448in}{0.462469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694448in,y=0.365246in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292439in}{0.462469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292439in,y=0.365246in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689823in}{1.192018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523156in, y=1.143793in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689823in}{0.713625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.523156in, y=0.665400in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.689823in}{0.462469in}}{\pgfqpoint{2.009250in}{1.016585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766482in}{0.674421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857779in}{0.674710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964315in}{0.673694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075349in}{0.658159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183884in}{0.626789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310837in}{0.623289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437807in}{0.673570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537761in}{0.779407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587848in}{0.924540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575673in}{1.082727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491274in}{1.218546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356298in}{1.294930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215614in}{1.309607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086209in}{1.289386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967565in}{1.276760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845403in}{1.272132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.703743in}{1.284954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566973in}{1.315777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469487in}{1.345904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412852in}{1.367024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359008in}{1.379729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689823in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{2.689823in}{1.479054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699073in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{4.699073in}{1.479054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689823in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{4.699073in}{0.462469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689823in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{4.699073in}{1.479054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694448in,y=1.562387in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949080in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{4.949080in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{4.949080in}{0.462469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.949080in}{0.462469in}}{\pgfqpoint{2.009250in}{1.016585in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.949080in}{0.462469in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.010000in,height=1.016667in]{figs/racetrack_static-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355714in}{0.462469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355714in,y=0.365246in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953705in}{0.462469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953705in,y=0.365246in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.551696in}{0.462469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.551696in,y=0.365246in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949080in}{1.192018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782413in, y=1.143793in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949080in}{0.713625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.782413in, y=0.665400in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.949080in}{0.462469in}}{\pgfqpoint{2.009250in}{1.016585in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.226838in}{1.276759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.104676in}{1.272131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.963016in}{1.284953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826246in}{1.315776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728760in}{1.345903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672125in}{1.367023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618281in}{1.379727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535835in}{1.387084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425847in}{1.390212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296145in}{1.361481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179055in}{1.290102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.090470in}{1.183406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040996in}{1.053371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036088in}{0.914287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.076179in}{0.781102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156929in}{0.667968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269735in}{0.586878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.402610in}{0.546449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.530022in}{0.542795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649620in}{0.542783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769218in}{0.542759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949080in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{4.949080in}{1.479054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958330in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.479054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949080in}{0.462469in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{0.462469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949080in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{6.958330in}{1.479054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.953705in,y=1.562387in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (f)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500000in,y=0.041670in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145837in, y=1.415712in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\) [m]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/reach_avoid_partial_solutions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399889in}{2.379923in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{2.379923in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.379923in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.531927in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.531927in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411549,0.001845,0.051965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531927in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.553047in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.553047in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.531927in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.531927in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.426805,0.005536,0.053933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553047in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.574168in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.574168in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.553047in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.553047in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.434433,0.007382,0.054917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574168in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.595288in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.595288in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.574168in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.574168in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.449689,0.011073,0.056886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595288in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.616408in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.616408in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.595288in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.595288in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.457316,0.012918,0.057870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616408in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.637529in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.637529in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.616408in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.616408in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.464944,0.014764,0.058854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637529in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.658649in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.658649in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.637529in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.637529in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472572,0.016609,0.059839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658649in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.658649in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.658649in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.487828,0.020300,0.061807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679770in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.700890in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.700890in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.679770in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.503083,0.023991,0.063775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700890in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.722010in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.722010in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.700890in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.700890in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510711,0.025836,0.064760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722010in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.743131in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.743131in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.722010in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.722010in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525967,0.029527,0.066728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743131in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.764251in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.764251in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.743131in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.743131in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533595,0.031373,0.067712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764251in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.785372in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.785372in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.764251in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.764251in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541223,0.033218,0.068697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785372in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.806492in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.806492in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.785372in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.785372in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.548850,0.035063,0.069681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806492in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.827612in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.827612in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.806492in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.806492in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564106,0.038754,0.071649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827612in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.848733in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.848733in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.827612in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.827612in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.579362,0.042445,0.073618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848733in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.869853in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.869853in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.848733in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.848733in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.579362,0.042445,0.073618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869853in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.890974in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.890974in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.869853in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.869853in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.602245,0.047982,0.076571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890974in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.912094in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.912094in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.890974in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.890974in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.602245,0.047982,0.076571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912094in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.933214in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.933214in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.912094in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.912094in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.617501,0.051672,0.078539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933214in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.954335in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.954335in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.933214in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.933214in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632757,0.055363,0.080507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954335in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.975455in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.975455in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.954335in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.954335in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.640384,0.057209,0.081492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975455in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.996576in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.996576in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.975455in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.975455in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647643,0.058962,0.082476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996576in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.017696in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.017696in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.996576in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{0.996576in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.652318,0.060069,0.083460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017696in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.038816in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.038816in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.017696in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.017696in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.661669,0.062284,0.085429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038816in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.038816in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.038816in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666344,0.063391,0.086413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059937in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.081057in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.081057in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671019,0.064498,0.087397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081057in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.102178in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.102178in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.081057in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.081057in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.680369,0.066713,0.089366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102178in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.123298in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.123298in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.102178in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.102178in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.689719,0.068927,0.091334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123298in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.144418in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.144418in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.123298in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.123298in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.694394,0.070035,0.092318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144418in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.165539in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.165539in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.144418in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.144418in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.703745,0.072249,0.094287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165539in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.186659in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.186659in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.165539in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.165539in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.708420,0.073356,0.095271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186659in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.207780in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.207780in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.186659in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.186659in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.717770,0.075571,0.097240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207780in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.228900in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.228900in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.207780in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.207780in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.722445,0.076678,0.098224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228900in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.228900in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.228900in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.727120,0.077785,0.099208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250021in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.271141in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.271141in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.250021in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.736471,0.080000,0.101176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271141in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.292261in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.292261in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.271141in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.271141in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741146,0.081107,0.102161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292261in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.313382in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.313382in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.292261in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.292261in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750496,0.083322,0.104129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313382in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.334502in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.334502in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.313382in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.313382in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750496,0.083322,0.104129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334502in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.355623in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.355623in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.334502in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.334502in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.759846,0.085536,0.106098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355623in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.376743in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.376743in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.355623in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.355623in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764521,0.086644,0.107082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376743in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.397863in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.397863in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.376743in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.376743in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.773872,0.088858,0.109050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397863in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.397863in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.397863in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783222,0.091073,0.111019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418984in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.440104in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.440104in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.783222,0.091073,0.111019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440104in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.461225in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.461225in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.440104in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.440104in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792572,0.093287,0.112987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461225in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.482345in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.482345in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.461225in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.461225in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.797186,0.095194,0.114187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482345in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.503465in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.503465in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.482345in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.482345in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.806044,0.103806,0.117878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503465in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.524586in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.524586in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.503465in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.503465in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814902,0.112418,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524586in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.524586in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.524586in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819331,0.116724,0.123414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545706in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.566827in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.566827in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.545706in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823760,0.121030,0.125260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566827in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.587947in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.587947in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.566827in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.566827in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.832618,0.129642,0.128950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587947in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.609067in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.609067in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.587947in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.587947in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.837047,0.133948,0.130796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609067in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.630188in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.630188in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.609067in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.609067in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.841476,0.138255,0.132641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630188in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.651308in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.651308in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.630188in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.630188in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.845905,0.142561,0.134487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651308in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.672429in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.672429in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.651308in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.651308in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854764,0.151173,0.138178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672429in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.693549in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.693549in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.672429in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.672429in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.863622,0.159785,0.141869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693549in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.714669in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.714669in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.693549in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.693549in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.868051,0.164091,0.143714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714669in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.735790in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.735790in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.714669in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.714669in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.876909,0.172703,0.147405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735790in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.756910in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.756910in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.735790in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.735790in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881338,0.177009,0.149250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756910in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.778031in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.778031in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.756910in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.756910in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.185621,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778031in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.799151in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.799151in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.778031in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.778031in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.894625,0.189927,0.154787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799151in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.820271in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.820271in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.799151in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.799151in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.899054,0.194233,0.156632}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820271in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.841392in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.841392in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.820271in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.820271in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.907912,0.202845,0.160323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841392in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.862512in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.862512in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.841392in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.841392in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.907912,0.202845,0.160323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862512in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.883633in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.883633in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.862512in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.862512in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.921200,0.215763,0.165859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883633in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.883633in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.883633in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925629,0.220069,0.167705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904753in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.925873in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.925873in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.904753in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.930058,0.224375,0.169550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925873in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.946994in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.946994in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.925873in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.925873in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937809,0.233541,0.173933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946994in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.968114in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.968114in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.946994in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.946994in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.939285,0.239323,0.177624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968114in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.989235in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{1.989235in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.968114in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.968114in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.942238,0.250888,0.185006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989235in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.010355in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.010355in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.989235in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{1.989235in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.943714,0.256671,0.188697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010355in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.031475in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.031475in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.010355in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.010355in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945190,0.262453,0.192388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031475in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.052596in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.052596in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.031475in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.031475in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.948143,0.274018,0.199769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052596in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.073716in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.073716in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.052596in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.052596in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949619,0.279800,0.203460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073716in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.094837in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.094837in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.073716in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.073716in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952572,0.291365,0.210842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094837in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.115957in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.115957in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.094837in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.094837in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.954048,0.297147,0.214533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115957in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.137077in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.137077in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.115957in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.115957in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.955525,0.302930,0.218224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137077in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.158198in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.158198in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.137077in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.137077in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.958478,0.314494,0.225606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158198in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.179318in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.179318in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.158198in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.158198in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.959954,0.320277,0.229296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179318in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.200439in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.200439in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.179318in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.179318in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.962907,0.331842,0.236678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200439in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.200439in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.200439in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964383,0.337624,0.240369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221559in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.242679in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.242679in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.221559in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.965859,0.343406,0.244060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242679in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.263800in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.263800in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.242679in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.242679in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968812,0.354971,0.251442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263800in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.284920in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.284920in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.263800in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.263800in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.970288,0.360754,0.255133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284920in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.306041in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.306041in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.284920in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.284920in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.971765,0.366536,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306041in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.327161in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.327161in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.306041in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.306041in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.974717,0.378101,0.266205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327161in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.348282in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.348282in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.327161in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.327161in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.976194,0.383883,0.269896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348282in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.369402in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.369402in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.348282in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.348282in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.979146,0.395448,0.277278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369402in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.390522in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.390522in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.369402in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.369402in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.980623,0.401230,0.280969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390522in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.411643in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.411643in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.390522in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.390522in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.983576,0.412795,0.288351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411643in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.432763in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.432763in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.411643in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.411643in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984375,0.418147,0.292657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432763in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.453884in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.453884in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.432763in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.432763in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984621,0.427989,0.302499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453884in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.475004in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.475004in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.453884in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.453884in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984621,0.427989,0.302499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475004in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.496124in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.496124in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.475004in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.475004in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984867,0.437832,0.312341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496124in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.517245in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.517245in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.496124in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.496124in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.985113,0.447674,0.322184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517245in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.538365in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.538365in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.517245in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.517245in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538365in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.559486in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.559486in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.538365in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.538365in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559486in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.580606in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.580606in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.559486in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.559486in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.985606,0.467359,0.341869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580606in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.601726in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.601726in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.580606in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.580606in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.985729,0.472280,0.346790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601726in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.622847in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.622847in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.601726in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.601726in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.985975,0.482122,0.356632}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622847in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.643967in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.643967in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.622847in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.622847in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.985975,0.482122,0.356632}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643967in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.665088in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.665088in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.643967in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.643967in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665088in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.665088in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.665088in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.986344,0.496886,0.371396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686208in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.707328in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.707328in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.686208in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.986590,0.506728,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707328in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.728449in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.728449in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.707328in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.707328in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.986836,0.516571,0.391080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728449in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.749569in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.749569in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.728449in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.728449in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.986959,0.521492,0.396002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749569in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.770690in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.770690in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.749569in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.749569in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770690in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.791810in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.791810in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.770690in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.770690in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.987328,0.536255,0.410765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791810in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.812930in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.812930in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.791810in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.791810in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.987451,0.541176,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812930in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.834051in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.834051in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.812930in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.812930in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.987697,0.551019,0.425529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834051in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.855171in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.855171in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.834051in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.834051in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855171in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.876292in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.876292in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.855171in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.855171in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.987943,0.560861,0.435371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876292in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.897412in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.897412in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.876292in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.876292in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988066,0.565782,0.440292}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897412in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.918532in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.918532in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.897412in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.897412in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.575702,0.450673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918532in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.939653in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.939653in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.918532in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.918532in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939653in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.960773in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.960773in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.939653in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.939653in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.590834,0.468020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960773in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.981894in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{2.981894in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.960773in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.960773in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.600923,0.479585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981894in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.981894in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.981894in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.605967,0.485367}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003014in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.024134in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.024134in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.003014in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.611011,0.491150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024134in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.024134in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.024134in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.616055,0.496932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045255in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.066375in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.066375in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.045255in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.626144,0.508497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066375in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.087496in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.087496in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.066375in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.066375in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.631188,0.514279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087496in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.108616in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.108616in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.087496in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.087496in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.641276,0.525844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108616in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.129736in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.129736in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.108616in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.108616in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129736in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.150857in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.150857in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.129736in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.129736in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.656409,0.543191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150857in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.171977in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.171977in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.150857in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.150857in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.661453,0.548973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171977in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.193098in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.193098in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.171977in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.171977in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{1.905019in}}{\pgfqpoint{2.703412in}{0.073280in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.671542,0.560538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193098in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.193098in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.193098in}{1.905019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556620in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556620in,y=2.075521in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885419in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.885419in,y=2.075521in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214218in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214218in,y=2.075521in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956629in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190618in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356637in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485411in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590627in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679586in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756645in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824617in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285427in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519417in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685436in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814210in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919426in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008384in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085444in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153416in}{1.978299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862512in,y=2.254533in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r_p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{1.978299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214218in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{1.978299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{1.905019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{1.978299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.413026in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{0.413026in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{0.413026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091336in}{2.317702in}}%
\pgfpathlineto{\pgfqpoint{0.633689in}{2.317702in}}%
\pgfpathlineto{\pgfqpoint{1.407567in}{1.358323in}}%
\pgfpathlineto{\pgfqpoint{1.615282in}{1.137483in}}%
\pgfpathlineto{\pgfqpoint{2.230769in}{0.673654in}}%
\pgfpathlineto{\pgfqpoint{2.797264in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{3.091336in}{2.317702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615282in}{1.137483in}}%
\pgfpathlineto{\pgfqpoint{1.206752in}{0.710451in}}%
\pgfpathlineto{\pgfqpoint{1.613355in}{0.676721in}}%
\pgfpathlineto{\pgfqpoint{2.230769in}{0.673654in}}%
\pgfpathlineto{\pgfqpoint{1.615282in}{1.137483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055479in}{1.227085in}}%
\pgfpathlineto{\pgfqpoint{0.633689in}{2.317702in}}%
\pgfpathlineto{\pgfqpoint{0.633689in}{-0.139945in}}%
\pgfpathlineto{\pgfqpoint{1.022955in}{0.717092in}}%
\pgfpathlineto{\pgfqpoint{1.055479in}{1.227085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633689in}{-0.139945in}}%
\pgfpathlineto{\pgfqpoint{1.362437in}{0.548763in}}%
\pgfpathlineto{\pgfqpoint{1.206752in}{0.710451in}}%
\pgfpathlineto{\pgfqpoint{1.022955in}{0.717092in}}%
\pgfpathlineto{\pgfqpoint{0.633689in}{-0.139945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613355in}{0.676721in}}%
\pgfpathlineto{\pgfqpoint{2.132367in}{0.434935in}}%
\pgfpathlineto{\pgfqpoint{2.872470in}{0.613942in}}%
\pgfpathlineto{\pgfqpoint{2.230769in}{0.673654in}}%
\pgfpathlineto{\pgfqpoint{1.613355in}{0.676721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096452in}{0.349550in}}%
\pgfpathlineto{\pgfqpoint{3.091336in}{-0.139945in}}%
\pgfpathlineto{\pgfqpoint{2.872470in}{0.613942in}}%
\pgfpathlineto{\pgfqpoint{2.132367in}{0.434935in}}%
\pgfpathlineto{\pgfqpoint{2.096452in}{0.349550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407567in}{1.358323in}}%
\pgfpathlineto{\pgfqpoint{0.633689in}{2.317702in}}%
\pgfpathlineto{\pgfqpoint{1.055479in}{1.227085in}}%
\pgfpathlineto{\pgfqpoint{1.407567in}{1.358323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091336in}{2.317702in}}%
\pgfpathlineto{\pgfqpoint{2.797264in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{2.856134in}{1.104458in}}%
\pgfpathlineto{\pgfqpoint{3.091336in}{2.317702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091336in}{2.317702in}}%
\pgfpathlineto{\pgfqpoint{2.856134in}{1.104458in}}%
\pgfpathlineto{\pgfqpoint{2.916228in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{3.091336in}{2.317702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613355in}{0.676721in}}%
\pgfpathlineto{\pgfqpoint{1.206752in}{0.710451in}}%
\pgfpathlineto{\pgfqpoint{1.362437in}{0.548763in}}%
\pgfpathlineto{\pgfqpoint{1.613355in}{0.676721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091336in}{2.317702in}}%
\pgfpathlineto{\pgfqpoint{2.916228in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{3.091336in}{-0.139945in}}%
\pgfpathlineto{\pgfqpoint{3.091336in}{2.317702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633689in}{-0.139945in}}%
\pgfpathlineto{\pgfqpoint{1.832564in}{0.144673in}}%
\pgfpathlineto{\pgfqpoint{1.362437in}{0.548763in}}%
\pgfpathlineto{\pgfqpoint{0.633689in}{-0.139945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633689in}{-0.139945in}}%
\pgfpathlineto{\pgfqpoint{3.091336in}{-0.139945in}}%
\pgfpathlineto{\pgfqpoint{1.832564in}{0.144673in}}%
\pgfpathlineto{\pgfqpoint{0.633689in}{-0.139945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872470in}{0.613942in}}%
\pgfpathlineto{\pgfqpoint{3.091336in}{-0.139945in}}%
\pgfpathlineto{\pgfqpoint{2.916228in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{2.872470in}{0.613942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832564in}{0.144673in}}%
\pgfpathlineto{\pgfqpoint{3.091336in}{-0.139945in}}%
\pgfpathlineto{\pgfqpoint{2.096452in}{0.349550in}}%
\pgfpathlineto{\pgfqpoint{1.832564in}{0.144673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972440in}{1.301717in}}%
\pgfpathlineto{\pgfqpoint{2.930349in}{0.942039in}}%
\pgfpathlineto{\pgfqpoint{2.968453in}{0.876040in}}%
\pgfpathlineto{\pgfqpoint{3.091336in}{0.876040in}}%
\pgfpathlineto{\pgfqpoint{3.091336in}{1.301717in}}%
\pgfpathlineto{\pgfqpoint{2.972440in}{1.301717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930349in}{0.942039in}}%
\pgfpathlineto{\pgfqpoint{2.972440in}{1.301717in}}%
\pgfpathlineto{\pgfqpoint{2.968453in}{1.301717in}}%
\pgfpathlineto{\pgfqpoint{2.856927in}{1.108548in}}%
\pgfpathlineto{\pgfqpoint{2.856134in}{1.104458in}}%
\pgfpathlineto{\pgfqpoint{2.867507in}{1.050885in}}%
\pgfpathlineto{\pgfqpoint{2.930349in}{0.942039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856927in}{1.108548in}}%
\pgfpathlineto{\pgfqpoint{2.855517in}{1.106106in}}%
\pgfpathlineto{\pgfqpoint{2.856134in}{1.104458in}}%
\pgfpathlineto{\pgfqpoint{2.856927in}{1.108548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633689in}{0.413026in}}%
\pgfpathlineto{\pgfqpoint{0.633689in}{1.764732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633689in}{0.413026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633689in,y=0.315804in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125218in}{0.413026in}}%
\pgfpathlineto{\pgfqpoint{1.125218in}{1.764732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125218in}{0.413026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125218in,y=0.315804in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616748in}{0.413026in}}%
\pgfpathlineto{\pgfqpoint{1.616748in}{1.764732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616748in}{0.413026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.616748in,y=0.315804in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108277in}{0.413026in}}%
\pgfpathlineto{\pgfqpoint{2.108277in}{1.764732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108277in}{0.413026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108277in,y=0.315804in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599806in}{0.413026in}}%
\pgfpathlineto{\pgfqpoint{2.599806in}{1.764732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599806in}{0.413026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599806in,y=0.315804in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091336in}{0.413026in}}%
\pgfpathlineto{\pgfqpoint{3.091336in}{1.764732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091336in}{0.413026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091336in,y=0.315804in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862512in,y=0.136791in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.597349in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{0.597349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{0.597349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.549124in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{1.088879in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{1.088879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{1.088879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344139in, y=1.040654in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{1.580408in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{1.580408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{1.580408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344139in, y=1.532183in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.088879in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987328,0.536255,0.410765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987328,0.536255,0.410765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658265in}{1.088879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670735in}{1.085474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683961in}{1.075258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698872in}{1.058230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716480in}{1.034388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737692in}{1.003733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763491in}{0.966262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794484in}{0.921974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830711in}{0.872408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872142in}{0.824387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918784in}{0.783195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970734in}{0.748830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028197in}{0.721290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090395in}{0.700576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156786in}{0.686686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228386in}{0.679619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306077in}{0.679373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389091in}{0.685947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475143in}{0.699342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562076in}{0.719555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649043in}{0.746586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736167in}{0.780435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823489in}{0.821057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910849in}{0.868034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998126in}{0.920641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085275in}{0.975044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172370in}{1.025191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259484in}{1.068507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344589in}{1.104993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424282in}{1.134650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497156in}{1.157478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563211in}{1.173477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622447in}{1.182646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674862in}{1.184987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720457in}{1.180500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759229in}{1.169185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791178in}{1.151042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816303in}{1.130032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834602in}{1.112980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846074in}{1.102749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850718in}{1.099339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986836,0.516571,0.391080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986836,0.516571,0.391080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013600in}{-0.013600in}}{\pgfqpoint{0.013600in}{0.013600in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013600in}}%
\pgfpathcurveto{\pgfqpoint{0.003607in}{-0.013600in}}{\pgfqpoint{0.007066in}{-0.012167in}}{\pgfqpoint{0.009616in}{-0.009616in}}%
\pgfpathcurveto{\pgfqpoint{0.012167in}{-0.007066in}}{\pgfqpoint{0.013600in}{-0.003607in}}{\pgfqpoint{0.013600in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013600in}{0.003607in}}{\pgfqpoint{0.012167in}{0.007066in}}{\pgfqpoint{0.009616in}{0.009616in}}%
\pgfpathcurveto{\pgfqpoint{0.007066in}{0.012167in}}{\pgfqpoint{0.003607in}{0.013600in}}{\pgfqpoint{0.000000in}{0.013600in}}%
\pgfpathcurveto{\pgfqpoint{-0.003607in}{0.013600in}}{\pgfqpoint{-0.007066in}{0.012167in}}{\pgfqpoint{-0.009616in}{0.009616in}}%
\pgfpathcurveto{\pgfqpoint{-0.012167in}{0.007066in}}{\pgfqpoint{-0.013600in}{0.003607in}}{\pgfqpoint{-0.013600in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013600in}{-0.003607in}}{\pgfqpoint{-0.012167in}{-0.007066in}}{\pgfqpoint{-0.009616in}{-0.009616in}}%
\pgfpathcurveto{\pgfqpoint{-0.007066in}{-0.012167in}}{\pgfqpoint{-0.003607in}{-0.013600in}}{\pgfqpoint{0.000000in}{-0.013600in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658265in}{1.088879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670741in}{1.085474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683982in}{1.075258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698915in}{1.058231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716547in}{1.034392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737782in}{1.003738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763603in}{0.966271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794613in}{0.921988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830851in}{0.872427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872286in}{0.824413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918924in}{0.783231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970863in}{0.748878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028311in}{0.721354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090493in}{0.700657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156876in}{0.686787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228489in}{0.679742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306226in}{0.679522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389317in}{0.686126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475460in}{0.699554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562474in}{0.719803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649525in}{0.746875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736762in}{0.780765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824206in}{0.821419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911669in}{0.868409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999014in}{0.921003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086204in}{0.975360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173320in}{1.025444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260431in}{1.068701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345519in}{1.105132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425191in}{1.134737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498046in}{1.157515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564082in}{1.173467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623299in}{1.182593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675696in}{1.184892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721273in}{1.180365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760028in}{1.169012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791961in}{1.150833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817071in}{1.129805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835358in}{1.112752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846821in}{1.102520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851462in}{1.099110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984744,0.432910,0.307420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984744,0.432910,0.307420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013310in}{-0.013310in}}{\pgfqpoint{0.013310in}{0.013310in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013310in}}%
\pgfpathcurveto{\pgfqpoint{0.003530in}{-0.013310in}}{\pgfqpoint{0.006916in}{-0.011908in}}{\pgfqpoint{0.009412in}{-0.009412in}}%
\pgfpathcurveto{\pgfqpoint{0.011908in}{-0.006916in}}{\pgfqpoint{0.013310in}{-0.003530in}}{\pgfqpoint{0.013310in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013310in}{0.003530in}}{\pgfqpoint{0.011908in}{0.006916in}}{\pgfqpoint{0.009412in}{0.009412in}}%
\pgfpathcurveto{\pgfqpoint{0.006916in}{0.011908in}}{\pgfqpoint{0.003530in}{0.013310in}}{\pgfqpoint{0.000000in}{0.013310in}}%
\pgfpathcurveto{\pgfqpoint{-0.003530in}{0.013310in}}{\pgfqpoint{-0.006916in}{0.011908in}}{\pgfqpoint{-0.009412in}{0.009412in}}%
\pgfpathcurveto{\pgfqpoint{-0.011908in}{0.006916in}}{\pgfqpoint{-0.013310in}{0.003530in}}{\pgfqpoint{-0.013310in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013310in}{-0.003530in}}{\pgfqpoint{-0.011908in}{-0.006916in}}{\pgfqpoint{-0.009412in}{-0.009412in}}%
\pgfpathcurveto{\pgfqpoint{-0.006916in}{-0.011908in}}{\pgfqpoint{-0.003530in}{-0.013310in}}{\pgfqpoint{0.000000in}{-0.013310in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658265in}{1.088879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673577in}{1.085468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694189in}{1.075234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718884in}{1.058176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746825in}{1.034295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777389in}{1.003589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810293in}{0.966058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845222in}{0.921702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881673in}{0.871226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919336in}{0.821454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958852in}{0.778502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002498in}{0.742371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052260in}{0.713061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108643in}{0.690571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171766in}{0.674900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241703in}{0.666049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318466in}{0.664016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401468in}{0.668802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487416in}{0.680407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573755in}{0.698829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660534in}{0.724070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747477in}{0.756129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834393in}{0.795007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921282in}{0.840702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008189in}{0.893217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095139in}{0.949083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182131in}{1.002032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269139in}{1.048809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354199in}{1.088866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433905in}{1.122099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506787in}{1.148504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572845in}{1.168081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632079in}{1.180832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684488in}{1.186755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730073in}{1.185852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768833in}{1.178123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800768in}{1.163568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825878in}{1.144511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844165in}{1.127613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855628in}{1.117374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860268in}{1.113961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912341,0.207151,0.162168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912341,0.207151,0.162168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013021in}{-0.013021in}}{\pgfqpoint{0.013021in}{0.013021in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013021in}}%
\pgfpathcurveto{\pgfqpoint{0.003453in}{-0.013021in}}{\pgfqpoint{0.006765in}{-0.011649in}}{\pgfqpoint{0.009207in}{-0.009207in}}%
\pgfpathcurveto{\pgfqpoint{0.011649in}{-0.006765in}}{\pgfqpoint{0.013021in}{-0.003453in}}{\pgfqpoint{0.013021in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013021in}{0.003453in}}{\pgfqpoint{0.011649in}{0.006765in}}{\pgfqpoint{0.009207in}{0.009207in}}%
\pgfpathcurveto{\pgfqpoint{0.006765in}{0.011649in}}{\pgfqpoint{0.003453in}{0.013021in}}{\pgfqpoint{0.000000in}{0.013021in}}%
\pgfpathcurveto{\pgfqpoint{-0.003453in}{0.013021in}}{\pgfqpoint{-0.006765in}{0.011649in}}{\pgfqpoint{-0.009207in}{0.009207in}}%
\pgfpathcurveto{\pgfqpoint{-0.011649in}{0.006765in}}{\pgfqpoint{-0.013021in}{0.003453in}}{\pgfqpoint{-0.013021in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013021in}{-0.003453in}}{\pgfqpoint{-0.011649in}{-0.006765in}}{\pgfqpoint{-0.009207in}{-0.009207in}}%
\pgfpathcurveto{\pgfqpoint{-0.006765in}{-0.011649in}}{\pgfqpoint{-0.003453in}{-0.013021in}}{\pgfqpoint{0.000000in}{-0.013021in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658265in}{1.088879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673965in}{1.085464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696320in}{1.075219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723967in}{1.058145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754834in}{1.034242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787481in}{1.003510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821170in}{0.965950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855606in}{0.921561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890817in}{0.871465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927414in}{0.822488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967081in}{0.780332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012282in}{0.744997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064261in}{0.716484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123023in}{0.694793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188570in}{0.679925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260896in}{0.671879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339922in}{0.670655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424667in}{0.676256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511694in}{0.688680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598465in}{0.707927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684882in}{0.733999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770941in}{0.766894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856840in}{0.806613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942722in}{0.853156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028601in}{0.906526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114458in}{0.963744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200293in}{1.017988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286097in}{1.065419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369996in}{1.106024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448661in}{1.139804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520632in}{1.166759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585932in}{1.186890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644587in}{1.200196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696628in}{1.206678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742087in}{1.206335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780853in}{1.199169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812794in}{1.185178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837910in}{1.166240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856202in}{1.149178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867669in}{1.138940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872311in}{1.135528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841476,0.138255,0.132641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841476,0.138255,0.132641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012731in}{-0.012731in}}{\pgfqpoint{0.012731in}{0.012731in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012731in}}%
\pgfpathcurveto{\pgfqpoint{0.003376in}{-0.012731in}}{\pgfqpoint{0.006615in}{-0.011390in}}{\pgfqpoint{0.009003in}{-0.009003in}}%
\pgfpathcurveto{\pgfqpoint{0.011390in}{-0.006615in}}{\pgfqpoint{0.012731in}{-0.003376in}}{\pgfqpoint{0.012731in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012731in}{0.003376in}}{\pgfqpoint{0.011390in}{0.006615in}}{\pgfqpoint{0.009003in}{0.009003in}}%
\pgfpathcurveto{\pgfqpoint{0.006615in}{0.011390in}}{\pgfqpoint{0.003376in}{0.012731in}}{\pgfqpoint{0.000000in}{0.012731in}}%
\pgfpathcurveto{\pgfqpoint{-0.003376in}{0.012731in}}{\pgfqpoint{-0.006615in}{0.011390in}}{\pgfqpoint{-0.009003in}{0.009003in}}%
\pgfpathcurveto{\pgfqpoint{-0.011390in}{0.006615in}}{\pgfqpoint{-0.012731in}{0.003376in}}{\pgfqpoint{-0.012731in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012731in}{-0.003376in}}{\pgfqpoint{-0.011390in}{-0.006615in}}{\pgfqpoint{-0.009003in}{-0.009003in}}%
\pgfpathcurveto{\pgfqpoint{-0.006615in}{-0.011390in}}{\pgfqpoint{-0.003376in}{-0.012731in}}{\pgfqpoint{0.000000in}{-0.012731in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658265in}{1.088879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673966in}{1.085468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696394in}{1.075237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724246in}{1.058183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755433in}{1.034308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788505in}{1.003611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822717in}{0.966091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857770in}{0.921748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893696in}{0.871168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931102in}{0.821177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971664in}{0.778011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017826in}{0.741669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070812in}{0.712150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130622in}{0.689456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197250in}{0.673585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270676in}{0.664537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350641in}{0.662312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435681in}{0.666909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522655in}{0.678329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609518in}{0.696571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695908in}{0.721636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781655in}{0.753525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866966in}{0.792236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952001in}{0.837771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036794in}{0.890130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121359in}{0.946946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205734in}{1.001731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289954in}{1.050042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372217in}{1.091544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449292in}{1.126220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519799in}{1.154073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583827in}{1.175100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641477in}{1.189303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692856in}{1.196682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738083in}{1.197236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776852in}{1.190965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808796in}{1.177871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833915in}{1.159380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852209in}{1.142317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863676in}{1.132079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868318in}{1.128666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722445,0.076678,0.098224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.722445,0.076678,0.098224}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012442in}{-0.012442in}}{\pgfqpoint{0.012442in}{0.012442in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012442in}}%
\pgfpathcurveto{\pgfqpoint{0.003300in}{-0.012442in}}{\pgfqpoint{0.006465in}{-0.011131in}}{\pgfqpoint{0.008798in}{-0.008798in}}%
\pgfpathcurveto{\pgfqpoint{0.011131in}{-0.006465in}}{\pgfqpoint{0.012442in}{-0.003300in}}{\pgfqpoint{0.012442in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012442in}{0.003300in}}{\pgfqpoint{0.011131in}{0.006465in}}{\pgfqpoint{0.008798in}{0.008798in}}%
\pgfpathcurveto{\pgfqpoint{0.006465in}{0.011131in}}{\pgfqpoint{0.003300in}{0.012442in}}{\pgfqpoint{0.000000in}{0.012442in}}%
\pgfpathcurveto{\pgfqpoint{-0.003300in}{0.012442in}}{\pgfqpoint{-0.006465in}{0.011131in}}{\pgfqpoint{-0.008798in}{0.008798in}}%
\pgfpathcurveto{\pgfqpoint{-0.011131in}{0.006465in}}{\pgfqpoint{-0.012442in}{0.003300in}}{\pgfqpoint{-0.012442in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012442in}{-0.003300in}}{\pgfqpoint{-0.011131in}{-0.006465in}}{\pgfqpoint{-0.008798in}{-0.008798in}}%
\pgfpathcurveto{\pgfqpoint{-0.006465in}{-0.011131in}}{\pgfqpoint{-0.003300in}{-0.012442in}}{\pgfqpoint{0.000000in}{-0.012442in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658265in}{1.088879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673122in}{1.091793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693255in}{1.099902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718978in}{1.111922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750685in}{1.126705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788850in}{1.143523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833784in}{1.162294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885543in}{1.183368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944127in}{1.207527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009535in}{1.234710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081767in}{1.263517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160822in}{1.292102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244899in}{1.318424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331261in}{1.341037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418286in}{1.359226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505241in}{1.373487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592121in}{1.385990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678981in}{1.399079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765838in}{1.412830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852685in}{1.424595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939515in}{1.432180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026198in}{1.435556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112355in}{1.435693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197631in}{1.433554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281404in}{1.429661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362312in}{1.424084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438920in}{1.415793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509691in}{1.403841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573660in}{1.388273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630816in}{1.369282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681157in}{1.347035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724695in}{1.321640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761485in}{1.293184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791630in}{1.261741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815125in}{1.227767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831936in}{1.193337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842351in}{1.162744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847162in}{1.138600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850109in}{1.120895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853330in}{1.109738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855033in}{1.105291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.413026in}}{\pgfqpoint{2.703412in}{1.351706in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.012153in}{-0.012153in}}{\pgfqpoint{0.012153in}{0.012153in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.012153in}}%
\pgfpathcurveto{\pgfqpoint{0.003223in}{-0.012153in}}{\pgfqpoint{0.006314in}{-0.010872in}}{\pgfqpoint{0.008593in}{-0.008593in}}%
\pgfpathcurveto{\pgfqpoint{0.010872in}{-0.006314in}}{\pgfqpoint{0.012153in}{-0.003223in}}{\pgfqpoint{0.012153in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.012153in}{0.003223in}}{\pgfqpoint{0.010872in}{0.006314in}}{\pgfqpoint{0.008593in}{0.008593in}}%
\pgfpathcurveto{\pgfqpoint{0.006314in}{0.010872in}}{\pgfqpoint{0.003223in}{0.012153in}}{\pgfqpoint{0.000000in}{0.012153in}}%
\pgfpathcurveto{\pgfqpoint{-0.003223in}{0.012153in}}{\pgfqpoint{-0.006314in}{0.010872in}}{\pgfqpoint{-0.008593in}{0.008593in}}%
\pgfpathcurveto{\pgfqpoint{-0.010872in}{0.006314in}}{\pgfqpoint{-0.012153in}{0.003223in}}{\pgfqpoint{-0.012153in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.012153in}{-0.003223in}}{\pgfqpoint{-0.010872in}{-0.006314in}}{\pgfqpoint{-0.008593in}{-0.008593in}}%
\pgfpathcurveto{\pgfqpoint{-0.006314in}{-0.010872in}}{\pgfqpoint{-0.003223in}{-0.012153in}}{\pgfqpoint{0.000000in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658265in}{1.088879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672269in}{1.090029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690132in}{1.093396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712861in}{1.098792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741725in}{1.106132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777414in}{1.115676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819926in}{1.128224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869263in}{1.144943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925424in}{1.167364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988410in}{1.196329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058219in}{1.231571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134853in}{1.271538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218312in}{1.312674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305185in}{1.351033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392066in}{1.383708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478956in}{1.409560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565853in}{1.429842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652753in}{1.446882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739649in}{1.461339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826534in}{1.471541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913418in}{1.476140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000311in}{1.475543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087205in}{1.470947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173903in}{1.463495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259525in}{1.453918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342458in}{1.442528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421113in}{1.428677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493920in}{1.411753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559939in}{1.391938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619132in}{1.369511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671502in}{1.344700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717047in}{1.317661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755767in}{1.288513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787663in}{1.257344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812735in}{1.224551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830983in}{1.191873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842699in}{1.162902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848677in}{1.139845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852102in}{1.122742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854891in}{1.111784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856220in}{1.107348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.413026in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{1.764732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214218in}{0.413026in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{1.764732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.413026in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{0.413026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{3.214218in}{1.764732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/reach_avoid_traj.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399889in}{2.719911in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{2.719911in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719911in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.678241in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{2.678241in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296049in}{1.765481in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{1.793458in}}%
\pgfpathlineto{\pgfqpoint{2.085953in}{2.084249in}}%
\pgfpathlineto{\pgfqpoint{0.905770in}{2.596260in}}%
\pgfpathlineto{\pgfqpoint{1.807533in}{2.012281in}}%
\pgfpathlineto{\pgfqpoint{2.296049in}{1.765481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058335in}{1.582563in}}%
\pgfpathlineto{\pgfqpoint{2.349496in}{1.476123in}}%
\pgfpathlineto{\pgfqpoint{2.582137in}{1.791878in}}%
\pgfpathlineto{\pgfqpoint{2.508281in}{1.793458in}}%
\pgfpathlineto{\pgfqpoint{2.296049in}{1.765481in}}%
\pgfpathlineto{\pgfqpoint{2.058335in}{1.582563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349496in}{1.476123in}}%
\pgfpathlineto{\pgfqpoint{2.963256in}{0.538775in}}%
\pgfpathlineto{\pgfqpoint{2.582137in}{1.791878in}}%
\pgfpathlineto{\pgfqpoint{2.349496in}{1.476123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905770in}{0.538775in}}%
\pgfpathlineto{\pgfqpoint{2.963256in}{0.538775in}}%
\pgfpathlineto{\pgfqpoint{1.838157in}{1.322373in}}%
\pgfpathlineto{\pgfqpoint{1.732240in}{1.380250in}}%
\pgfpathlineto{\pgfqpoint{0.905770in}{0.538775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582137in}{1.791878in}}%
\pgfpathlineto{\pgfqpoint{2.963256in}{0.538775in}}%
\pgfpathlineto{\pgfqpoint{2.963256in}{2.596260in}}%
\pgfpathlineto{\pgfqpoint{2.625060in}{2.228644in}}%
\pgfpathlineto{\pgfqpoint{2.582137in}{1.791878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601258in}{1.773254in}}%
\pgfpathlineto{\pgfqpoint{0.905770in}{0.538775in}}%
\pgfpathlineto{\pgfqpoint{1.627638in}{1.461808in}}%
\pgfpathlineto{\pgfqpoint{1.755402in}{1.683567in}}%
\pgfpathlineto{\pgfqpoint{1.601258in}{1.773254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905770in}{0.538775in}}%
\pgfpathlineto{\pgfqpoint{1.732240in}{1.380250in}}%
\pgfpathlineto{\pgfqpoint{1.627638in}{1.461808in}}%
\pgfpathlineto{\pgfqpoint{0.905770in}{0.538775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674852in}{2.012650in}}%
\pgfpathlineto{\pgfqpoint{0.905770in}{2.596260in}}%
\pgfpathlineto{\pgfqpoint{0.905770in}{0.538775in}}%
\pgfpathlineto{\pgfqpoint{1.601258in}{1.773254in}}%
\pgfpathlineto{\pgfqpoint{1.674852in}{2.012650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807533in}{2.012281in}}%
\pgfpathlineto{\pgfqpoint{0.905770in}{2.596260in}}%
\pgfpathlineto{\pgfqpoint{1.674852in}{2.012650in}}%
\pgfpathlineto{\pgfqpoint{1.807533in}{2.012281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963256in}{2.596260in}}%
\pgfpathlineto{\pgfqpoint{2.463108in}{2.375145in}}%
\pgfpathlineto{\pgfqpoint{2.625060in}{2.228644in}}%
\pgfpathlineto{\pgfqpoint{2.963256in}{2.596260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463108in}{2.375145in}}%
\pgfpathlineto{\pgfqpoint{0.905770in}{2.596260in}}%
\pgfpathlineto{\pgfqpoint{2.085953in}{2.084249in}}%
\pgfpathlineto{\pgfqpoint{2.463108in}{2.375145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058335in}{1.582563in}}%
\pgfpathlineto{\pgfqpoint{1.601258in}{1.773254in}}%
\pgfpathlineto{\pgfqpoint{1.755402in}{1.683567in}}%
\pgfpathlineto{\pgfqpoint{2.058335in}{1.582563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963256in}{2.596260in}}%
\pgfpathlineto{\pgfqpoint{0.905770in}{2.596260in}}%
\pgfpathlineto{\pgfqpoint{2.463108in}{2.375145in}}%
\pgfpathlineto{\pgfqpoint{2.963256in}{2.596260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755402in}{1.683567in}}%
\pgfpathlineto{\pgfqpoint{2.349496in}{1.476123in}}%
\pgfpathlineto{\pgfqpoint{2.058335in}{1.582563in}}%
\pgfpathlineto{\pgfqpoint{1.755402in}{1.683567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838157in}{1.322373in}}%
\pgfpathlineto{\pgfqpoint{2.963256in}{0.538775in}}%
\pgfpathlineto{\pgfqpoint{2.349496in}{1.476123in}}%
\pgfpathlineto{\pgfqpoint{1.838157in}{1.322373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757507in}{1.567517in}}%
\pgfpathlineto{\pgfqpoint{2.860381in}{1.389334in}}%
\pgfpathlineto{\pgfqpoint{2.963256in}{1.389334in}}%
\pgfpathlineto{\pgfqpoint{2.963256in}{1.567517in}}%
\pgfpathlineto{\pgfqpoint{2.963256in}{1.745701in}}%
\pgfpathlineto{\pgfqpoint{2.860381in}{1.745701in}}%
\pgfpathlineto{\pgfqpoint{2.757507in}{1.567517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905770in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.905770in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905770in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905770in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420141in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.420141in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420141in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420141in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934513in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.934513in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934513in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934513in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448884in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.448884in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448884in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.448884in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963256in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.963256in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963256in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963256in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934513in,y=0.180559in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.744523in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.744523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{0.744523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.696298in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{1.156020in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.156020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{1.156020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.107795in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{1.567517in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.567517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344139in, y=1.519292in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{1.979014in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.979014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{1.979014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344139in, y=1.930789in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{2.390512in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.390512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{2.390512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344139in, y=2.342286in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.567517in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$ [m]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.570153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958346in}{1.577952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982916in}{1.590663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013199in}{1.607528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049196in}{1.627316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090897in}{1.648800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138127in}{1.670702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190343in}{1.691687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246947in}{1.710429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307640in}{1.725211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372179in}{1.734738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438727in}{1.738701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506148in}{1.736987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575663in}{1.729560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647416in}{1.716420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720082in}{1.698063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792825in}{1.675222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865516in}{1.648336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938108in}{1.620668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010751in}{1.596508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083127in}{1.574812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153661in}{1.551775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220963in}{1.526246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285225in}{1.499672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348594in}{1.475945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413643in}{1.457914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.480550in}{1.445596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547024in}{1.438991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610307in}{1.438099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668999in}{1.442921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722701in}{1.452729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771202in}{1.465988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814395in}{1.481253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852177in}{1.497361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884403in}{1.513334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910951in}{1.528299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931785in}{1.541410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946905in}{1.551827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956312in}{1.558709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960005in}{1.561200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.566052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958346in}{1.561501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982916in}{1.553565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013200in}{1.541997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049197in}{1.526612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090906in}{1.507250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138186in}{1.483793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190693in}{1.456614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247461in}{1.426934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307384in}{1.395948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370172in}{1.364222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435387in}{1.332400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501562in}{1.301473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566375in}{1.272689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627557in}{1.247494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684069in}{1.226947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735842in}{1.211510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783451in}{1.201394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829395in}{1.196743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877301in}{1.197672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929486in}{1.204276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986679in}{1.216594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048928in}{1.234625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115610in}{1.257117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184695in}{1.280476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254097in}{1.302018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323230in}{1.321110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390649in}{1.337464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453753in}{1.352072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511498in}{1.366039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563984in}{1.379641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611338in}{1.393263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653716in}{1.407471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691287in}{1.424697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723692in}{1.446522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750431in}{1.469883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771457in}{1.489880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786769in}{1.504163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796368in}{1.512733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800254in}{1.515590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939400in}{1.564661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957995in}{1.556091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982139in}{1.541808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011843in}{1.521820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047101in}{1.496133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087891in}{1.464757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134178in}{1.427701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185932in}{1.385341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243120in}{1.343360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305406in}{1.307075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371829in}{1.276490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440770in}{1.251607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509882in}{1.232425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577596in}{1.218945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641775in}{1.211173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700671in}{1.209114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755516in}{1.212769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808803in}{1.222136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864898in}{1.237217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926704in}{1.258011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994179in}{1.284518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065120in}{1.316738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134061in}{1.354670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197493in}{1.398285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255211in}{1.445689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307217in}{1.491228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353510in}{1.531088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394133in}{1.565239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434786in}{1.593677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481141in}{1.616402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531534in}{1.633413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580533in}{1.644712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624255in}{1.650297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662419in}{1.650169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694870in}{1.644328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721608in}{1.632773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742633in}{1.617099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757944in}{1.602966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767543in}{1.594468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771428in}{1.591634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.570064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958346in}{1.577407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982916in}{1.588944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013200in}{1.604068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049196in}{1.622158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090906in}{1.642303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138319in}{1.663197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191320in}{1.683410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249719in}{1.701745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312765in}{1.717274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378799in}{1.729084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445979in}{1.736205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513337in}{1.738010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580995in}{1.734316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648539in}{1.725063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714061in}{1.710419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775646in}{1.690684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832679in}{1.667562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885452in}{1.644184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934492in}{1.623381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981248in}{1.607357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028378in}{1.597047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078042in}{1.592449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130861in}{1.593565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186620in}{1.600346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245063in}{1.612400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305325in}{1.627903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365563in}{1.642981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424245in}{1.653793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481273in}{1.658892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535685in}{1.658278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585276in}{1.651951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629153in}{1.640899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667318in}{1.627493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699769in}{1.613344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726507in}{1.599617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747532in}{1.587861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762844in}{1.578961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772442in}{1.573446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776327in}{1.571599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939354in}{1.565413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957832in}{1.559119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981830in}{1.548680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011401in}{1.534154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046590in}{1.515746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087430in}{1.493812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133938in}{1.468935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186130in}{1.442446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244021in}{1.415860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307612in}{1.390114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376699in}{1.365876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448496in}{1.343588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520471in}{1.323428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592634in}{1.307069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664881in}{1.296160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737107in}{1.290766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809234in}{1.290963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881072in}{1.296831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952401in}{1.308410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023337in}{1.325703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091313in}{1.348709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153575in}{1.377427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210123in}{1.411860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260958in}{1.452005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306216in}{1.493191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346239in}{1.530180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381455in}{1.562189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413552in}{1.588850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447083in}{1.609903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485737in}{1.625242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529149in}{1.634868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573277in}{1.638782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614499in}{1.636982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651702in}{1.629469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683819in}{1.616553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710345in}{1.600832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731248in}{1.586947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746501in}{1.576978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756078in}{1.570252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759959in}{1.567599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.569338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958347in}{1.574717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982917in}{1.583481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013202in}{1.595421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049199in}{1.609931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090910in}{1.625976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138334in}{1.642449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191471in}{1.658231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250322in}{1.672257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314886in}{1.683855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384958in}{1.692668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457672in}{1.698301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530373in}{1.700322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603067in}{1.698299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675427in}{1.691810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746114in}{1.680473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813477in}{1.664665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876034in}{1.644751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933231in}{1.622732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986441in}{1.603361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038026in}{1.589456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089585in}{1.581265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140896in}{1.578787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191367in}{1.581904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241243in}{1.589511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291104in}{1.599111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341528in}{1.607745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393001in}{1.612315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446796in}{1.611171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503104in}{1.604315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557892in}{1.591935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607487in}{1.575480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651368in}{1.559635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689536in}{1.548668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721989in}{1.543409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748730in}{1.543187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769756in}{1.546685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785069in}{1.552073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794668in}{1.556979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798554in}{1.559013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.570312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958346in}{1.578359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982917in}{1.590829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013201in}{1.606743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049198in}{1.625120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090909in}{1.644974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138333in}{1.665276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191470in}{1.684880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250321in}{1.702502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314885in}{1.716754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384953in}{1.726176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457682in}{1.730010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530428in}{1.728242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603181in}{1.720857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675928in}{1.707846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746827in}{1.689202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814099in}{1.665703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878707in}{1.641469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940933in}{1.619983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999642in}{1.601124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054081in}{1.584511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103763in}{1.566880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149680in}{1.546857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197087in}{1.529279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250111in}{1.517314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308847in}{1.511061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373297in}{1.510521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441743in}{1.515480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508473in}{1.525326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569490in}{1.537998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624794in}{1.550393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674384in}{1.560520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718261in}{1.567712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756425in}{1.571896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788876in}{1.573428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815614in}{1.572985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836638in}{1.571319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851950in}{1.569200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861548in}{1.567393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865433in}{1.566663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.567694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958346in}{1.568406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982917in}{1.569904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013200in}{1.572329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049197in}{1.575821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090907in}{1.580532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138330in}{1.586558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191467in}{1.593878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250316in}{1.602464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314878in}{1.612346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384995in}{1.623559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457762in}{1.636107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530483in}{1.649859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602987in}{1.661291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675115in}{1.667010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745646in}{1.667016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811882in}{1.661309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872405in}{1.649888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930252in}{1.632754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991137in}{1.609907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057735in}{1.582974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128843in}{1.555649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201594in}{1.529186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274330in}{1.502635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346764in}{1.478461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416961in}{1.459256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482363in}{1.445123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542051in}{1.436233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596026in}{1.432708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644288in}{1.434666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687300in}{1.442220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725935in}{1.453842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760491in}{1.466864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790741in}{1.480100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816464in}{1.493613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837473in}{1.507180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853684in}{1.519411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865228in}{1.528748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872388in}{1.534515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875411in}{1.536477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.570369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958346in}{1.578922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982916in}{1.592886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013199in}{1.611254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049195in}{1.632602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090905in}{1.655537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138327in}{1.678673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191419in}{1.700583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249807in}{1.719768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312592in}{1.734702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378811in}{1.744280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446346in}{1.748147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513787in}{1.746301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581994in}{1.738742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650984in}{1.725469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719098in}{1.706490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784986in}{1.682058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849015in}{1.655768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911238in}{1.631329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971166in}{1.609798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030947in}{1.592925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093350in}{1.581765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157512in}{1.576319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220736in}{1.576586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281621in}{1.582566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340101in}{1.593970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397185in}{1.608715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455837in}{1.621700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517548in}{1.629325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578094in}{1.631432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633401in}{1.628327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682995in}{1.620650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726875in}{1.609919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765042in}{1.598388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797495in}{1.588008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824235in}{1.580292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845262in}{1.576097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860575in}{1.573425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870174in}{1.570804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874059in}{1.569660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939025in}{1.570045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956478in}{1.577637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978670in}{1.590261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005729in}{1.606851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037956in}{1.625636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075583in}{1.645282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118737in}{1.664902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167499in}{1.683863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221888in}{1.701334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281860in}{1.716143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347353in}{1.726783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416530in}{1.732168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487075in}{1.732070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558418in}{1.726535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630197in}{1.715697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700754in}{1.700192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767813in}{1.680210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830840in}{1.656987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893294in}{1.634142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957455in}{1.613587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021303in}{1.594524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082363in}{1.575694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139135in}{1.555484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191713in}{1.533594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243049in}{1.513763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297138in}{1.499321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354405in}{1.490593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412829in}{1.487579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470817in}{1.490277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526170in}{1.497777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577138in}{1.506803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624042in}{1.513803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666983in}{1.517307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704924in}{1.516803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737152in}{1.511890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763667in}{1.502410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784469in}{1.491238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799585in}{1.482434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809059in}{1.477199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812901in}{1.475483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.569892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958347in}{1.576847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982917in}{1.588045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013201in}{1.603132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049190in}{1.621738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090852in}{1.643469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137416in}{1.666914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187358in}{1.689499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239427in}{1.709236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292970in}{1.725150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347875in}{1.736599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403500in}{1.742991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459671in}{1.744004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517447in}{1.739607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578710in}{1.729773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645053in}{1.714536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715861in}{1.694622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788540in}{1.672393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861302in}{1.649307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933991in}{1.624405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006397in}{1.598196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078374in}{1.572067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149969in}{1.546355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221221in}{1.520794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290670in}{1.495248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356330in}{1.471295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417476in}{1.450388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473569in}{1.433249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524447in}{1.420872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570680in}{1.413855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613047in}{1.412431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652468in}{1.416721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691497in}{1.426724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729084in}{1.442440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761534in}{1.463177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788272in}{1.485838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809296in}{1.505618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824608in}{1.519900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834206in}{1.528470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838091in}{1.531326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.567980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958344in}{1.569320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982912in}{1.571450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013193in}{1.574284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049185in}{1.577740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090891in}{1.581802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138308in}{1.586896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191438in}{1.593521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250281in}{1.601768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314836in}{1.611573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384909in}{1.622806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457680in}{1.635313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530486in}{1.648959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602573in}{1.660288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674061in}{1.665904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745774in}{1.665807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814744in}{1.659996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878000in}{1.648472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937985in}{1.631234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000340in}{1.608929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066107in}{1.587270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130287in}{1.571325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190405in}{1.561092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247520in}{1.556573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303256in}{1.557767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359681in}{1.563345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419297in}{1.569303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482802in}{1.572058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546839in}{1.571340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607118in}{1.568569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661922in}{1.564972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711109in}{1.561069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754654in}{1.557043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792545in}{1.553098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824769in}{1.549449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851321in}{1.546309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872201in}{1.543837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887408in}{1.542084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896944in}{1.541047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900808in}{1.540709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938980in}{1.564736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956323in}{1.556386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978403in}{1.542455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005242in}{1.522934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036859in}{1.497813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073272in}{1.467081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114501in}{1.430731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160569in}{1.389778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211439in}{1.349557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266994in}{1.314549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327058in}{1.285035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389694in}{1.261061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453443in}{1.242200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517831in}{1.228195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581790in}{1.219417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644263in}{1.216233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705351in}{1.218752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767360in}{1.226983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832934in}{1.240927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902894in}{1.260584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975199in}{1.285952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047364in}{1.317033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117430in}{1.353824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183671in}{1.396327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244803in}{1.444539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300221in}{1.493976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349946in}{1.538928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398633in}{1.578166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451820in}{1.611691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508847in}{1.639503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564156in}{1.661601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613752in}{1.677987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657635in}{1.688659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695803in}{1.693618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728259in}{1.692864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755000in}{1.686396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776028in}{1.674216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791341in}{1.660984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800941in}{1.652414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804827in}{1.649557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.564661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958347in}{1.556090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982918in}{1.541806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013202in}{1.521808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049200in}{1.496107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090911in}{1.465045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138335in}{1.429426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191230in}{1.390230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248791in}{1.351342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310042in}{1.316532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374304in}{1.286535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439685in}{1.261980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504022in}{1.243139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565997in}{1.230010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624926in}{1.222596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680967in}{1.220894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735399in}{1.224906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790981in}{1.234632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850605in}{1.250070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915667in}{1.271223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985916in}{1.298089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058488in}{1.330668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129012in}{1.368961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194754in}{1.411957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254783in}{1.453946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309099in}{1.490228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357701in}{1.520796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401874in}{1.545651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444966in}{1.564793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488413in}{1.578222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531219in}{1.585938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572956in}{1.587940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612168in}{1.584230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648451in}{1.576476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680905in}{1.568988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707645in}{1.564806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728672in}{1.563951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743985in}{1.565186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753584in}{1.566808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757470in}{1.567502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.568722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958347in}{1.572277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982919in}{1.578078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013205in}{1.586028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049204in}{1.595997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090916in}{1.607732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138343in}{1.620863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191406in}{1.634871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249953in}{1.649094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313427in}{1.662841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380292in}{1.675361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447418in}{1.685775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511712in}{1.693161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571938in}{1.696591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629222in}{1.695229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687331in}{1.688722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749122in}{1.677085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814463in}{1.660380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882541in}{1.640150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952589in}{1.618970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022822in}{1.595078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091798in}{1.568277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160547in}{1.544153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230404in}{1.525694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301179in}{1.512948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372825in}{1.505895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445316in}{1.503790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516493in}{1.505828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583221in}{1.511845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644236in}{1.520381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699538in}{1.529078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749127in}{1.536795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793004in}{1.543372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831167in}{1.548834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863617in}{1.553253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890354in}{1.556708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911378in}{1.559269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926689in}{1.561010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936287in}{1.562006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940172in}{1.562327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.569822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958345in}{1.576209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982914in}{1.585693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013196in}{1.597629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049191in}{1.611647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090899in}{1.627298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138320in}{1.644009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191453in}{1.660988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250300in}{1.677187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314860in}{1.691455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384915in}{1.702581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457653in}{1.709407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530437in}{1.711258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603176in}{1.707853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675902in}{1.698890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748391in}{1.684213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818453in}{1.663822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883505in}{1.640160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944892in}{1.618940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007076in}{1.603433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071100in}{1.593638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132967in}{1.589557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190018in}{1.591190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242287in}{1.598535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289954in}{1.611594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333896in}{1.630365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375848in}{1.653505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418242in}{1.675485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464324in}{1.691935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515948in}{1.702673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569386in}{1.707698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618976in}{1.707009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662852in}{1.700607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701016in}{1.688492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733467in}{1.670664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760204in}{1.649237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781229in}{1.629583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796540in}{1.615300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806139in}{1.606730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810024in}{1.603873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.568809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958346in}{1.572460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982917in}{1.578028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013201in}{1.585084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049198in}{1.593341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090908in}{1.602796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138265in}{1.613532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190900in}{1.625373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248151in}{1.637934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309093in}{1.650792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372591in}{1.663483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435775in}{1.675503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496341in}{1.686279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555741in}{1.693499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616601in}{1.695137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679978in}{1.691198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745186in}{1.681760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810900in}{1.666934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876209in}{1.647124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940742in}{1.622987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005048in}{1.598501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069684in}{1.578439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133676in}{1.563448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196496in}{1.552146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258664in}{1.542734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321002in}{1.533704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384752in}{1.523544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450010in}{1.511334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514484in}{1.498054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575109in}{1.486048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630343in}{1.478106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679934in}{1.475778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723813in}{1.479149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761978in}{1.488191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794430in}{1.501990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821168in}{1.518324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842194in}{1.534535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857506in}{1.547990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867104in}{1.556557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870990in}{1.559414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.566247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958347in}{1.562274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982918in}{1.555280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013202in}{1.544960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049200in}{1.531022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090911in}{1.513194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138336in}{1.491392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191474in}{1.466819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250325in}{1.441367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314889in}{1.415683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384979in}{1.389606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457750in}{1.364871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530511in}{1.344442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603240in}{1.329516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675959in}{1.320193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748679in}{1.316558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821415in}{1.318636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894185in}{1.326427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966946in}{1.339932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039668in}{1.359150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112354in}{1.384081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183411in}{1.414725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250006in}{1.451083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310887in}{1.491874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366055in}{1.531385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415565in}{1.565183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463733in}{1.593268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515342in}{1.615640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570650in}{1.632299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627031in}{1.643422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680918in}{1.649418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730305in}{1.650529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774182in}{1.646784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812347in}{1.638217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844798in}{1.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871535in}{1.608922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892560in}{1.593241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907872in}{1.580930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917470in}{1.573465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921355in}{1.570974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.570074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958346in}{1.577728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982917in}{1.590266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013200in}{1.607217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049197in}{1.627750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090907in}{1.650372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138330in}{1.673155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191465in}{1.694097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249404in}{1.711610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310552in}{1.724820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373786in}{1.733195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438158in}{1.736466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503610in}{1.734573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570884in}{1.727449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640698in}{1.715017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711963in}{1.697250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782793in}{1.675908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852379in}{1.653019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919906in}{1.629108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985325in}{1.606342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048657in}{1.585547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109558in}{1.564611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168429in}{1.542664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226731in}{1.520273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286689in}{1.497411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350931in}{1.476138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420760in}{1.459711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491837in}{1.448879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558570in}{1.443639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619589in}{1.443982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674896in}{1.449896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724489in}{1.460832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768368in}{1.475370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806535in}{1.491800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838987in}{1.508742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865727in}{1.525138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886753in}{1.539995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902065in}{1.552141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911664in}{1.560151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915550in}{1.562937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939271in}{1.564729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957524in}{1.556352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981204in}{1.542361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010407in}{1.522735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045229in}{1.497455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085741in}{1.466508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131966in}{1.429925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183904in}{1.391042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241552in}{1.355422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304907in}{1.325328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373957in}{1.300754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445921in}{1.281680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518025in}{1.268081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590295in}{1.259967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662776in}{1.257430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735405in}{1.260579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808041in}{1.269440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880574in}{1.284015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953017in}{1.304303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025437in}{1.330304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097816in}{1.362019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169324in}{1.399447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238637in}{1.442588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305282in}{1.490963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370600in}{1.542273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436840in}{1.591384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504050in}{1.634899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569328in}{1.672726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630038in}{1.704850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685498in}{1.731262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735680in}{1.751961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780611in}{1.766947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820306in}{1.776219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854764in}{1.779777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883972in}{1.777623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907912in}{1.769783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926565in}{1.757109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939966in}{1.744347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948265in}{1.736198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951653in}{1.733435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.569942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958346in}{1.577008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982917in}{1.588264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013201in}{1.603033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049199in}{1.620398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090909in}{1.639365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138333in}{1.658862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191382in}{1.677739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249144in}{1.694784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310286in}{1.708756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374021in}{1.718659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439137in}{1.723861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504967in}{1.723941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572501in}{1.718695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641685in}{1.708148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710786in}{1.692631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778416in}{1.672856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844746in}{1.651928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909942in}{1.633020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972484in}{1.613648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031567in}{1.591401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088220in}{1.569145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143787in}{1.550404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199465in}{1.536765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256405in}{1.527853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316021in}{1.521368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379608in}{1.514534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445707in}{1.506361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510704in}{1.497699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571575in}{1.489899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626879in}{1.484430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676469in}{1.483091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720346in}{1.487014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758510in}{1.495814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790961in}{1.508037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.817699in}{1.521753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838724in}{1.535068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854035in}{1.546123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863634in}{1.553243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867519in}{1.555631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938755in}{1.568182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955541in}{1.570853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976965in}{1.576013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003284in}{1.583229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034748in}{1.591849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071600in}{1.600928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114022in}{1.609494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162030in}{1.619460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215530in}{1.632543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274380in}{1.647460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338401in}{1.662878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404895in}{1.677381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472119in}{1.689088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541026in}{1.695968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610670in}{1.697135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679739in}{1.692589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747660in}{1.682329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813809in}{1.666357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878103in}{1.644731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941277in}{1.620085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003325in}{1.597802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062563in}{1.580900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117584in}{1.569562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168036in}{1.563787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215346in}{1.563605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262524in}{1.569041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312517in}{1.580115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367044in}{1.596321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424759in}{1.613873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482583in}{1.627996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537214in}{1.636954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586504in}{1.640477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630098in}{1.638467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667995in}{1.630848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700200in}{1.617990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726719in}{1.602491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747558in}{1.588792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762728in}{1.579116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772237in}{1.573423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776092in}{1.571567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937363in}{1.570222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950229in}{1.578351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965707in}{1.591936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984545in}{1.611007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007481in}{1.635591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035254in}{1.665681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068371in}{1.697654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107016in}{1.725956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151282in}{1.748625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201195in}{1.765640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256692in}{1.776985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316346in}{1.782651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378986in}{1.782634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445033in}{1.776951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513856in}{1.765634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584907in}{1.748718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657192in}{1.726290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729416in}{1.698553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801478in}{1.668987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872487in}{1.641677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939776in}{1.618440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002722in}{1.600636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064888in}{1.588545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126815in}{1.582168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187314in}{1.581504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246995in}{1.586552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306031in}{1.597315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364046in}{1.613790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420379in}{1.633137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475931in}{1.649794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529954in}{1.660900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579505in}{1.666304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623384in}{1.665995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661550in}{1.659973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694003in}{1.648238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720742in}{1.630790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741768in}{1.612403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757081in}{1.598657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766680in}{1.590379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770565in}{1.587613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939375in}{1.566241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957911in}{1.562068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981995in}{1.554325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011668in}{1.542346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046969in}{1.525478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087940in}{1.503490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134433in}{1.477062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186224in}{1.448068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243274in}{1.418670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305531in}{1.390514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372881in}{1.364435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444150in}{1.340703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516830in}{1.320258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589538in}{1.304395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662276in}{1.293835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735029in}{1.288850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807775in}{1.289563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880515in}{1.295978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953216in}{1.308098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025408in}{1.325921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095167in}{1.349442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160108in}{1.378652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219335in}{1.413537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272850in}{1.451950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320651in}{1.488714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362739in}{1.520277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399500in}{1.546127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433220in}{1.566264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467965in}{1.580688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504693in}{1.589399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541645in}{1.592396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578559in}{1.589681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615061in}{1.581252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650626in}{1.570539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683004in}{1.562478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709742in}{1.558905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730766in}{1.560342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746077in}{1.565100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755676in}{1.569434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759561in}{1.571028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.564661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958346in}{1.556090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982917in}{1.541807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013200in}{1.521809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049197in}{1.496099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090907in}{1.464675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138331in}{1.427584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191467in}{1.388171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250317in}{1.352101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314880in}{1.321745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384399in}{1.297102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456593in}{1.278173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529351in}{1.264956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602091in}{1.257453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674823in}{1.255663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747564in}{1.259587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820310in}{1.269224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893049in}{1.284574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965784in}{1.305638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038512in}{1.332415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110585in}{1.364905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179154in}{1.403109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242010in}{1.447025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299152in}{1.496656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350582in}{1.546603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396297in}{1.591177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440462in}{1.630060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488137in}{1.663231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540683in}{1.690689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594945in}{1.712433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645637in}{1.728465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691104in}{1.738783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731375in}{1.743388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766460in}{1.742280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796359in}{1.735458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821057in}{1.722924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840535in}{1.708407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854768in}{1.696911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863735in}{1.689839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867411in}{1.687445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.456793in}}{\pgfqpoint{2.847413in}{2.221448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926345in}{1.567517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939489in}{1.569160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958346in}{1.573865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982917in}{1.581185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013201in}{1.590667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049197in}{1.601850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090908in}{1.614258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138331in}{1.627395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191468in}{1.640733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250318in}{1.653708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314881in}{1.665710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384962in}{1.676075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457705in}{1.684080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530448in}{1.688931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603191in}{1.689763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675935in}{1.685638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748678in}{1.675933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821421in}{1.660515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894164in}{1.639383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966907in}{1.614589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039650in}{1.590358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112393in}{1.569827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185136in}{1.553720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257879in}{1.541555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330622in}{1.532862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402888in}{1.527183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473475in}{1.524084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541099in}{1.523155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604782in}{1.524011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663811in}{1.526297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717698in}{1.529684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766142in}{1.533868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808996in}{1.538569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846240in}{1.543529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877948in}{1.548506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904269in}{1.553274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925407in}{1.557619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941603in}{1.561337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953122in}{1.564227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960244in}{1.566097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963256in}{1.566752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358219in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{2.678241in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608029in}{2.179785in}}%
\pgfpathlineto{\pgfqpoint{2.083533in}{2.179785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111311in}{2.179785in}}{\pgfqpoint{2.111311in}{2.207563in}}%
\pgfpathlineto{\pgfqpoint{2.111311in}{2.581019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.111311in}{2.608797in}}{\pgfqpoint{2.083533in}{2.608797in}}%
\pgfpathlineto{\pgfqpoint{0.608029in}{2.608797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.580251in}{2.608797in}}{\pgfqpoint{0.580251in}{2.581019in}}%
\pgfpathlineto{\pgfqpoint{0.580251in}{2.207563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.580251in}{2.179785in}}{\pgfqpoint{0.608029in}{2.179785in}}%
\pgfpathlineto{\pgfqpoint{0.608029in}{2.179785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774695in}{2.504630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024695in,y=2.456019in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ADMM-FP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.008681in}{-0.008681in}}{\pgfqpoint{0.008681in}{0.008681in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathcurveto{\pgfqpoint{0.002302in}{-0.008681in}}{\pgfqpoint{0.004510in}{-0.007766in}}{\pgfqpoint{0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.007766in}{-0.004510in}}{\pgfqpoint{0.008681in}{-0.002302in}}{\pgfqpoint{0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.008681in}{0.002302in}}{\pgfqpoint{0.007766in}{0.004510in}}{\pgfqpoint{0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{0.004510in}{0.007766in}}{\pgfqpoint{0.002302in}{0.008681in}}{\pgfqpoint{0.000000in}{0.008681in}}%
\pgfpathcurveto{\pgfqpoint{-0.002302in}{0.008681in}}{\pgfqpoint{-0.004510in}{0.007766in}}{\pgfqpoint{-0.006138in}{0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.007766in}{0.004510in}}{\pgfqpoint{-0.008681in}{0.002302in}}{\pgfqpoint{-0.008681in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.008681in}{-0.002302in}}{\pgfqpoint{-0.007766in}{-0.004510in}}{\pgfqpoint{-0.006138in}{-0.006138in}}%
\pgfpathcurveto{\pgfqpoint{-0.004510in}{-0.007766in}}{\pgfqpoint{-0.002302in}{-0.008681in}}{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.008681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774695in}{2.310958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024695in,y=2.262346in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Global Optimum}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/two_equilibrium_convex_relaxations.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399889in}{2.719911in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{2.719911in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.719911in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584293in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.821173in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.821173in}{2.678241in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{2.678241in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584293in}{0.441361in}}{\pgfqpoint{2.236880in}{2.236880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685969in}{2.576565in}}%
\pgfpathlineto{\pgfqpoint{0.685969in}{0.543037in}}%
\pgfpathlineto{\pgfqpoint{2.719497in}{0.543037in}}%
\pgfpathlineto{\pgfqpoint{2.719497in}{2.576565in}}%
\pgfpathlineto{\pgfqpoint{0.685969in}{2.576565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584293in}{0.441361in}}{\pgfqpoint{2.236880in}{2.236880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752871in}{0.805845in}}%
\pgfpathlineto{\pgfqpoint{2.040909in}{0.805845in}}%
\pgfpathlineto{\pgfqpoint{2.266678in}{1.031614in}}%
\pgfpathlineto{\pgfqpoint{2.280653in}{1.045808in}}%
\pgfpathlineto{\pgfqpoint{2.503070in}{1.331773in}}%
\pgfpathlineto{\pgfqpoint{2.660136in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{2.672624in}{1.604593in}}%
\pgfpathlineto{\pgfqpoint{2.699531in}{1.699559in}}%
\pgfpathlineto{\pgfqpoint{2.648888in}{2.054061in}}%
\pgfpathlineto{\pgfqpoint{2.621989in}{2.064821in}}%
\pgfpathlineto{\pgfqpoint{2.468130in}{2.076656in}}%
\pgfpathlineto{\pgfqpoint{2.289208in}{2.051096in}}%
\pgfpathlineto{\pgfqpoint{2.053728in}{2.004000in}}%
\pgfpathlineto{\pgfqpoint{1.501018in}{1.868429in}}%
\pgfpathlineto{\pgfqpoint{0.959152in}{1.715695in}}%
\pgfpathlineto{\pgfqpoint{0.763931in}{1.654808in}}%
\pgfpathlineto{\pgfqpoint{0.735704in}{1.344319in}}%
\pgfpathlineto{\pgfqpoint{1.011058in}{1.103930in}}%
\pgfpathlineto{\pgfqpoint{1.033796in}{1.086146in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{0.962152in}}%
\pgfpathlineto{\pgfqpoint{1.332861in}{0.909124in}}%
\pgfpathlineto{\pgfqpoint{1.477441in}{0.860931in}}%
\pgfpathlineto{\pgfqpoint{1.752871in}{0.805845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584293in}{0.441361in}}{\pgfqpoint{2.236880in}{2.236880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,1.000000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966908in}{1.799878in}}%
\pgfpathlineto{\pgfqpoint{1.398841in}{1.799878in}}%
\pgfpathlineto{\pgfqpoint{1.351090in}{1.754034in}}%
\pgfpathlineto{\pgfqpoint{1.029921in}{1.432865in}}%
\pgfpathlineto{\pgfqpoint{1.001007in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{0.988218in}{1.364392in}}%
\pgfpathlineto{\pgfqpoint{0.983707in}{1.353867in}}%
\pgfpathlineto{\pgfqpoint{0.981784in}{1.347135in}}%
\pgfpathlineto{\pgfqpoint{0.978680in}{1.331617in}}%
\pgfpathlineto{\pgfqpoint{0.983043in}{1.292352in}}%
\pgfpathlineto{\pgfqpoint{1.114916in}{1.160478in}}%
\pgfpathlineto{\pgfqpoint{1.257899in}{1.065157in}}%
\pgfpathlineto{\pgfqpoint{1.448542in}{1.001609in}}%
\pgfpathlineto{\pgfqpoint{1.956924in}{1.001609in}}%
\pgfpathlineto{\pgfqpoint{2.147567in}{1.065157in}}%
\pgfpathlineto{\pgfqpoint{2.290549in}{1.160478in}}%
\pgfpathlineto{\pgfqpoint{2.312935in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{2.373256in}{1.248815in}}%
\pgfpathlineto{\pgfqpoint{2.373256in}{1.374296in}}%
\pgfpathlineto{\pgfqpoint{2.364592in}{1.400287in}}%
\pgfpathlineto{\pgfqpoint{2.345537in}{1.420495in}}%
\pgfpathlineto{\pgfqpoint{2.327412in}{1.439373in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{1.799878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584293in}{0.441361in}}{\pgfqpoint{2.236880in}{2.236880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527579in}{1.096896in}}%
\pgfpathlineto{\pgfqpoint{1.574977in}{1.029356in}}%
\pgfpathlineto{\pgfqpoint{1.637203in}{1.112325in}}%
\pgfpathlineto{\pgfqpoint{1.608285in}{1.153533in}}%
\pgfpathlineto{\pgfqpoint{1.527579in}{1.096896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584293in}{0.441361in}}{\pgfqpoint{2.236880in}{2.236880in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813941in}{1.127875in}}%
\pgfpathlineto{\pgfqpoint{1.768262in}{1.112325in}}%
\pgfpathlineto{\pgfqpoint{1.830489in}{1.029356in}}%
\pgfpathlineto{\pgfqpoint{1.845715in}{1.034540in}}%
\pgfpathlineto{\pgfqpoint{1.813941in}{1.127875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584293in}{0.441361in}}{\pgfqpoint{2.236880in}{2.236880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685969in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.685969in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685969in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685969in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584293in}{0.441361in}}{\pgfqpoint{2.236880in}{2.236880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194351in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.194351in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194351in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194351in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584293in}{0.441361in}}{\pgfqpoint{2.236880in}{2.236880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702733in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.702733in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702733in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702733in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584293in}{0.441361in}}{\pgfqpoint{2.236880in}{2.236880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211115in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.211115in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211115in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211115in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584293in}{0.441361in}}{\pgfqpoint{2.236880in}{2.236880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719497in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.719497in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719497in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719497in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702733in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584293in}{0.441361in}}{\pgfqpoint{2.236880in}{2.236880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584293in}{0.543037in}}%
\pgfpathlineto{\pgfqpoint{2.821173in}{0.543037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584293in}{0.543037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309601in, y=0.494812in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584293in}{0.441361in}}{\pgfqpoint{2.236880in}{2.236880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584293in}{1.051419in}}%
\pgfpathlineto{\pgfqpoint{2.821173in}{1.051419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584293in}{1.051419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417626in, y=1.003194in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584293in}{0.441361in}}{\pgfqpoint{2.236880in}{2.236880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584293in}{1.559801in}}%
\pgfpathlineto{\pgfqpoint{2.821173in}{1.559801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584293in}{1.559801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417626in, y=1.511576in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584293in}{0.441361in}}{\pgfqpoint{2.236880in}{2.236880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584293in}{2.068183in}}%
\pgfpathlineto{\pgfqpoint{2.821173in}{2.068183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584293in}{2.068183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417626in, y=2.019958in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584293in}{0.441361in}}{\pgfqpoint{2.236880in}{2.236880in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584293in}{2.576565in}}%
\pgfpathlineto{\pgfqpoint{2.821173in}{2.576565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584293in}{2.576565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417626in, y=2.528340in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254045in,y=1.559801in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584293in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821173in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.821173in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584293in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.821173in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584293in}{2.678241in}}%
\pgfpathlineto{\pgfqpoint{2.821173in}{2.678241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478806in}{1.748458in}}%
\pgfpathlineto{\pgfqpoint{2.723951in}{1.748458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.751728in}{1.748458in}}{\pgfqpoint{2.751728in}{1.776235in}}%
\pgfpathlineto{\pgfqpoint{2.751728in}{2.581019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.751728in}{2.608797in}}{\pgfqpoint{2.723951in}{2.608797in}}%
\pgfpathlineto{\pgfqpoint{0.478806in}{2.608797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451028in}{2.608797in}}{\pgfqpoint{0.451028in}{2.581019in}}%
\pgfpathlineto{\pgfqpoint{0.451028in}{1.776235in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.451028in}{1.748458in}}{\pgfqpoint{0.478806in}{1.748458in}}%
\pgfpathlineto{\pgfqpoint{0.478806in}{1.748458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.300000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506583in}{2.449075in}}%
\pgfpathlineto{\pgfqpoint{0.784361in}{2.449075in}}%
\pgfpathlineto{\pgfqpoint{0.784361in}{2.546297in}}%
\pgfpathlineto{\pgfqpoint{0.506583in}{2.546297in}}%
\pgfpathlineto{\pgfqpoint{0.506583in}{2.449075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895472in,y=2.449075in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathit{CR}(\mathcal{X}_5)$ MLD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,0.300000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506583in}{2.240741in}}%
\pgfpathlineto{\pgfqpoint{0.784361in}{2.240741in}}%
\pgfpathlineto{\pgfqpoint{0.784361in}{2.337964in}}%
\pgfpathlineto{\pgfqpoint{0.506583in}{2.337964in}}%
\pgfpathlineto{\pgfqpoint{0.506583in}{2.240741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895472in,y=2.240741in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathit{CR}(\mathcal{X}_5)$ PWA -- Cond. Union}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300000,1.000000,0.300000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506583in}{2.032408in}}%
\pgfpathlineto{\pgfqpoint{0.784361in}{2.032408in}}%
\pgfpathlineto{\pgfqpoint{0.784361in}{2.129630in}}%
\pgfpathlineto{\pgfqpoint{0.506583in}{2.129630in}}%
\pgfpathlineto{\pgfqpoint{0.506583in}{2.032408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895472in,y=2.032408in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathit{CR}(\mathcal{X}_5)$ PWA -- Sharp Union}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506583in}{1.831019in}}%
\pgfpathlineto{\pgfqpoint{0.784361in}{1.831019in}}%
\pgfpathlineto{\pgfqpoint{0.784361in}{1.928241in}}%
\pgfpathlineto{\pgfqpoint{0.506583in}{1.928241in}}%
\pgfpathlineto{\pgfqpoint{0.506583in}{1.831019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895472in,y=1.831019in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{X}_5$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/two_equilibrium_reach_sets.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399889in}{2.209928in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{2.209928in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.209928in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.735629in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.735629in}{2.120033in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{2.120033in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904016in}{1.868542in}}%
\pgfpathlineto{\pgfqpoint{1.079204in}{1.638032in}}%
\pgfpathlineto{\pgfqpoint{1.309714in}{1.813219in}}%
\pgfpathlineto{\pgfqpoint{1.134526in}{2.043730in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.868542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.066667,0.933333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.933333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291273in}{1.654167in}}%
\pgfpathlineto{\pgfqpoint{1.365037in}{1.437488in}}%
\pgfpathlineto{\pgfqpoint{1.581716in}{1.511251in}}%
\pgfpathlineto{\pgfqpoint{1.507953in}{1.727931in}}%
\pgfpathlineto{\pgfqpoint{1.291273in}{1.654167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.866667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.866667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528123in}{1.396572in}}%
\pgfpathlineto{\pgfqpoint{1.529275in}{1.215622in}}%
\pgfpathlineto{\pgfqpoint{1.710226in}{1.216774in}}%
\pgfpathlineto{\pgfqpoint{1.709073in}{1.397725in}}%
\pgfpathlineto{\pgfqpoint{1.528123in}{1.396572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.800000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641361in}{1.144164in}}%
\pgfpathlineto{\pgfqpoint{1.596987in}{1.008163in}}%
\pgfpathlineto{\pgfqpoint{1.732988in}{0.963789in}}%
\pgfpathlineto{\pgfqpoint{1.777362in}{1.099790in}}%
\pgfpathlineto{\pgfqpoint{1.641361in}{1.144164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.733333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.733333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595907in}{0.835640in}}%
\pgfpathlineto{\pgfqpoint{1.671984in}{0.779336in}}%
\pgfpathlineto{\pgfqpoint{1.709604in}{0.892195in}}%
\pgfpathlineto{\pgfqpoint{1.663187in}{0.926548in}}%
\pgfpathlineto{\pgfqpoint{1.595907in}{0.835640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266667,0.733333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.733333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767349in}{0.892547in}}%
\pgfpathlineto{\pgfqpoint{1.712000in}{0.892195in}}%
\pgfpathlineto{\pgfqpoint{1.749620in}{0.779336in}}%
\pgfpathlineto{\pgfqpoint{1.768069in}{0.779453in}}%
\pgfpathlineto{\pgfqpoint{1.767349in}{0.892547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551966in}{0.706518in}}%
\pgfpathlineto{\pgfqpoint{1.594948in}{0.645271in}}%
\pgfpathlineto{\pgfqpoint{1.651377in}{0.720510in}}%
\pgfpathlineto{\pgfqpoint{1.625153in}{0.757879in}}%
\pgfpathlineto{\pgfqpoint{1.551966in}{0.706518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.666667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811650in}{0.734612in}}%
\pgfpathlineto{\pgfqpoint{1.770226in}{0.720510in}}%
\pgfpathlineto{\pgfqpoint{1.826656in}{0.645271in}}%
\pgfpathlineto{\pgfqpoint{1.840464in}{0.649971in}}%
\pgfpathlineto{\pgfqpoint{1.811650in}{0.734612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884360in}{0.627236in}}%
\pgfpathlineto{\pgfqpoint{1.856818in}{0.606303in}}%
\pgfpathlineto{\pgfqpoint{1.917949in}{0.563981in}}%
\pgfpathlineto{\pgfqpoint{1.927130in}{0.570959in}}%
\pgfpathlineto{\pgfqpoint{1.884360in}{0.627236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.600000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486730in}{0.620662in}}%
\pgfpathlineto{\pgfqpoint{1.503654in}{0.563981in}}%
\pgfpathlineto{\pgfqpoint{1.564786in}{0.606303in}}%
\pgfpathlineto{\pgfqpoint{1.554460in}{0.640886in}}%
\pgfpathlineto{\pgfqpoint{1.486730in}{0.620662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416339in}{0.572579in}}%
\pgfpathlineto{\pgfqpoint{1.414862in}{0.525838in}}%
\pgfpathlineto{\pgfqpoint{1.471291in}{0.542296in}}%
\pgfpathlineto{\pgfqpoint{1.472192in}{0.570815in}}%
\pgfpathlineto{\pgfqpoint{1.416339in}{0.572579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466667,0.533333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965736in}{0.564881in}}%
\pgfpathlineto{\pgfqpoint{1.950313in}{0.542296in}}%
\pgfpathlineto{\pgfqpoint{2.006742in}{0.525838in}}%
\pgfpathlineto{\pgfqpoint{2.011883in}{0.533366in}}%
\pgfpathlineto{\pgfqpoint{1.965736in}{0.564881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351525in}{0.554115in}}%
\pgfpathlineto{\pgfqpoint{1.338731in}{0.519428in}}%
\pgfpathlineto{\pgfqpoint{1.385168in}{0.517664in}}%
\pgfpathlineto{\pgfqpoint{1.392974in}{0.538828in}}%
\pgfpathlineto{\pgfqpoint{1.351525in}{0.554115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.466667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042357in}{0.538459in}}%
\pgfpathlineto{\pgfqpoint{2.036436in}{0.517664in}}%
\pgfpathlineto{\pgfqpoint{2.082872in}{0.519428in}}%
\pgfpathlineto{\pgfqpoint{2.084846in}{0.526359in}}%
\pgfpathlineto{\pgfqpoint{2.042357in}{0.538459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298298in}{0.556470in}}%
\pgfpathlineto{\pgfqpoint{1.280031in}{0.533653in}}%
\pgfpathlineto{\pgfqpoint{1.314418in}{0.520721in}}%
\pgfpathlineto{\pgfqpoint{1.325563in}{0.534643in}}%
\pgfpathlineto{\pgfqpoint{1.298298in}{0.556470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.400000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106428in}{0.537798in}}%
\pgfpathlineto{\pgfqpoint{2.107186in}{0.520721in}}%
\pgfpathlineto{\pgfqpoint{2.141573in}{0.533653in}}%
\pgfpathlineto{\pgfqpoint{2.141320in}{0.539345in}}%
\pgfpathlineto{\pgfqpoint{2.106428in}{0.537798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154647in}{0.553319in}}%
\pgfpathlineto{\pgfqpoint{2.159484in}{0.540702in}}%
\pgfpathlineto{\pgfqpoint{2.182041in}{0.558997in}}%
\pgfpathlineto{\pgfqpoint{2.180429in}{0.563203in}}%
\pgfpathlineto{\pgfqpoint{2.154647in}{0.553319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.333333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258967in}{0.571543in}}%
\pgfpathlineto{\pgfqpoint{1.239562in}{0.558997in}}%
\pgfpathlineto{\pgfqpoint{1.262119in}{0.540702in}}%
\pgfpathlineto{\pgfqpoint{1.273959in}{0.548356in}}%
\pgfpathlineto{\pgfqpoint{1.258967in}{0.571543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186931in}{0.577016in}}%
\pgfpathlineto{\pgfqpoint{2.193713in}{0.568761in}}%
\pgfpathlineto{\pgfqpoint{2.206057in}{0.588122in}}%
\pgfpathlineto{\pgfqpoint{2.203796in}{0.590874in}}%
\pgfpathlineto{\pgfqpoint{2.186931in}{0.577016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.733333,0.266667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233236in}{0.592681in}}%
\pgfpathlineto{\pgfqpoint{1.215547in}{0.588122in}}%
\pgfpathlineto{\pgfqpoint{1.227891in}{0.568761in}}%
\pgfpathlineto{\pgfqpoint{1.238684in}{0.571543in}}%
\pgfpathlineto{\pgfqpoint{1.233236in}{0.592681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205219in}{0.602858in}}%
\pgfpathlineto{\pgfqpoint{2.212370in}{0.598363in}}%
\pgfpathlineto{\pgfqpoint{2.216787in}{0.615970in}}%
\pgfpathlineto{\pgfqpoint{2.214404in}{0.617468in}}%
\pgfpathlineto{\pgfqpoint{2.205219in}{0.602858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219223in}{0.614967in}}%
\pgfpathlineto{\pgfqpoint{1.204816in}{0.615970in}}%
\pgfpathlineto{\pgfqpoint{1.209234in}{0.598363in}}%
\pgfpathlineto{\pgfqpoint{1.218024in}{0.597751in}}%
\pgfpathlineto{\pgfqpoint{1.219223in}{0.614967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.133333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.133333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212475in}{0.626813in}}%
\pgfpathlineto{\pgfqpoint{2.218962in}{0.625229in}}%
\pgfpathlineto{\pgfqpoint{2.217873in}{0.639539in}}%
\pgfpathlineto{\pgfqpoint{2.215711in}{0.640067in}}%
\pgfpathlineto{\pgfqpoint{2.212475in}{0.626813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.133333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.133333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203730in}{0.639539in}}%
\pgfpathlineto{\pgfqpoint{1.202642in}{0.625229in}}%
\pgfpathlineto{\pgfqpoint{1.209082in}{0.622572in}}%
\pgfpathlineto{\pgfqpoint{1.214285in}{0.635184in}}%
\pgfpathlineto{\pgfqpoint{1.203730in}{0.639539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.066667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.066667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208808in}{0.657486in}}%
\pgfpathlineto{\pgfqpoint{1.204415in}{0.647026in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.643424in}}%
\pgfpathlineto{\pgfqpoint{1.215635in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.208808in}{0.657486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.066667,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.066667,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211042in}{0.657342in}}%
\pgfpathlineto{\pgfqpoint{2.211928in}{0.646593in}}%
\pgfpathlineto{\pgfqpoint{2.217189in}{0.647026in}}%
\pgfpathlineto{\pgfqpoint{2.212796in}{0.657486in}}%
\pgfpathlineto{\pgfqpoint{2.211042in}{0.657342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203221in}{0.669131in}}%
\pgfpathlineto{\pgfqpoint{2.206573in}{0.661291in}}%
\pgfpathlineto{\pgfqpoint{2.210410in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{2.204500in}{0.669678in}}%
\pgfpathlineto{\pgfqpoint{2.203221in}{0.669131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217103in}{0.669678in}}%
\pgfpathlineto{\pgfqpoint{1.211193in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{1.213417in}{0.659188in}}%
\pgfpathlineto{\pgfqpoint{1.220748in}{0.663543in}}%
\pgfpathlineto{\pgfqpoint{1.217103in}{0.669678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788761in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.788761in}{2.120033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788761in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788761in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710802in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.710802in}{2.120033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710802in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710802in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632842in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.632842in}{2.120033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632842in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632842in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561489in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{0.665279in}}%
\pgfpathlineto{\pgfqpoint{2.735629in}{0.665279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387349in}{0.665279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.617054in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{1.126299in}}%
\pgfpathlineto{\pgfqpoint{2.735629in}{1.126299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387349in}{1.126299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.078074in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{1.587319in}}%
\pgfpathlineto{\pgfqpoint{2.735629in}{1.587319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387349in}{1.587319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.539094in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.348280in}{1.678672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{2.048340in}}%
\pgfpathlineto{\pgfqpoint{2.735629in}{2.048340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387349in}{2.048340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.000114in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.280697in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{2.120033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735629in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.735629in}{2.120033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.735629in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{2.120033in}}%
\pgfpathlineto{\pgfqpoint{2.735629in}{2.120033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853043in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.936976in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.936976in}{2.120033in}}%
\pgfpathlineto{\pgfqpoint{2.853043in}{2.120033in}}%
\pgfpathlineto{\pgfqpoint{2.853043in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850000in}{0.449928in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.090000in,height=1.680000in]{figs/two_equilibrium_reach_sets-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=0.393136in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{0.553273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=0.505047in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{0.665184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=0.616959in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{0.777095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=0.728870in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{0.889007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=0.840782in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{1.000918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=0.952693in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{1.112830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=1.064604in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{1.224741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=1.176516in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{1.336653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=1.288427in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{1.448564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=1.400339in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{1.560476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=1.512250in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{1.672387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=1.624162in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{11}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{1.784298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=1.736073in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{1.896210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=1.847985in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{13}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{2.008121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=1.959896in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936976in}{2.120033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034199in, y=2.071807in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228643in,y=1.280697in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853043in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.895010in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.936976in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.936976in}{2.120033in}}%
\pgfpathlineto{\pgfqpoint{2.895010in}{2.120033in}}%
\pgfpathlineto{\pgfqpoint{2.853043in}{2.120033in}}%
\pgfpathlineto{\pgfqpoint{2.853043in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/zono_opt_conceptual_hybrid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399889in}{2.209928in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399889in}{2.209928in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.209928in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{3.356366in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{3.356366in}{2.168258in}}%
\pgfpathlineto{\pgfqpoint{0.424387in}{2.168258in}}%
\pgfpathlineto{\pgfqpoint{0.424387in}{0.262349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563501in}{0.786303in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{0.598943in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.650580in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{0.686022in}{0.786303in}}%
\pgfpathlineto{\pgfqpoint{0.563501in}{0.786303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563501in}{0.786303in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{0.598943in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.650580in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{0.686022in}{0.786303in}}%
\pgfpathlineto{\pgfqpoint{0.563501in}{0.786303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563501in}{0.786303in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{0.598943in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.650580in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{0.686022in}{0.786303in}}%
\pgfpathlineto{\pgfqpoint{0.563501in}{0.786303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562429in}{0.716090in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.716090in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{0.650580in}{0.848878in}}%
\pgfpathlineto{\pgfqpoint{0.598943in}{0.848878in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.716090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563501in}{0.786303in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{0.598943in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.650580in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{0.686022in}{0.786303in}}%
\pgfpathlineto{\pgfqpoint{0.563501in}{0.786303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687093in}{0.713660in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.713660in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{0.598943in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.650580in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.713660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563501in}{0.786303in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{0.598943in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.650580in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{0.686022in}{0.786303in}}%
\pgfpathlineto{\pgfqpoint{0.563501in}{0.786303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660224in}{0.645801in}}%
\pgfpathlineto{\pgfqpoint{0.589299in}{0.645801in}}%
\pgfpathlineto{\pgfqpoint{0.598943in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.650580in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.660224in}{0.645801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687093in}{0.726016in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.726016in}}%
\pgfpathlineto{\pgfqpoint{0.562429in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{0.598943in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.650580in}{0.628774in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.693241in}}%
\pgfpathlineto{\pgfqpoint{0.687093in}{0.726016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557659in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{0.594172in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.655351in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.134292in}}%
\pgfpathlineto{\pgfqpoint{0.690792in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{0.558730in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.134292in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.042176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557659in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{0.594172in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.655351in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.134292in}}%
\pgfpathlineto{\pgfqpoint{0.690792in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{0.558730in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.134292in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.042176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557659in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{0.594172in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.655351in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.134292in}}%
\pgfpathlineto{\pgfqpoint{0.690792in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{0.558730in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.134292in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.042176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557659in}{1.150192in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.081871in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.081871in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.150192in}}%
\pgfpathlineto{\pgfqpoint{0.655351in}{1.214659in}}%
\pgfpathlineto{\pgfqpoint{0.594172in}{1.214659in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.150192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557659in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{0.594172in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.655351in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.134292in}}%
\pgfpathlineto{\pgfqpoint{0.690792in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{0.558730in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.134292in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.042176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557659in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{0.594172in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.655351in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.062595in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.062595in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.042176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557659in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{0.594172in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.655351in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.134292in}}%
\pgfpathlineto{\pgfqpoint{0.690792in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{0.558730in}{1.135238in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.134292in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.042176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664994in}{0.994736in}}%
\pgfpathlineto{\pgfqpoint{0.584528in}{0.994736in}}%
\pgfpathlineto{\pgfqpoint{0.594172in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.655351in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.664994in}{0.994736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557659in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{0.594172in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.655351in}{0.977709in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.042176in}}%
\pgfpathlineto{\pgfqpoint{0.691864in}{1.074951in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.074951in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{1.042176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732411in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{0.732411in}{1.277611in}}%
\pgfpathlineto{\pgfqpoint{0.765638in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.769323in}{1.212680in}}%
\pgfpathlineto{\pgfqpoint{0.840301in}{1.212680in}}%
\pgfpathlineto{\pgfqpoint{0.852715in}{1.221194in}}%
\pgfpathlineto{\pgfqpoint{0.876132in}{1.246804in}}%
\pgfpathlineto{\pgfqpoint{0.880793in}{1.253899in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.256169in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{0.732411in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881436in}{1.256169in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{0.732411in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{0.732411in}{1.277611in}}%
\pgfpathlineto{\pgfqpoint{0.765638in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.769323in}{1.212680in}}%
\pgfpathlineto{\pgfqpoint{0.840301in}{1.212680in}}%
\pgfpathlineto{\pgfqpoint{0.852715in}{1.221194in}}%
\pgfpathlineto{\pgfqpoint{0.876132in}{1.246804in}}%
\pgfpathlineto{\pgfqpoint{0.880793in}{1.253899in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.256169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881436in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{0.733689in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{0.732411in}{1.331772in}}%
\pgfpathlineto{\pgfqpoint{0.732411in}{1.277611in}}%
\pgfpathlineto{\pgfqpoint{0.765638in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.769323in}{1.212680in}}%
\pgfpathlineto{\pgfqpoint{0.840301in}{1.212680in}}%
\pgfpathlineto{\pgfqpoint{0.852715in}{1.221194in}}%
\pgfpathlineto{\pgfqpoint{0.876132in}{1.246804in}}%
\pgfpathlineto{\pgfqpoint{0.880793in}{1.253899in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.256169in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881436in}{1.256169in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{0.732411in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{0.732411in}{1.277611in}}%
\pgfpathlineto{\pgfqpoint{0.765638in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.769323in}{1.212680in}}%
\pgfpathlineto{\pgfqpoint{0.840301in}{1.212680in}}%
\pgfpathlineto{\pgfqpoint{0.852715in}{1.221194in}}%
\pgfpathlineto{\pgfqpoint{0.876132in}{1.246804in}}%
\pgfpathlineto{\pgfqpoint{0.880793in}{1.253899in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.256169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732411in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.369794in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{1.396595in}}%
\pgfpathlineto{\pgfqpoint{0.834243in}{1.455260in}}%
\pgfpathlineto{\pgfqpoint{0.769888in}{1.455260in}}%
\pgfpathlineto{\pgfqpoint{0.765638in}{1.449900in}}%
\pgfpathlineto{\pgfqpoint{0.732411in}{1.391235in}}%
\pgfpathlineto{\pgfqpoint{0.732411in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881436in}{1.268318in}}%
\pgfpathlineto{\pgfqpoint{0.737674in}{1.268318in}}%
\pgfpathlineto{\pgfqpoint{0.765638in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.769323in}{1.212680in}}%
\pgfpathlineto{\pgfqpoint{0.840301in}{1.212680in}}%
\pgfpathlineto{\pgfqpoint{0.867287in}{1.231188in}}%
\pgfpathlineto{\pgfqpoint{0.869645in}{1.234140in}}%
\pgfpathlineto{\pgfqpoint{0.880109in}{1.251483in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.256169in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.268318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881436in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{0.732411in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{0.732411in}{1.277611in}}%
\pgfpathlineto{\pgfqpoint{0.765638in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.769323in}{1.212680in}}%
\pgfpathlineto{\pgfqpoint{0.840301in}{1.212680in}}%
\pgfpathlineto{\pgfqpoint{0.867287in}{1.231188in}}%
\pgfpathlineto{\pgfqpoint{0.873552in}{1.239032in}}%
\pgfpathlineto{\pgfqpoint{0.879614in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.256169in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852715in}{1.221194in}}%
\pgfpathlineto{\pgfqpoint{0.764364in}{1.221194in}}%
\pgfpathlineto{\pgfqpoint{0.765638in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.771219in}{1.209456in}}%
\pgfpathlineto{\pgfqpoint{0.841982in}{1.209456in}}%
\pgfpathlineto{\pgfqpoint{0.852715in}{1.221194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782032in}{1.191072in}}%
\pgfpathlineto{\pgfqpoint{0.846387in}{1.191072in}}%
\pgfpathlineto{\pgfqpoint{0.879614in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.256169in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.260955in}}%
\pgfpathlineto{\pgfqpoint{0.881436in}{1.271718in}}%
\pgfpathlineto{\pgfqpoint{0.879614in}{1.279562in}}%
\pgfpathlineto{\pgfqpoint{0.748805in}{1.279562in}}%
\pgfpathlineto{\pgfqpoint{0.740902in}{1.263174in}}%
\pgfpathlineto{\pgfqpoint{0.750558in}{1.245569in}}%
\pgfpathlineto{\pgfqpoint{0.765638in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.782032in}{1.191072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054801in}{1.446585in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{1.388570in}}%
\pgfpathlineto{\pgfqpoint{1.082047in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{1.085601in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.184295in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.203801in}{1.347228in}}%
\pgfpathlineto{\pgfqpoint{1.209712in}{1.351910in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{1.366426in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{1.407603in}}%
\pgfpathlineto{\pgfqpoint{1.208151in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{1.196600in}{1.446585in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{1.446585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054801in}{1.450486in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{1.388570in}}%
\pgfpathlineto{\pgfqpoint{1.082047in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{1.085601in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.184295in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.203801in}{1.347228in}}%
\pgfpathlineto{\pgfqpoint{1.209712in}{1.351910in}}%
\pgfpathlineto{\pgfqpoint{1.214903in}{1.357985in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.370746in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{1.382199in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{1.407603in}}%
\pgfpathlineto{\pgfqpoint{1.208151in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{1.461207in}}%
\pgfpathlineto{\pgfqpoint{1.066787in}{1.461207in}}%
\pgfpathlineto{\pgfqpoint{1.059051in}{1.455847in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{1.450486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222116in}{1.405109in}}%
\pgfpathlineto{\pgfqpoint{1.055945in}{1.405109in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{1.402068in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{1.388570in}}%
\pgfpathlineto{\pgfqpoint{1.082047in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{1.085601in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.184295in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.203801in}{1.347228in}}%
\pgfpathlineto{\pgfqpoint{1.209712in}{1.351910in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{1.366426in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{1.405109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054801in}{1.497072in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{1.435156in}}%
\pgfpathlineto{\pgfqpoint{1.071195in}{1.407283in}}%
\pgfpathlineto{\pgfqpoint{1.099191in}{1.381130in}}%
\pgfpathlineto{\pgfqpoint{1.101833in}{1.379409in}}%
\pgfpathlineto{\pgfqpoint{1.216180in}{1.379409in}}%
\pgfpathlineto{\pgfqpoint{1.217867in}{1.381130in}}%
\pgfpathlineto{\pgfqpoint{1.220295in}{1.385841in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{1.392273in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{1.436607in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{1.512189in}}%
\pgfpathlineto{\pgfqpoint{1.155487in}{1.560294in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.560294in}}%
\pgfpathlineto{\pgfqpoint{1.082047in}{1.545178in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{1.497072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054801in}{1.450486in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{1.388570in}}%
\pgfpathlineto{\pgfqpoint{1.082047in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{1.085601in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.184295in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.203801in}{1.347228in}}%
\pgfpathlineto{\pgfqpoint{1.209712in}{1.351910in}}%
\pgfpathlineto{\pgfqpoint{1.214903in}{1.357985in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{1.370746in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{1.382199in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{1.407603in}}%
\pgfpathlineto{\pgfqpoint{1.208151in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{1.461207in}}%
\pgfpathlineto{\pgfqpoint{1.066787in}{1.461207in}}%
\pgfpathlineto{\pgfqpoint{1.059051in}{1.455847in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{1.450486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214903in}{1.357985in}}%
\pgfpathlineto{\pgfqpoint{1.072124in}{1.357985in}}%
\pgfpathlineto{\pgfqpoint{1.082047in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{1.085601in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.199181in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.210911in}{1.349609in}}%
\pgfpathlineto{\pgfqpoint{1.214903in}{1.357985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070010in}{1.409298in}}%
\pgfpathlineto{\pgfqpoint{1.059317in}{1.380892in}}%
\pgfpathlineto{\pgfqpoint{1.065945in}{1.368894in}}%
\pgfpathlineto{\pgfqpoint{1.082047in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{1.085601in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{1.407603in}}%
\pgfpathlineto{\pgfqpoint{1.221233in}{1.409298in}}%
\pgfpathlineto{\pgfqpoint{1.070010in}{1.409298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184295in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.085601in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.087858in}{1.330584in}}%
\pgfpathlineto{\pgfqpoint{1.096456in}{1.328554in}}%
\pgfpathlineto{\pgfqpoint{1.169570in}{1.328554in}}%
\pgfpathlineto{\pgfqpoint{1.180905in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{1.184295in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222116in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.085601in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.128279in}{1.261861in}}%
\pgfpathlineto{\pgfqpoint{1.189733in}{1.261861in}}%
\pgfpathlineto{\pgfqpoint{1.216979in}{1.309966in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{1.328105in}}%
\pgfpathlineto{\pgfqpoint{1.222116in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506396in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.669644in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.669644in}{1.337771in}}%
\pgfpathlineto{\pgfqpoint{1.639201in}{1.396195in}}%
\pgfpathlineto{\pgfqpoint{1.635080in}{1.399848in}}%
\pgfpathlineto{\pgfqpoint{1.627158in}{1.402285in}}%
\pgfpathlineto{\pgfqpoint{1.498920in}{1.402285in}}%
\pgfpathlineto{\pgfqpoint{1.490048in}{1.396571in}}%
\pgfpathlineto{\pgfqpoint{1.484287in}{1.373278in}}%
\pgfpathlineto{\pgfqpoint{1.488255in}{1.366156in}}%
\pgfpathlineto{\pgfqpoint{1.501877in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{1.506396in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482526in}{1.437260in}}%
\pgfpathlineto{\pgfqpoint{1.482526in}{1.376272in}}%
\pgfpathlineto{\pgfqpoint{1.501877in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{1.506396in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.645222in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.653620in}{1.340803in}}%
\pgfpathlineto{\pgfqpoint{1.655678in}{1.346530in}}%
\pgfpathlineto{\pgfqpoint{1.658461in}{1.359232in}}%
\pgfpathlineto{\pgfqpoint{1.630260in}{1.413353in}}%
\pgfpathlineto{\pgfqpoint{1.613468in}{1.437766in}}%
\pgfpathlineto{\pgfqpoint{1.604596in}{1.446996in}}%
\pgfpathlineto{\pgfqpoint{1.506223in}{1.446996in}}%
\pgfpathlineto{\pgfqpoint{1.492447in}{1.443300in}}%
\pgfpathlineto{\pgfqpoint{1.485519in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{1.482526in}{1.437260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658188in}{1.357985in}}%
\pgfpathlineto{\pgfqpoint{1.492883in}{1.357985in}}%
\pgfpathlineto{\pgfqpoint{1.501877in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{1.506396in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.657817in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.658188in}{1.357985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482526in}{1.437260in}}%
\pgfpathlineto{\pgfqpoint{1.482526in}{1.383356in}}%
\pgfpathlineto{\pgfqpoint{1.482526in}{1.376272in}}%
\pgfpathlineto{\pgfqpoint{1.501877in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{1.506396in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.645222in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.653620in}{1.340803in}}%
\pgfpathlineto{\pgfqpoint{1.655678in}{1.346530in}}%
\pgfpathlineto{\pgfqpoint{1.658188in}{1.357985in}}%
\pgfpathlineto{\pgfqpoint{1.658215in}{1.359704in}}%
\pgfpathlineto{\pgfqpoint{1.630260in}{1.413353in}}%
\pgfpathlineto{\pgfqpoint{1.596709in}{1.462132in}}%
\pgfpathlineto{\pgfqpoint{1.504723in}{1.462132in}}%
\pgfpathlineto{\pgfqpoint{1.494512in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{1.482526in}{1.437260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477668in}{1.596971in}}%
\pgfpathlineto{\pgfqpoint{1.477668in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{1.485253in}}%
\pgfpathlineto{\pgfqpoint{1.531187in}{1.450946in}}%
\pgfpathlineto{\pgfqpoint{1.568141in}{1.403349in}}%
\pgfpathlineto{\pgfqpoint{1.572999in}{1.397989in}}%
\pgfpathlineto{\pgfqpoint{1.575999in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.666849in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.668588in}{1.397989in}}%
\pgfpathlineto{\pgfqpoint{1.671793in}{1.406563in}}%
\pgfpathlineto{\pgfqpoint{1.675109in}{1.418270in}}%
\pgfpathlineto{\pgfqpoint{1.675109in}{1.466770in}}%
\pgfpathlineto{\pgfqpoint{1.616140in}{1.579938in}}%
\pgfpathlineto{\pgfqpoint{1.596788in}{1.614104in}}%
\pgfpathlineto{\pgfqpoint{1.570071in}{1.656987in}}%
\pgfpathlineto{\pgfqpoint{1.516788in}{1.656987in}}%
\pgfpathlineto{\pgfqpoint{1.498841in}{1.634354in}}%
\pgfpathlineto{\pgfqpoint{1.477668in}{1.596971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645222in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.506396in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.513325in}{1.322642in}}%
\pgfpathlineto{\pgfqpoint{1.629714in}{1.322642in}}%
\pgfpathlineto{\pgfqpoint{1.645222in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669644in}{1.268783in}}%
\pgfpathlineto{\pgfqpoint{1.669644in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.506396in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.524740in}{1.303234in}}%
\pgfpathlineto{\pgfqpoint{1.539328in}{1.279007in}}%
\pgfpathlineto{\pgfqpoint{1.549157in}{1.262986in}}%
\pgfpathlineto{\pgfqpoint{1.568145in}{1.248074in}}%
\pgfpathlineto{\pgfqpoint{1.660131in}{1.248074in}}%
\pgfpathlineto{\pgfqpoint{1.664507in}{1.255212in}}%
\pgfpathlineto{\pgfqpoint{1.667822in}{1.262350in}}%
\pgfpathlineto{\pgfqpoint{1.669644in}{1.268783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506801in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.614370in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.610909in}{1.336939in}}%
\pgfpathlineto{\pgfqpoint{1.591911in}{1.342170in}}%
\pgfpathlineto{\pgfqpoint{1.522716in}{1.342170in}}%
\pgfpathlineto{\pgfqpoint{1.510819in}{1.339490in}}%
\pgfpathlineto{\pgfqpoint{1.506801in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506569in}{1.334130in}}%
\pgfpathlineto{\pgfqpoint{1.587496in}{1.196537in}}%
\pgfpathlineto{\pgfqpoint{1.640779in}{1.196537in}}%
\pgfpathlineto{\pgfqpoint{1.660131in}{1.230703in}}%
\pgfpathlineto{\pgfqpoint{1.669644in}{1.264296in}}%
\pgfpathlineto{\pgfqpoint{1.669644in}{1.271438in}}%
\pgfpathlineto{\pgfqpoint{1.655678in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{1.641939in}{1.312597in}}%
\pgfpathlineto{\pgfqpoint{1.623096in}{1.328080in}}%
\pgfpathlineto{\pgfqpoint{1.614370in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.506801in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.506569in}{1.334130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136892in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.989005in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.996856in}{1.321280in}}%
\pgfpathlineto{\pgfqpoint{2.003442in}{1.310361in}}%
\pgfpathlineto{\pgfqpoint{2.027123in}{1.276055in}}%
\pgfpathlineto{\pgfqpoint{2.031981in}{1.270695in}}%
\pgfpathlineto{\pgfqpoint{2.057669in}{1.244845in}}%
\pgfpathlineto{\pgfqpoint{2.174153in}{1.244845in}}%
\pgfpathlineto{\pgfqpoint{2.177864in}{1.246387in}}%
\pgfpathlineto{\pgfqpoint{2.179590in}{1.248061in}}%
\pgfpathlineto{\pgfqpoint{2.179590in}{1.252481in}}%
\pgfpathlineto{\pgfqpoint{2.136892in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989005in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.136892in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.120621in}{1.365650in}}%
\pgfpathlineto{\pgfqpoint{2.101635in}{1.397876in}}%
\pgfpathlineto{\pgfqpoint{2.097042in}{1.402490in}}%
\pgfpathlineto{\pgfqpoint{2.061447in}{1.402490in}}%
\pgfpathlineto{\pgfqpoint{2.023513in}{1.402490in}}%
\pgfpathlineto{\pgfqpoint{2.005481in}{1.400643in}}%
\pgfpathlineto{\pgfqpoint{1.995243in}{1.399510in}}%
\pgfpathlineto{\pgfqpoint{1.988487in}{1.397622in}}%
\pgfpathlineto{\pgfqpoint{1.986435in}{1.396241in}}%
\pgfpathlineto{\pgfqpoint{1.972206in}{1.383672in}}%
\pgfpathlineto{\pgfqpoint{1.971320in}{1.367128in}}%
\pgfpathlineto{\pgfqpoint{1.972818in}{1.362427in}}%
\pgfpathlineto{\pgfqpoint{1.981968in}{1.346204in}}%
\pgfpathlineto{\pgfqpoint{1.989005in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132023in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.989005in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.996042in}{1.322642in}}%
\pgfpathlineto{\pgfqpoint{2.131347in}{1.322642in}}%
\pgfpathlineto{\pgfqpoint{2.132023in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118615in}{1.382032in}}%
\pgfpathlineto{\pgfqpoint{2.179906in}{1.382032in}}%
\pgfpathlineto{\pgfqpoint{2.181536in}{1.386167in}}%
\pgfpathlineto{\pgfqpoint{2.185159in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{2.189536in}{1.412938in}}%
\pgfpathlineto{\pgfqpoint{2.189536in}{1.460865in}}%
\pgfpathlineto{\pgfqpoint{2.118051in}{1.598052in}}%
\pgfpathlineto{\pgfqpoint{2.107625in}{1.616459in}}%
\pgfpathlineto{\pgfqpoint{2.032283in}{1.737389in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{1.737389in}}%
\pgfpathlineto{\pgfqpoint{1.969475in}{1.709952in}}%
\pgfpathlineto{\pgfqpoint{1.953913in}{1.682475in}}%
\pgfpathlineto{\pgfqpoint{1.953913in}{1.627821in}}%
\pgfpathlineto{\pgfqpoint{1.993299in}{1.560856in}}%
\pgfpathlineto{\pgfqpoint{2.035079in}{1.498028in}}%
\pgfpathlineto{\pgfqpoint{2.101860in}{1.401284in}}%
\pgfpathlineto{\pgfqpoint{2.104916in}{1.397148in}}%
\pgfpathlineto{\pgfqpoint{2.118615in}{1.382032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132023in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.132072in}{1.335283in}}%
\pgfpathlineto{\pgfqpoint{2.131459in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{2.123592in}{1.359946in}}%
\pgfpathlineto{\pgfqpoint{2.120621in}{1.365650in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{1.430038in}}%
\pgfpathlineto{\pgfqpoint{2.055970in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{1.994067in}{1.472921in}}%
\pgfpathlineto{\pgfqpoint{1.982522in}{1.460043in}}%
\pgfpathlineto{\pgfqpoint{1.964575in}{1.437410in}}%
\pgfpathlineto{\pgfqpoint{1.962754in}{1.434194in}}%
\pgfpathlineto{\pgfqpoint{1.962754in}{1.379539in}}%
\pgfpathlineto{\pgfqpoint{1.973179in}{1.361132in}}%
\pgfpathlineto{\pgfqpoint{1.981403in}{1.347149in}}%
\pgfpathlineto{\pgfqpoint{1.989005in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.132023in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978288in}{1.352446in}}%
\pgfpathlineto{\pgfqpoint{1.988889in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.118423in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.095201in}{1.352693in}}%
\pgfpathlineto{\pgfqpoint{2.088047in}{1.355864in}}%
\pgfpathlineto{\pgfqpoint{1.980728in}{1.355864in}}%
\pgfpathlineto{\pgfqpoint{1.980110in}{1.355662in}}%
\pgfpathlineto{\pgfqpoint{1.978288in}{1.352446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105047in}{1.155826in}}%
\pgfpathlineto{\pgfqpoint{2.166950in}{1.155826in}}%
\pgfpathlineto{\pgfqpoint{2.171898in}{1.168818in}}%
\pgfpathlineto{\pgfqpoint{2.176274in}{1.181810in}}%
\pgfpathlineto{\pgfqpoint{2.179590in}{1.193517in}}%
\pgfpathlineto{\pgfqpoint{2.179590in}{1.250677in}}%
\pgfpathlineto{\pgfqpoint{2.152872in}{1.293560in}}%
\pgfpathlineto{\pgfqpoint{2.129761in}{1.324785in}}%
\pgfpathlineto{\pgfqpoint{2.126713in}{1.327900in}}%
\pgfpathlineto{\pgfqpoint{2.118423in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.988889in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.011555in}{1.295885in}}%
\pgfpathlineto{\pgfqpoint{2.037672in}{1.251791in}}%
\pgfpathlineto{\pgfqpoint{2.055041in}{1.222634in}}%
\pgfpathlineto{\pgfqpoint{2.078722in}{1.188327in}}%
\pgfpathlineto{\pgfqpoint{2.100190in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{2.105047in}{1.155826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983764in}{1.226024in}}%
\pgfpathlineto{\pgfqpoint{2.000158in}{1.198150in}}%
\pgfpathlineto{\pgfqpoint{2.107477in}{1.198150in}}%
\pgfpathlineto{\pgfqpoint{2.109299in}{1.204583in}}%
\pgfpathlineto{\pgfqpoint{2.095333in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{2.090764in}{1.235964in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{1.245485in}}%
\pgfpathlineto{\pgfqpoint{2.010243in}{1.245485in}}%
\pgfpathlineto{\pgfqpoint{1.995327in}{1.240607in}}%
\pgfpathlineto{\pgfqpoint{1.983764in}{1.226024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983341in}{1.225491in}}%
\pgfpathlineto{\pgfqpoint{2.108186in}{1.013229in}}%
\pgfpathlineto{\pgfqpoint{2.122930in}{1.013229in}}%
\pgfpathlineto{\pgfqpoint{2.149238in}{1.013229in}}%
\pgfpathlineto{\pgfqpoint{2.159664in}{1.031636in}}%
\pgfpathlineto{\pgfqpoint{2.174125in}{1.082701in}}%
\pgfpathlineto{\pgfqpoint{2.174125in}{1.089951in}}%
\pgfpathlineto{\pgfqpoint{2.166723in}{1.116081in}}%
\pgfpathlineto{\pgfqpoint{2.127339in}{1.191662in}}%
\pgfpathlineto{\pgfqpoint{2.106851in}{1.219841in}}%
\pgfpathlineto{\pgfqpoint{2.095333in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{2.090764in}{1.233410in}}%
\pgfpathlineto{\pgfqpoint{2.073849in}{1.236726in}}%
\pgfpathlineto{\pgfqpoint{2.015395in}{1.236726in}}%
\pgfpathlineto{\pgfqpoint{1.998697in}{1.234878in}}%
\pgfpathlineto{\pgfqpoint{1.988014in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{1.983341in}{1.225491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608714in}{1.149950in}}%
\pgfpathlineto{\pgfqpoint{2.693666in}{1.149950in}}%
\pgfpathlineto{\pgfqpoint{2.698163in}{1.152756in}}%
\pgfpathlineto{\pgfqpoint{2.700441in}{1.155803in}}%
\pgfpathlineto{\pgfqpoint{2.700441in}{1.160801in}}%
\pgfpathlineto{\pgfqpoint{2.647353in}{1.262683in}}%
\pgfpathlineto{\pgfqpoint{2.638555in}{1.277612in}}%
\pgfpathlineto{\pgfqpoint{2.611838in}{1.320495in}}%
\pgfpathlineto{\pgfqpoint{2.602597in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.484129in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.487482in}{1.328727in}}%
\pgfpathlineto{\pgfqpoint{2.499191in}{1.308856in}}%
\pgfpathlineto{\pgfqpoint{2.528235in}{1.261810in}}%
\pgfpathlineto{\pgfqpoint{2.595016in}{1.165066in}}%
\pgfpathlineto{\pgfqpoint{2.608714in}{1.149950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609684in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.484329in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.486924in}{1.330448in}}%
\pgfpathlineto{\pgfqpoint{2.495045in}{1.318240in}}%
\pgfpathlineto{\pgfqpoint{2.518726in}{1.283933in}}%
\pgfpathlineto{\pgfqpoint{2.525947in}{1.275515in}}%
\pgfpathlineto{\pgfqpoint{2.530805in}{1.270154in}}%
\pgfpathlineto{\pgfqpoint{2.541409in}{1.259107in}}%
\pgfpathlineto{\pgfqpoint{2.546088in}{1.256427in}}%
\pgfpathlineto{\pgfqpoint{2.567403in}{1.251227in}}%
\pgfpathlineto{\pgfqpoint{2.640633in}{1.251227in}}%
\pgfpathlineto{\pgfqpoint{2.652010in}{1.253444in}}%
\pgfpathlineto{\pgfqpoint{2.650434in}{1.256769in}}%
\pgfpathlineto{\pgfqpoint{2.628956in}{1.297988in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473397in}{1.352648in}}%
\pgfpathlineto{\pgfqpoint{2.484129in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.602597in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.601031in}{1.336783in}}%
\pgfpathlineto{\pgfqpoint{2.599756in}{1.338652in}}%
\pgfpathlineto{\pgfqpoint{2.598477in}{1.340354in}}%
\pgfpathlineto{\pgfqpoint{2.586220in}{1.355864in}}%
\pgfpathlineto{\pgfqpoint{2.475219in}{1.355864in}}%
\pgfpathlineto{\pgfqpoint{2.473397in}{1.352648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484329in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{2.590449in}{1.370786in}}%
\pgfpathlineto{\pgfqpoint{2.515107in}{1.491716in}}%
\pgfpathlineto{\pgfqpoint{2.486150in}{1.491716in}}%
\pgfpathlineto{\pgfqpoint{2.474431in}{1.477156in}}%
\pgfpathlineto{\pgfqpoint{2.452675in}{1.449719in}}%
\pgfpathlineto{\pgfqpoint{2.447538in}{1.440649in}}%
\pgfpathlineto{\pgfqpoint{2.447538in}{1.396677in}}%
\pgfpathlineto{\pgfqpoint{2.448902in}{1.394268in}}%
\pgfpathlineto{\pgfqpoint{2.459758in}{1.375811in}}%
\pgfpathlineto{\pgfqpoint{2.473397in}{1.352648in}}%
\pgfpathlineto{\pgfqpoint{2.482565in}{1.337124in}}%
\pgfpathlineto{\pgfqpoint{2.484329in}{1.334423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435868in}{1.747184in}}%
\pgfpathlineto{\pgfqpoint{2.435868in}{1.703212in}}%
\pgfpathlineto{\pgfqpoint{2.480398in}{1.627502in}}%
\pgfpathlineto{\pgfqpoint{2.522810in}{1.556467in}}%
\pgfpathlineto{\pgfqpoint{2.525642in}{1.551791in}}%
\pgfpathlineto{\pgfqpoint{2.649314in}{1.372630in}}%
\pgfpathlineto{\pgfqpoint{2.674683in}{1.344636in}}%
\pgfpathlineto{\pgfqpoint{2.703559in}{1.344636in}}%
\pgfpathlineto{\pgfqpoint{2.704943in}{1.349312in}}%
\pgfpathlineto{\pgfqpoint{2.708622in}{1.362107in}}%
\pgfpathlineto{\pgfqpoint{2.713570in}{1.379579in}}%
\pgfpathlineto{\pgfqpoint{2.713570in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{2.637129in}{1.569368in}}%
\pgfpathlineto{\pgfqpoint{2.635764in}{1.571777in}}%
\pgfpathlineto{\pgfqpoint{2.496237in}{1.795729in}}%
\pgfpathlineto{\pgfqpoint{2.470010in}{1.795729in}}%
\pgfpathlineto{\pgfqpoint{2.446746in}{1.766390in}}%
\pgfpathlineto{\pgfqpoint{2.435868in}{1.747184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458946in}{1.258826in}}%
\pgfpathlineto{\pgfqpoint{2.490891in}{1.204514in}}%
\pgfpathlineto{\pgfqpoint{2.494649in}{1.198150in}}%
\pgfpathlineto{\pgfqpoint{2.605651in}{1.198150in}}%
\pgfpathlineto{\pgfqpoint{2.607473in}{1.204583in}}%
\pgfpathlineto{\pgfqpoint{2.593507in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{2.572790in}{1.264636in}}%
\pgfpathlineto{\pgfqpoint{2.564701in}{1.270408in}}%
\pgfpathlineto{\pgfqpoint{2.467269in}{1.270408in}}%
\pgfpathlineto{\pgfqpoint{2.466512in}{1.270040in}}%
\pgfpathlineto{\pgfqpoint{2.462262in}{1.264680in}}%
\pgfpathlineto{\pgfqpoint{2.458946in}{1.258826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584797in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{2.482943in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{2.477130in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{2.472880in}{1.235137in}}%
\pgfpathlineto{\pgfqpoint{2.519194in}{1.156393in}}%
\pgfpathlineto{\pgfqpoint{2.553452in}{1.098189in}}%
\pgfpathlineto{\pgfqpoint{2.576118in}{1.059701in}}%
\pgfpathlineto{\pgfqpoint{2.597911in}{1.023875in}}%
\pgfpathlineto{\pgfqpoint{2.641010in}{0.961437in}}%
\pgfpathlineto{\pgfqpoint{2.649851in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{2.678807in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{2.683830in}{0.968831in}}%
\pgfpathlineto{\pgfqpoint{2.688778in}{0.985980in}}%
\pgfpathlineto{\pgfqpoint{2.694976in}{1.007866in}}%
\pgfpathlineto{\pgfqpoint{2.694976in}{1.052166in}}%
\pgfpathlineto{\pgfqpoint{2.681010in}{1.078968in}}%
\pgfpathlineto{\pgfqpoint{2.650503in}{1.135796in}}%
\pgfpathlineto{\pgfqpoint{2.647362in}{1.141466in}}%
\pgfpathlineto{\pgfqpoint{2.621415in}{1.186589in}}%
\pgfpathlineto{\pgfqpoint{2.593507in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{2.588946in}{1.237156in}}%
\pgfpathlineto{\pgfqpoint{2.584797in}{1.242105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463686in}{1.155363in}}%
\pgfpathlineto{\pgfqpoint{2.493524in}{1.104632in}}%
\pgfpathlineto{\pgfqpoint{2.517205in}{1.070326in}}%
\pgfpathlineto{\pgfqpoint{2.522063in}{1.064965in}}%
\pgfpathlineto{\pgfqpoint{2.619495in}{1.064965in}}%
\pgfpathlineto{\pgfqpoint{2.622811in}{1.076672in}}%
\pgfpathlineto{\pgfqpoint{2.597393in}{1.125452in}}%
\pgfpathlineto{\pgfqpoint{2.570676in}{1.168335in}}%
\pgfpathlineto{\pgfqpoint{2.565510in}{1.174380in}}%
\pgfpathlineto{\pgfqpoint{2.543706in}{1.186947in}}%
\pgfpathlineto{\pgfqpoint{2.499218in}{1.186947in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{1.180508in}}%
\pgfpathlineto{\pgfqpoint{2.465508in}{1.158579in}}%
\pgfpathlineto{\pgfqpoint{2.463686in}{1.155363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467985in}{1.028034in}}%
\pgfpathlineto{\pgfqpoint{2.637955in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{2.664181in}{0.739054in}}%
\pgfpathlineto{\pgfqpoint{2.665546in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{2.685030in}{0.810264in}}%
\pgfpathlineto{\pgfqpoint{2.685030in}{0.816960in}}%
\pgfpathlineto{\pgfqpoint{2.684061in}{0.851451in}}%
\pgfpathlineto{\pgfqpoint{2.611126in}{0.991421in}}%
\pgfpathlineto{\pgfqpoint{2.590984in}{1.028617in}}%
\pgfpathlineto{\pgfqpoint{2.577963in}{1.043855in}}%
\pgfpathlineto{\pgfqpoint{2.572797in}{1.047541in}}%
\pgfpathlineto{\pgfqpoint{2.555626in}{1.053576in}}%
\pgfpathlineto{\pgfqpoint{2.511734in}{1.053576in}}%
\pgfpathlineto{\pgfqpoint{2.493603in}{1.050213in}}%
\pgfpathlineto{\pgfqpoint{2.480530in}{1.043855in}}%
\pgfpathlineto{\pgfqpoint{2.467985in}{1.028034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093941in}{0.943925in}}%
\pgfpathlineto{\pgfqpoint{3.193768in}{0.943925in}}%
\pgfpathlineto{\pgfqpoint{3.198388in}{0.947630in}}%
\pgfpathlineto{\pgfqpoint{3.200964in}{0.951652in}}%
\pgfpathlineto{\pgfqpoint{3.202785in}{0.958084in}}%
\pgfpathlineto{\pgfqpoint{3.202785in}{0.964369in}}%
\pgfpathlineto{\pgfqpoint{3.189325in}{0.999020in}}%
\pgfpathlineto{\pgfqpoint{3.122123in}{1.127988in}}%
\pgfpathlineto{\pgfqpoint{3.106180in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{3.104343in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{3.060514in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{3.059113in}{1.233308in}}%
\pgfpathlineto{\pgfqpoint{3.057853in}{1.234985in}}%
\pgfpathlineto{\pgfqpoint{3.051000in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{2.917535in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{2.912358in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{2.908107in}{1.235137in}}%
\pgfpathlineto{\pgfqpoint{2.908925in}{1.226024in}}%
\pgfpathlineto{\pgfqpoint{2.913017in}{1.214082in}}%
\pgfpathlineto{\pgfqpoint{2.913031in}{1.214058in}}%
\pgfpathlineto{\pgfqpoint{2.915738in}{1.209442in}}%
\pgfpathlineto{\pgfqpoint{2.970804in}{1.115820in}}%
\pgfpathlineto{\pgfqpoint{2.973025in}{1.112056in}}%
\pgfpathlineto{\pgfqpoint{2.973439in}{1.111414in}}%
\pgfpathlineto{\pgfqpoint{3.073430in}{0.966559in}}%
\pgfpathlineto{\pgfqpoint{3.093941in}{0.943925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905889in}{1.355864in}}%
\pgfpathlineto{\pgfqpoint{2.904067in}{1.352648in}}%
\pgfpathlineto{\pgfqpoint{2.904542in}{1.347356in}}%
\pgfpathlineto{\pgfqpoint{2.908097in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{2.908173in}{1.340682in}}%
\pgfpathlineto{\pgfqpoint{2.908197in}{1.340642in}}%
\pgfpathlineto{\pgfqpoint{2.974977in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{2.987851in}{1.226451in}}%
\pgfpathlineto{\pgfqpoint{3.000489in}{1.211129in}}%
\pgfpathlineto{\pgfqpoint{3.017735in}{1.191023in}}%
\pgfpathlineto{\pgfqpoint{3.031434in}{1.175906in}}%
\pgfpathlineto{\pgfqpoint{3.038398in}{1.171029in}}%
\pgfpathlineto{\pgfqpoint{3.062498in}{1.161565in}}%
\pgfpathlineto{\pgfqpoint{3.150241in}{1.161565in}}%
\pgfpathlineto{\pgfqpoint{3.162190in}{1.165600in}}%
\pgfpathlineto{\pgfqpoint{3.158288in}{1.177470in}}%
\pgfpathlineto{\pgfqpoint{3.113335in}{1.263740in}}%
\pgfpathlineto{\pgfqpoint{3.105172in}{1.278331in}}%
\pgfpathlineto{\pgfqpoint{3.078455in}{1.321214in}}%
\pgfpathlineto{\pgfqpoint{3.053227in}{1.355864in}}%
\pgfpathlineto{\pgfqpoint{2.905889in}{1.355864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908925in}{1.226024in}}%
\pgfpathlineto{\pgfqpoint{2.925320in}{1.198150in}}%
\pgfpathlineto{\pgfqpoint{3.072658in}{1.198150in}}%
\pgfpathlineto{\pgfqpoint{3.074480in}{1.204583in}}%
\pgfpathlineto{\pgfqpoint{3.060514in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{3.055718in}{1.239082in}}%
\pgfpathlineto{\pgfqpoint{3.053587in}{1.242179in}}%
\pgfpathlineto{\pgfqpoint{3.033367in}{1.270408in}}%
\pgfpathlineto{\pgfqpoint{2.905886in}{1.270408in}}%
\pgfpathlineto{\pgfqpoint{2.901636in}{1.265048in}}%
\pgfpathlineto{\pgfqpoint{2.898321in}{1.259194in}}%
\pgfpathlineto{\pgfqpoint{2.898663in}{1.255974in}}%
\pgfpathlineto{\pgfqpoint{2.908925in}{1.226024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149023in}{1.513783in}}%
\pgfpathlineto{\pgfqpoint{2.936928in}{1.854212in}}%
\pgfpathlineto{\pgfqpoint{2.892737in}{1.854212in}}%
\pgfpathlineto{\pgfqpoint{2.881017in}{1.839432in}}%
\pgfpathlineto{\pgfqpoint{2.870194in}{1.824653in}}%
\pgfpathlineto{\pgfqpoint{2.855733in}{1.799120in}}%
\pgfpathlineto{\pgfqpoint{2.855733in}{1.751340in}}%
\pgfpathlineto{\pgfqpoint{2.862736in}{1.738975in}}%
\pgfpathlineto{\pgfqpoint{2.949688in}{1.591140in}}%
\pgfpathlineto{\pgfqpoint{3.137682in}{1.318796in}}%
\pgfpathlineto{\pgfqpoint{3.176245in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{3.206429in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{3.213227in}{1.288245in}}%
\pgfpathlineto{\pgfqpoint{3.214674in}{1.292991in}}%
\pgfpathlineto{\pgfqpoint{3.223094in}{1.322724in}}%
\pgfpathlineto{\pgfqpoint{3.223094in}{1.365985in}}%
\pgfpathlineto{\pgfqpoint{3.187530in}{1.439884in}}%
\pgfpathlineto{\pgfqpoint{3.149023in}{1.513783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868927in}{1.460701in}}%
\pgfpathlineto{\pgfqpoint{2.868927in}{1.412921in}}%
\pgfpathlineto{\pgfqpoint{2.904542in}{1.347356in}}%
\pgfpathlineto{\pgfqpoint{2.928223in}{1.313050in}}%
\pgfpathlineto{\pgfqpoint{2.952405in}{1.285437in}}%
\pgfpathlineto{\pgfqpoint{2.957263in}{1.280077in}}%
\pgfpathlineto{\pgfqpoint{2.960702in}{1.276580in}}%
\pgfpathlineto{\pgfqpoint{2.968157in}{1.270845in}}%
\pgfpathlineto{\pgfqpoint{2.972114in}{1.268164in}}%
\pgfpathlineto{\pgfqpoint{3.006297in}{1.256726in}}%
\pgfpathlineto{\pgfqpoint{3.011228in}{1.255470in}}%
\pgfpathlineto{\pgfqpoint{3.022156in}{1.253752in}}%
\pgfpathlineto{\pgfqpoint{3.034727in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{3.056128in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{3.117669in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{3.117166in}{1.256388in}}%
\pgfpathlineto{\pgfqpoint{3.096247in}{1.296535in}}%
\pgfpathlineto{\pgfqpoint{3.089243in}{1.308900in}}%
\pgfpathlineto{\pgfqpoint{2.949716in}{1.532852in}}%
\pgfpathlineto{\pgfqpoint{2.919532in}{1.532852in}}%
\pgfpathlineto{\pgfqpoint{2.885443in}{1.489863in}}%
\pgfpathlineto{\pgfqpoint{2.868927in}{1.460701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895759in}{1.209604in}}%
\pgfpathlineto{\pgfqpoint{2.889561in}{1.198661in}}%
\pgfpathlineto{\pgfqpoint{2.902304in}{1.155363in}}%
\pgfpathlineto{\pgfqpoint{2.932142in}{1.104632in}}%
\pgfpathlineto{\pgfqpoint{2.955823in}{1.070326in}}%
\pgfpathlineto{\pgfqpoint{2.960681in}{1.064965in}}%
\pgfpathlineto{\pgfqpoint{3.088161in}{1.064965in}}%
\pgfpathlineto{\pgfqpoint{3.091476in}{1.076672in}}%
\pgfpathlineto{\pgfqpoint{3.066059in}{1.125452in}}%
\pgfpathlineto{\pgfqpoint{3.011996in}{1.212227in}}%
\pgfpathlineto{\pgfqpoint{3.003784in}{1.219846in}}%
\pgfpathlineto{\pgfqpoint{2.904309in}{1.219846in}}%
\pgfpathlineto{\pgfqpoint{2.903495in}{1.219360in}}%
\pgfpathlineto{\pgfqpoint{2.895759in}{1.209604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032043in}{1.063367in}}%
\pgfpathlineto{\pgfqpoint{2.923725in}{1.063367in}}%
\pgfpathlineto{\pgfqpoint{2.917386in}{1.060440in}}%
\pgfpathlineto{\pgfqpoint{2.905400in}{1.045324in}}%
\pgfpathlineto{\pgfqpoint{2.907161in}{1.028739in}}%
\pgfpathlineto{\pgfqpoint{2.908716in}{1.023457in}}%
\pgfpathlineto{\pgfqpoint{2.924374in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{2.945049in}{0.944196in}}%
\pgfpathlineto{\pgfqpoint{2.946148in}{0.942315in}}%
\pgfpathlineto{\pgfqpoint{3.060546in}{0.747816in}}%
\pgfpathlineto{\pgfqpoint{3.117438in}{0.665399in}}%
\pgfpathlineto{\pgfqpoint{3.129108in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{3.172888in}{0.652521in}}%
\pgfpathlineto{\pgfqpoint{3.173093in}{0.652884in}}%
\pgfpathlineto{\pgfqpoint{3.189442in}{0.710614in}}%
\pgfpathlineto{\pgfqpoint{3.192839in}{0.723604in}}%
\pgfpathlineto{\pgfqpoint{3.192839in}{0.775903in}}%
\pgfpathlineto{\pgfqpoint{3.118964in}{0.917678in}}%
\pgfpathlineto{\pgfqpoint{3.115024in}{0.925163in}}%
\pgfpathlineto{\pgfqpoint{3.083467in}{0.984725in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.043855in}}%
\pgfpathlineto{\pgfqpoint{3.039104in}{1.054360in}}%
\pgfpathlineto{\pgfqpoint{3.032043in}{1.063367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898062in}{0.998777in}}%
\pgfpathlineto{\pgfqpoint{2.953843in}{0.903939in}}%
\pgfpathlineto{\pgfqpoint{2.996942in}{0.841502in}}%
\pgfpathlineto{\pgfqpoint{3.005783in}{0.831746in}}%
\pgfpathlineto{\pgfqpoint{3.105259in}{0.831746in}}%
\pgfpathlineto{\pgfqpoint{3.111457in}{0.853631in}}%
\pgfpathlineto{\pgfqpoint{3.063940in}{0.944822in}}%
\pgfpathlineto{\pgfqpoint{3.015314in}{1.022869in}}%
\pgfpathlineto{\pgfqpoint{3.010071in}{1.029703in}}%
\pgfpathlineto{\pgfqpoint{2.989933in}{1.043912in}}%
\pgfpathlineto{\pgfqpoint{2.942883in}{1.043912in}}%
\pgfpathlineto{\pgfqpoint{2.926752in}{1.036632in}}%
\pgfpathlineto{\pgfqpoint{2.901377in}{1.004631in}}%
\pgfpathlineto{\pgfqpoint{2.898062in}{0.998777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981248in}{0.609493in}}%
\pgfpathlineto{\pgfqpoint{3.111397in}{0.388214in}}%
\pgfpathlineto{\pgfqpoint{3.155588in}{0.388214in}}%
\pgfpathlineto{\pgfqpoint{3.170049in}{0.439279in}}%
\pgfpathlineto{\pgfqpoint{3.175072in}{0.458668in}}%
\pgfpathlineto{\pgfqpoint{3.179711in}{0.478057in}}%
\pgfpathlineto{\pgfqpoint{3.179711in}{0.485270in}}%
\pgfpathlineto{\pgfqpoint{3.174738in}{0.524266in}}%
\pgfpathlineto{\pgfqpoint{3.063870in}{0.737034in}}%
\pgfpathlineto{\pgfqpoint{3.041794in}{0.779088in}}%
\pgfpathlineto{\pgfqpoint{3.028576in}{0.796316in}}%
\pgfpathlineto{\pgfqpoint{3.023332in}{0.801181in}}%
\pgfpathlineto{\pgfqpoint{3.007474in}{0.809147in}}%
\pgfpathlineto{\pgfqpoint{2.960975in}{0.809147in}}%
\pgfpathlineto{\pgfqpoint{2.943173in}{0.804708in}}%
\pgfpathlineto{\pgfqpoint{2.929100in}{0.796316in}}%
\pgfpathlineto{\pgfqpoint{2.906271in}{0.767526in}}%
\pgfpathlineto{\pgfqpoint{2.936541in}{0.693513in}}%
\pgfpathlineto{\pgfqpoint{2.941585in}{0.683213in}}%
\pgfpathlineto{\pgfqpoint{2.981248in}{0.609493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203500in}{0.738826in}}%
\pgfpathlineto{\pgfqpoint{2.142779in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{2.142779in}{0.726914in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{0.726914in}}%
\pgfpathlineto{\pgfqpoint{1.130767in}{0.750738in}}%
\pgfpathlineto{\pgfqpoint{2.142779in}{0.750738in}}%
\pgfpathlineto{\pgfqpoint{2.142779in}{0.774562in}}%
\pgfpathlineto{\pgfqpoint{2.203500in}{0.738826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624761in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{0.624761in}{2.168258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624761in}{0.262349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624761in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299436in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{1.299436in}{2.168258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299436in}{0.262349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.299436in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974111in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{1.974111in}{2.168258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974111in}{0.262349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974111in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648785in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{2.648785in}{2.168258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648785in}{0.262349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648785in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323460in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{3.323460in}{2.168258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323460in}{0.262349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323460in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{0.738826in}}%
\pgfpathlineto{\pgfqpoint{3.356366in}{0.738826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{0.738826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.690601in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{3.356366in}{1.334423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{1.334423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149695in, y=1.286198in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{1.930019in}}%
\pgfpathlineto{\pgfqpoint{3.356366in}{1.930019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{1.930019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149695in, y=1.881794in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687093in}{0.734275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691864in}{1.100056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881436in}{1.324171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222116in}{1.399198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669643in}{1.331800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179588in}{1.249262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700438in}{1.160370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.262349in}}{\pgfqpoint{2.931979in}{1.905909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178184in}{0.962878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{0.424387in}{2.168258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356366in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{3.356366in}{2.168258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{3.356366in}{0.262349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{2.168258in}}%
\pgfpathlineto{\pgfqpoint{3.356366in}{2.168258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521609in}{1.669801in}}%
\pgfpathlineto{\pgfqpoint{1.912043in}{1.669801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.939821in}{1.669801in}}{\pgfqpoint{1.939821in}{1.697579in}}%
\pgfpathlineto{\pgfqpoint{1.939821in}{2.071036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.939821in}{2.098814in}}{\pgfqpoint{1.912043in}{2.098814in}}%
\pgfpathlineto{\pgfqpoint{0.521609in}{2.098814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493831in}{2.098814in}}{\pgfqpoint{0.493831in}{2.071036in}}%
\pgfpathlineto{\pgfqpoint{0.493831in}{1.697579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493831in}{1.669801in}}{\pgfqpoint{0.521609in}{1.669801in}}%
\pgfpathlineto{\pgfqpoint{0.521609in}{1.669801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.803922,0.788235,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549387in}{1.946036in}}%
\pgfpathlineto{\pgfqpoint{0.827165in}{1.946036in}}%
\pgfpathlineto{\pgfqpoint{0.827165in}{2.043258in}}%
\pgfpathlineto{\pgfqpoint{0.549387in}{2.043258in}}%
\pgfpathlineto{\pgfqpoint{0.549387in}{1.946036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938276in,y=1.946036in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reachable sets}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688276in}{1.800974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938276in,y=1.752363in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trajectory plan}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

